Observation of large-scale multi-agent based simulations

The computational cost of large-scale multi-agent based simulations (MABS) can be extremely important, especially if simulations have to be monitored for validation purposes. In this paper, two methods, based on self-observation and statistical survey theory, are introduced in order to optimize the computation of observations in MABS. An empirical comparison of the computational cost of these methods is performed on a toy problem.

==> MABS 2011 Arxiv/images/bestObs.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Mar 18 jan 10:15:06 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.778,0.985);
\draw[gp path] (11.947,0.985)--(11.857,0.985);
\draw[gp path] (1.688,1.460)--(1.778,1.460);
\draw[gp path] (11.947,1.460)--(11.857,1.460);
\draw[gp path] (1.688,1.703)--(1.778,1.703);
\draw[gp path] (11.947,1.703)--(11.857,1.703);
\draw[gp path] (1.688,1.819)--(1.868,1.819);
\draw[gp path] (11.947,1.819)--(11.767,1.819);
\node[gp node right] at (1.504,1.819) { 1};
\draw[gp path] (1.688,2.178)--(1.778,2.178);
\draw[gp path] (11.947,2.178)--(11.857,2.178);
\draw[gp path] (1.688,2.652)--(1.778,2.652);
\draw[gp path] (11.947,2.652)--(11.857,2.652);
\draw[gp path] (1.688,2.896)--(1.778,2.896);
\draw[gp path] (11.947,2.896)--(11.857,2.896);
\draw[gp path] (1.688,3.011)--(1.868,3.011);
\draw[gp path] (11.947,3.011)--(11.767,3.011);
\node[gp node right] at (1.504,3.011) { 10};
\draw[gp path] (1.688,3.371)--(1.778,3.371);
\draw[gp path] (11.947,3.371)--(11.857,3.371);
\draw[gp path] (1.688,3.845)--(1.778,3.845);
\draw[gp path] (11.947,3.845)--(11.857,3.845);
\draw[gp path] (1.688,4.089)--(1.778,4.089);
\draw[gp path] (11.947,4.089)--(11.857,4.089);
\draw[gp path] (1.688,4.204)--(1.868,4.204);
\draw[gp path] (11.947,4.204)--(11.767,4.204);
\node[gp node right] at (1.504,4.204) { 100};
\draw[gp path] (1.688,4.563)--(1.778,4.563);
\draw[gp path] (11.947,4.563)--(11.857,4.563);
\draw[gp path] (1.688,5.038)--(1.778,5.038);
\draw[gp path] (11.947,5.038)--(11.857,5.038);
\draw[gp path] (1.688,5.281)--(1.778,5.281);
\draw[gp path] (11.947,5.281)--(11.857,5.281);
\draw[gp path] (1.688,5.397)--(1.868,5.397);
\draw[gp path] (11.947,5.397)--(11.767,5.397);
\node[gp node right] at (1.504,5.397) { 1000};
\draw[gp path] (1.688,5.756)--(1.778,5.756);
\draw[gp path] (11.947,5.756)--(11.857,5.756);
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,5.756)--(1.688,5.576);
\node[gp node center] at (1.688,0.677) { 2000};
\draw[gp path] (2.828,0.985)--(2.828,1.165);
\draw[gp path] (2.828,5.756)--(2.828,5.576);
\node[gp node center] at (2.828,0.677) { 4000};
\draw[gp path] (3.968,0.985)--(3.968,1.165);
\draw[gp path] (3.968,5.756)--(3.968,5.576);
\node[gp node center] at (3.968,0.677) { 6000};
\draw[gp path] (5.108,0.985)--(5.108,1.165);
\draw[gp path] (5.108,5.756)--(5.108,5.576);
\node[gp node center] at (5.108,0.677) { 8000};
\draw[gp path] (6.248,0.985)--(6.248,1.165);
\draw[gp path] (6.248,5.756)--(6.248,5.576);
\node[gp node center] at (6.248,0.677) { 10000};
\draw[gp path] (7.387,0.985)--(7.387,1.165);
\draw[gp path] (7.387,5.756)--(7.387,5.576);
\node[gp node center] at (7.387,0.677) { 12000};
\draw[gp path] (8.527,0.985)--(8.527,1.165);
\draw[gp path] (8.527,5.756)--(8.527,5.576);
\node[gp node center] at (8.527,0.677) { 14000};
\draw[gp path] (9.667,0.985)--(9.667,1.165);
\draw[gp path] (9.667,5.756)--(9.667,5.576);
\node[gp node center] at (9.667,0.677) { 16000};
\draw[gp path] (10.807,0.985)--(10.807,1.165);
\draw[gp path] (10.807,5.756)--(10.807,5.576);
\node[gp node center] at (10.807,0.677) { 18000};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,5.756)--(11.947,5.576);
\node[gp node center] at (11.947,0.677) { 20000};
\draw[gp path] (1.688,5.756)--(1.688,0.985)--(11.947,0.985)--(11.947,5.756)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.370) {CPU time (s)};
\node[gp node center] at (6.817,0.215) {Number of agents};
\node[gp node right] at (5.534,5.379) {no observation};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (5.718,5.379)--(6.634,5.379);
\draw[gp path] (1.688,1.344)--(2.258,1.798)--(2.828,1.741)--(3.398,1.970)--(3.968,1.955)%
  --(4.538,2.117)--(5.108,2.140)--(5.678,2.276)--(6.248,2.318)--(6.818,2.440)--(7.387,2.476)%
  --(7.957,2.581)--(8.527,2.623)--(9.097,2.709)--(9.667,2.760)--(10.237,2.830)--(10.807,2.889)%
  --(11.377,2.936)--(11.947,2.998);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.688,1.344)}
\gppoint{gp mark 1}{(2.258,1.798)}
\gppoint{gp mark 1}{(2.828,1.741)}
\gppoint{gp mark 1}{(3.398,1.970)}
\gppoint{gp mark 1}{(3.968,1.955)}
\gppoint{gp mark 1}{(4.538,2.117)}
\gppoint{gp mark 1}{(5.108,2.140)}
\gppoint{gp mark 1}{(5.678,2.276)}
\gppoint{gp mark 1}{(6.248,2.318)}
\gppoint{gp mark 1}{(6.818,2.440)}
\gppoint{gp mark 1}{(7.387,2.476)}
\gppoint{gp mark 1}{(7.957,2.581)}
\gppoint{gp mark 1}{(8.527,2.623)}
\gppoint{gp mark 1}{(9.097,2.709)}
\gppoint{gp mark 1}{(9.667,2.760)}
\gppoint{gp mark 1}{(10.237,2.830)}
\gppoint{gp mark 1}{(10.807,2.889)}
\gppoint{gp mark 1}{(11.377,2.936)}
\gppoint{gp mark 1}{(11.947,2.998)}
\gppoint{gp mark 1}{(6.176,5.379)}
\gpcolor{gp lt color border}
\node[gp node right] at (5.534,5.071) {brute-force observation};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.718,5.071)--(6.634,5.071);
\draw[gp path] (1.688,0.985)--(1.688,2.337)--(2.828,2.907)--(3.968,3.446)--(5.108,3.868)%
  --(6.248,4.201)--(7.387,4.486)--(8.527,4.756)--(9.667,4.962)--(10.807,5.165)--(11.947,5.332);
\gppoint{gp mark 2}{(1.688,2.337)}
\gppoint{gp mark 2}{(2.828,2.907)}
\gppoint{gp mark 2}{(3.968,3.446)}
\gppoint{gp mark 2}{(5.108,3.868)}
\gppoint{gp mark 2}{(6.248,4.201)}
\gppoint{gp mark 2}{(7.387,4.486)}
\gppoint{gp mark 2}{(8.527,4.756)}
\gppoint{gp mark 2}{(9.667,4.962)}
\gppoint{gp mark 2}{(10.807,5.165)}
\gppoint{gp mark 2}{(11.947,5.332)}
\gppoint{gp mark 2}{(6.176,5.071)}
\gpcolor{gp lt color border}
\node[gp node right] at (5.534,4.763) {filtrated observation};
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (5.718,4.763)--(6.634,4.763);
\draw[gp path] (1.688,1.649)--(2.258,2.069)--(2.828,2.157)--(3.398,2.443)--(3.968,2.600)%
  --(4.538,2.809)--(5.108,2.939)--(5.678,3.114)--(6.248,3.244)--(6.818,3.398)--(7.387,3.512)%
  --(7.957,3.614)--(8.527,3.738)--(9.097,3.849)--(9.667,3.953)--(10.237,3.973)--(10.807,3.983)%
  --(11.377,3.993)--(11.947,4.004);
\gppoint{gp mark 3}{(1.688,1.649)}
\gppoint{gp mark 3}{(2.258,2.069)}
\gppoint{gp mark 3}{(2.828,2.157)}
\gppoint{gp mark 3}{(3.398,2.443)}
\gppoint{gp mark 3}{(3.968,2.600)}
\gppoint{gp mark 3}{(4.538,2.809)}
\gppoint{gp mark 3}{(5.108,2.939)}
\gppoint{gp mark 3}{(5.678,3.114)}
\gppoint{gp mark 3}{(6.248,3.244)}
\gppoint{gp mark 3}{(6.818,3.398)}
\gppoint{gp mark 3}{(7.387,3.512)}
\gppoint{gp mark 3}{(7.957,3.614)}
\gppoint{gp mark 3}{(8.527,3.738)}
\gppoint{gp mark 3}{(9.097,3.849)}
\gppoint{gp mark 3}{(9.667,3.953)}
\gppoint{gp mark 3}{(10.237,3.973)}
\gppoint{gp mark 3}{(10.807,3.983)}
\gppoint{gp mark 3}{(11.377,3.993)}
\gppoint{gp mark 3}{(11.947,4.004)}
\gppoint{gp mark 3}{(6.176,4.763)}
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,5.756)--(1.688,0.985)--(11.947,0.985)--(11.947,5.756)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{11.947cm}{5.756cm}}
\end{tikzpicture}
%% gnuplot variables


==> MABS 2011 Arxiv/images/bilanObservation.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Lun  3 jan 14:31:44 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\node[gp node left] at (4.979,2.575) {A};
\node[gp node left] at (4.132,5.924) {B};
\node[gp node left] at (8.367,3.970) {C};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (2.015,3.020)--(2.486,3.085)--(2.956,3.150)--(3.427,3.245)--(3.898,3.340)%
  --(4.321,3.470)--(4.745,3.599)--(4.792,3.653)--(4.839,3.706)--(4.960,3.963)--(5.080,4.219)%
  --(5.226,4.529)--(5.373,4.839)--(5.519,5.149)--(5.665,5.459)--(5.722,5.581)--(5.780,5.703)%
  --(5.840,5.891)--(5.900,6.079)--(5.999,6.389)--(6.098,6.699)--(6.197,7.009)--(6.295,7.320);
\draw[gp path] (2.015,3.020)--(2.486,3.085)--(2.956,3.150)--(3.427,3.245)--(3.898,3.340)%
  --(4.321,3.470)--(4.745,3.599)--(4.792,3.653)--(4.839,3.706)--(4.960,3.963)--(5.080,4.219)%
  --(5.226,4.529)--(5.373,4.839)--(5.519,5.149)--(5.665,5.459)--(5.722,5.581)--(5.780,5.703)%
  --(5.840,5.891)--(5.900,6.079)--(5.999,6.389)--(6.098,6.699)--(6.197,7.009)--(6.295,7.320);
\draw[gp path] (8.091,1.738)--(7.979,2.049)--(7.868,2.359)--(7.765,2.479)--(7.661,2.600)%
  --(7.416,2.789)--(7.170,2.979)--(6.945,3.071)--(6.720,3.163)--(6.250,3.291)--(5.780,3.418)%
  --(5.309,3.503)--(4.839,3.587)--(4.827,3.593)--(4.815,3.599)--(4.827,3.617)--(4.839,3.636)%
  --(4.960,3.928)--(5.080,4.219)--(5.226,4.529)--(5.373,4.839)--(5.519,5.149)--(5.665,5.459)%
  --(5.722,5.581)--(5.780,5.703)--(5.840,5.891)--(5.900,6.079)--(5.999,6.389)--(6.098,6.699)%
  --(6.197,7.009)--(6.295,7.320);
\draw[gp path] (8.091,1.738)--(7.979,2.049)--(7.868,2.359)--(7.765,2.479)--(7.661,2.600)%
  --(7.416,2.789)--(7.170,2.979)--(6.945,3.071)--(6.720,3.163)--(6.250,3.291)--(5.780,3.418)%
  --(5.309,3.503)--(4.839,3.587)--(4.827,3.593)--(4.815,3.599)--(4.827,3.617)--(4.839,3.636)%
  --(4.960,3.928)--(5.080,4.219)--(5.226,4.529)--(5.373,4.839)--(5.519,5.149)--(5.665,5.459)%
  --(5.722,5.581)--(5.780,5.703)--(5.840,5.891)--(5.900,6.079)--(5.999,6.389)--(6.098,6.699)%
  --(6.197,7.009)--(6.295,7.320);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.014,7.320)--(2.014,1.737)--(10.485,1.737)--(10.485,7.320)--cycle;
\draw[gp path] (2.015,1.738)--(2.015,1.972);
\node[gp node center] at (2.015,1.338) { 0};
\draw[gp path] (2.015,7.320)--(2.015,7.086);
\draw[gp path] (4.133,1.738)--(4.133,1.972);
\node[gp node center] at (4.133,1.338) { 5000};
\draw[gp path] (4.133,7.320)--(4.133,7.086);
\draw[gp path] (6.250,1.738)--(6.250,1.972);
\node[gp node center] at (6.250,1.338) { 10000};
\draw[gp path] (6.250,7.320)--(6.250,7.086);
\draw[gp path] (8.367,1.738)--(8.367,1.972);
\node[gp node center] at (8.367,1.338) { 15000};
\draw[gp path] (8.367,7.320)--(8.367,7.086);
\draw[gp path] (10.485,1.738)--(10.485,1.972);
\node[gp node center] at (10.485,1.338) { 20000};
\draw[gp path] (10.485,7.320)--(10.485,7.086);
\node[gp node center] at (6.250,0.876) {$N$};
\draw[gp path] (2.015,1.738)--(2.249,1.738);
\node[gp node right] at (1.776,1.738) { 0};
\draw[gp path] (10.485,1.738)--(10.251,1.738);
\draw[gp path] (2.015,2.855)--(2.249,2.855);
\node[gp node right] at (1.776,2.855) { 0.2};
\draw[gp path] (10.485,2.855)--(10.251,2.855);
\draw[gp path] (2.015,3.971)--(2.249,3.971);
\node[gp node right] at (1.776,3.971) { 0.4};
\draw[gp path] (10.485,3.971)--(10.251,3.971);
\draw[gp path] (2.015,5.087)--(2.249,5.087);
\node[gp node right] at (1.776,5.087) { 0.6};
\draw[gp path] (10.485,5.087)--(10.251,5.087);
\draw[gp path] (2.015,6.203)--(2.249,6.203);
\node[gp node right] at (1.776,6.203) { 0.8};
\draw[gp path] (10.485,6.203)--(10.251,6.203);
\draw[gp path] (2.015,7.320)--(2.249,7.320);
\node[gp node right] at (1.776,7.320) { 1};
\draw[gp path] (10.485,7.320)--(10.251,7.320);
\node[gp node center] at (0.581,4.529) {$\frac{E(Z)}{N}$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.014cm}{1.737cm}}{\pgfpoint{10.485cm}{7.320cm}}
\draw[gp path] (2.014,7.320)--(2.014,1.737)--(10.485,1.737)--(10.485,7.320)--cycle;
\end{tikzpicture}
%% gnuplot variables


==> MABS 2011 Arxiv/images/bruteforce-scheme.tex <==
% Define a few styles and constants
\tikzstyle{blocvide}= [minimum width=0.2cm, minimum height=0.2cm,text centered]
\tikzstyle{blocdebase}= [draw, text centered,minimum height=1cm, rounded corners]

\tikzstyle{simulation}= [draw, dashed, text centered,minimum height=2cm, minimum width=8cm, rounded corners]

\tikzstyle{obs} = [blocdebase]

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
    
    \node[obs] (observateur) at (4cm, 0cm)  {observer};
    
    \node[blocvide] (observation) at (7cm, 0cm)  {observation};
    
    \path (observateur) edge (observation) {};
    
    \node[blocvide] at (4cm, -2.5cm) {simulation agents};
    
    \foreach \x in {1, 2, 3, 4, 5, 6, 7} {
    	\node [circle,draw]  (a) at (\x cm, -2cm){};
	\path (a) edge [<-]  node {} (observateur);
    }
		
	\begin{pgfonlayer}{background}
		\node[simulation] at (4cm, -2cm){};
   	 \end{pgfonlayer}
		
    
\end{tikzpicture}

==> MABS 2011 Arxiv/images/fig1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Lun  3 jan 14:19:35 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.778,0.985);
\draw[gp path] (11.947,0.985)--(11.857,0.985);
\draw[gp path] (1.688,1.460)--(1.778,1.460);
\draw[gp path] (11.947,1.460)--(11.857,1.460);
\draw[gp path] (1.688,1.703)--(1.778,1.703);
\draw[gp path] (11.947,1.703)--(11.857,1.703);
\draw[gp path] (1.688,1.819)--(1.868,1.819);
\draw[gp path] (11.947,1.819)--(11.767,1.819);
\node[gp node right] at (1.504,1.819) { 1};
\draw[gp path] (1.688,2.178)--(1.778,2.178);
\draw[gp path] (11.947,2.178)--(11.857,2.178);
\draw[gp path] (1.688,2.652)--(1.778,2.652);
\draw[gp path] (11.947,2.652)--(11.857,2.652);
\draw[gp path] (1.688,2.896)--(1.778,2.896);
\draw[gp path] (11.947,2.896)--(11.857,2.896);
\draw[gp path] (1.688,3.011)--(1.868,3.011);
\draw[gp path] (11.947,3.011)--(11.767,3.011);
\node[gp node right] at (1.504,3.011) { 10};
\draw[gp path] (1.688,3.371)--(1.778,3.371);
\draw[gp path] (11.947,3.371)--(11.857,3.371);
\draw[gp path] (1.688,3.845)--(1.778,3.845);
\draw[gp path] (11.947,3.845)--(11.857,3.845);
\draw[gp path] (1.688,4.089)--(1.778,4.089);
\draw[gp path] (11.947,4.089)--(11.857,4.089);
\draw[gp path] (1.688,4.204)--(1.868,4.204);
\draw[gp path] (11.947,4.204)--(11.767,4.204);
\node[gp node right] at (1.504,4.204) { 100};
\draw[gp path] (1.688,4.563)--(1.778,4.563);
\draw[gp path] (11.947,4.563)--(11.857,4.563);
\draw[gp path] (1.688,5.038)--(1.778,5.038);
\draw[gp path] (11.947,5.038)--(11.857,5.038);
\draw[gp path] (1.688,5.281)--(1.778,5.281);
\draw[gp path] (11.947,5.281)--(11.857,5.281);
\draw[gp path] (1.688,5.397)--(1.868,5.397);
\draw[gp path] (11.947,5.397)--(11.767,5.397);
\node[gp node right] at (1.504,5.397) { 1000};
\draw[gp path] (1.688,5.756)--(1.778,5.756);
\draw[gp path] (11.947,5.756)--(11.857,5.756);
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,5.756)--(1.688,5.576);
\node[gp node center] at (1.688,0.677) { 2000};
\draw[gp path] (2.828,0.985)--(2.828,1.165);
\draw[gp path] (2.828,5.756)--(2.828,5.576);
\node[gp node center] at (2.828,0.677) { 4000};
\draw[gp path] (3.968,0.985)--(3.968,1.165);
\draw[gp path] (3.968,5.756)--(3.968,5.576);
\node[gp node center] at (3.968,0.677) { 6000};
\draw[gp path] (5.108,0.985)--(5.108,1.165);
\draw[gp path] (5.108,5.756)--(5.108,5.576);
\node[gp node center] at (5.108,0.677) { 8000};
\draw[gp path] (6.248,0.985)--(6.248,1.165);
\draw[gp path] (6.248,5.756)--(6.248,5.576);
\node[gp node center] at (6.248,0.677) { 10000};
\draw[gp path] (7.387,0.985)--(7.387,1.165);
\draw[gp path] (7.387,5.756)--(7.387,5.576);
\node[gp node center] at (7.387,0.677) { 12000};
\draw[gp path] (8.527,0.985)--(8.527,1.165);
\draw[gp path] (8.527,5.756)--(8.527,5.576);
\node[gp node center] at (8.527,0.677) { 14000};
\draw[gp path] (9.667,0.985)--(9.667,1.165);
\draw[gp path] (9.667,5.756)--(9.667,5.576);
\node[gp node center] at (9.667,0.677) { 16000};
\draw[gp path] (10.807,0.985)--(10.807,1.165);
\draw[gp path] (10.807,5.756)--(10.807,5.576);
\node[gp node center] at (10.807,0.677) { 18000};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,5.756)--(11.947,5.576);
\node[gp node center] at (11.947,0.677) { 20000};
\draw[gp path] (1.688,5.756)--(1.688,0.985)--(11.947,0.985)--(11.947,5.756)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.370) {CPU time (s)};
\node[gp node center] at (6.817,0.215) {Number of agents};
\node[gp node right] at (5.534,5.379) {no observation};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (5.718,5.379)--(6.634,5.379);
\draw[gp path] (1.688,1.344)--(2.258,1.798)--(2.828,1.741)--(3.398,1.970)--(3.968,1.955)%
  --(4.538,2.117)--(5.108,2.140)--(5.678,2.276)--(6.248,2.318)--(6.818,2.440)--(7.387,2.476)%
  --(7.957,2.581)--(8.527,2.623)--(9.097,2.709)--(9.667,2.760)--(10.237,2.830)--(10.807,2.889)%
  --(11.377,2.936)--(11.947,2.998);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.688,1.344)}
\gppoint{gp mark 1}{(2.258,1.798)}
\gppoint{gp mark 1}{(2.828,1.741)}
\gppoint{gp mark 1}{(3.398,1.970)}
\gppoint{gp mark 1}{(3.968,1.955)}
\gppoint{gp mark 1}{(4.538,2.117)}
\gppoint{gp mark 1}{(5.108,2.140)}
\gppoint{gp mark 1}{(5.678,2.276)}
\gppoint{gp mark 1}{(6.248,2.318)}
\gppoint{gp mark 1}{(6.818,2.440)}
\gppoint{gp mark 1}{(7.387,2.476)}
\gppoint{gp mark 1}{(7.957,2.581)}
\gppoint{gp mark 1}{(8.527,2.623)}
\gppoint{gp mark 1}{(9.097,2.709)}
\gppoint{gp mark 1}{(9.667,2.760)}
\gppoint{gp mark 1}{(10.237,2.830)}
\gppoint{gp mark 1}{(10.807,2.889)}
\gppoint{gp mark 1}{(11.377,2.936)}
\gppoint{gp mark 1}{(11.947,2.998)}
\gppoint{gp mark 1}{(6.176,5.379)}
\gpcolor{gp lt color border}
\node[gp node right] at (5.534,5.071) {indirect observation};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.718,5.071)--(6.634,5.071);
\draw[gp path] (1.688,1.500)--(2.258,1.849)--(2.828,1.829)--(3.398,2.049)--(3.968,2.049)%
  --(4.538,2.227)--(5.108,2.236)--(5.678,2.395)--(6.248,2.421)--(6.818,2.547)--(7.387,2.586)%
  --(7.957,2.696)--(8.527,2.733)--(9.097,2.827)--(9.667,2.865)--(10.237,2.946)--(10.807,2.986)%
  --(11.377,3.060)--(11.947,3.098);
\gppoint{gp mark 2}{(1.688,1.500)}
\gppoint{gp mark 2}{(2.258,1.849)}
\gppoint{gp mark 2}{(2.828,1.829)}
\gppoint{gp mark 2}{(3.398,2.049)}
\gppoint{gp mark 2}{(3.968,2.049)}
\gppoint{gp mark 2}{(4.538,2.227)}
\gppoint{gp mark 2}{(5.108,2.236)}
\gppoint{gp mark 2}{(5.678,2.395)}
\gppoint{gp mark 2}{(6.248,2.421)}
\gppoint{gp mark 2}{(6.818,2.547)}
\gppoint{gp mark 2}{(7.387,2.586)}
\gppoint{gp mark 2}{(7.957,2.696)}
\gppoint{gp mark 2}{(8.527,2.733)}
\gppoint{gp mark 2}{(9.097,2.827)}
\gppoint{gp mark 2}{(9.667,2.865)}
\gppoint{gp mark 2}{(10.237,2.946)}
\gppoint{gp mark 2}{(10.807,2.986)}
\gppoint{gp mark 2}{(11.377,3.060)}
\gppoint{gp mark 2}{(11.947,3.098)}
\gppoint{gp mark 2}{(6.176,5.071)}
\gpcolor{gp lt color border}
\node[gp node right] at (5.534,4.763) {brute-force observation};
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (5.718,4.763)--(6.634,4.763);
\draw[gp path] (1.688,0.985)--(1.688,2.337)--(2.828,2.907)--(3.968,3.446)--(5.108,3.868)%
  --(6.248,4.201)--(7.387,4.486)--(8.527,4.756)--(9.667,4.962)--(10.807,5.165)--(11.947,5.332);
\gppoint{gp mark 3}{(1.688,2.337)}
\gppoint{gp mark 3}{(2.828,2.907)}
\gppoint{gp mark 3}{(3.968,3.446)}
\gppoint{gp mark 3}{(5.108,3.868)}
\gppoint{gp mark 3}{(6.248,4.201)}
\gppoint{gp mark 3}{(7.387,4.486)}
\gppoint{gp mark 3}{(8.527,4.756)}
\gppoint{gp mark 3}{(9.667,4.962)}
\gppoint{gp mark 3}{(10.807,5.165)}
\gppoint{gp mark 3}{(11.947,5.332)}
\gppoint{gp mark 3}{(6.176,4.763)}
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,5.756)--(1.688,0.985)--(11.947,0.985)--(11.947,5.756)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{11.947cm}{5.756cm}}
\end{tikzpicture}
%% gnuplot variables


==> MABS 2011 Arxiv/images/filtering-scheme.tex <==
% Define a few styles and constants
\tikzstyle{blocvide}= [minimum width=0.2cm, minimum height=0.2cm,text centered]
\tikzstyle{blocdebase}= [draw, text centered,minimum height=1cm, rounded corners]

\tikzstyle{simulation}= [draw, dashed, text centered,minimum height=2.4cm, minimum width=8cm, rounded corners]

\tikzstyle{obs} = [blocdebase]

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
    
    \node[obs] (observateur) at (2cm, 0cm)  {$obs'$};
    
    \node[blocvide] (observation) at (5cm, 0cm)  {observation};
    
    \path (observateur) edge (observation) {};
  
    
    \node[blocvide] at (6cm, -2.7cm) {$\mathcal{A}$};
    \node[blocvide] at (2cm, -2.7cm) {$\mathcal{A}'$};
    
    \foreach \x in {1, 2,  3} {
    	\node [circle,draw]  (a) at (\x cm, -2cm){};
	\path (a) edge [<-]  node {} (observateur);
    }
    
     \foreach \x in {4, 5, 6, 7} {
    	\node [circle,draw]  (a) at (\x cm, -2cm){};
    }
		
	\begin{pgfonlayer}{background}
		\node[simulation] (A) at (4cm, -2cm){};
		\node[simulation, minimum height=2cm, minimum width=3cm] (Ap) at (2cm, -2cm){};
   	 \end{pgfonlayer}

	 	\draw [->,out=180] (A.west)+(0cm,-0.5cm) .. controls  +(-2cm,-0.5cm) and  +(-2cm,0.2cm) ..  (Ap.west);	

		
	\node[blocvide] (filter) at (-0.6cm,-1.7cm) {$filter$};
    
\end{tikzpicture}

==> MABS 2011 Arxiv/images/naiveVSSample.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Lun  3 jan 15:04:52 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.800,2.277)--(5.058,4.137);
\draw[gp path] (10.700,3.063)--(5.058,4.137);
\draw[gp path] (1.800,2.277)--(1.800,5.995);
\draw[gp path] (5.058,4.137)--(5.058,7.726);
\draw[gp path] (10.700,3.063)--(10.700,4.767);
\draw[gp path] (1.800,2.277)--(1.937,2.355);
\node[gp node center] at (1.660,1.929) { 0};
\draw[gp path] (5.058,4.137)--(4.921,4.059);
\draw[gp path] (3.211,2.009)--(3.347,2.087);
\node[gp node center] at (3.071,1.660) { 5000};
\draw[gp path] (6.468,3.868)--(6.331,3.790);
\draw[gp path] (4.622,1.740)--(4.758,1.818);
\node[gp node center] at (4.482,1.392) { 10000};
\draw[gp path] (7.878,3.600)--(7.742,3.522);
\draw[gp path] (6.032,1.472)--(6.169,1.550);
\node[gp node center] at (5.893,1.124) { 15000};
\draw[gp path] (9.289,3.331)--(9.153,3.254);
\draw[gp path] (7.442,1.204)--(7.579,1.282);
\node[gp node center] at (7.302,0.855) { 20000};
\draw[gp path] (10.700,3.063)--(10.563,2.985);
\draw[gp path] (7.804,1.410)--(7.648,1.440);
\node[gp node center] at (8.331,1.360) { 0.2};
\draw[gp path] (2.162,2.484)--(2.318,2.454);
\draw[gp path] (8.528,1.824)--(8.372,1.853);
\node[gp node center] at (9.055,1.773) { 0.4};
\draw[gp path] (2.886,2.897)--(3.042,2.867);
\draw[gp path] (9.252,2.237)--(9.096,2.266);
\node[gp node center] at (9.779,2.186) { 0.6};
\draw[gp path] (3.610,3.310)--(3.766,3.281);
\draw[gp path] (9.976,2.650)--(9.820,2.680);
\node[gp node center] at (10.503,2.599) { 0.8};
\draw[gp path] (4.334,3.723)--(4.490,3.694);
\draw[gp path] (10.700,3.063)--(10.544,3.093);
\node[gp node center] at (11.227,3.012) { 1};
\draw[gp path] (5.058,4.137)--(5.214,4.107);
\draw[gp path] (1.800,3.517)--(1.980,3.517);
\node[gp node right] at (1.440,3.517) {-1000};
\draw[gp path] (1.800,3.930)--(1.980,3.930);
\node[gp node right] at (1.440,3.930) {-800};
\draw[gp path] (1.800,4.343)--(1.980,4.343);
\node[gp node right] at (1.440,4.343) {-600};
\draw[gp path] (1.800,4.755)--(1.980,4.755);
\node[gp node right] at (1.440,4.755) {-400};
\draw[gp path] (1.800,5.169)--(1.980,5.169);
\node[gp node right] at (1.440,5.169) {-200};
\draw[gp path] (1.800,5.582)--(1.980,5.582);
\node[gp node right] at (1.440,5.582) { 0};
\draw[gp path] (1.800,5.995)--(1.980,5.995);
\node[gp node right] at (1.440,5.995) { 200};
\node[gp node center,rotate=90] at (0.150,5.375) {CPU time (s)};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.799,5.640)--(1.856,5.636)--(1.913,5.623)--(1.970,5.610)--(2.027,5.596)%
  --(2.084,5.583)--(2.141,5.570)--(2.198,5.556)--(2.255,5.543)--(2.312,5.529)--(2.369,5.515)%
  --(2.426,5.501)--(2.483,5.487)--(2.540,5.473)--(2.597,5.459)--(2.654,5.445)--(2.711,5.430)%
  --(2.768,5.416)--(2.825,5.401)--(2.882,5.386)--(2.939,5.371)--(2.996,5.356)--(3.053,5.341)%
  --(3.110,5.325)--(3.167,5.310)--(3.224,5.294)--(3.281,5.278)--(3.338,5.262)--(3.395,5.245)%
  --(3.452,5.229)--(3.509,5.212)--(3.566,5.195)--(3.623,5.178)--(3.680,5.160)--(3.737,5.143)%
  --(3.794,5.125)--(3.851,5.107)--(3.908,5.088)--(3.965,5.070)--(4.022,5.051)--(4.079,5.031)%
  --(4.136,5.012)--(4.193,4.992)--(4.250,4.972)--(4.307,4.951)--(4.364,4.930)--(4.421,4.909)%
  --(4.478,4.887)--(4.535,4.865)--(4.592,4.843)--(4.649,4.820)--(4.706,4.797)--(4.763,4.773)%
  --(4.820,4.749)--(4.877,4.724)--(4.934,4.699)--(4.991,4.673)--(5.048,4.647)--(5.105,4.620)%
  --(5.162,4.593)--(5.219,4.565)--(5.276,4.537)--(5.333,4.507)--(5.390,4.477)--(5.447,4.447)%
  --(5.504,4.416)--(5.561,4.384)--(5.618,4.351)--(5.675,4.318)--(5.732,4.283)--(5.789,4.248)%
  --(5.846,4.212)--(5.903,4.175)--(5.960,4.137)--(6.017,4.098)--(6.074,4.058)--(6.131,4.017)%
  --(6.188,3.975)--(6.245,3.932)--(6.302,3.888)--(6.359,3.842)--(6.416,3.796)--(6.473,3.748)%
  --(6.530,3.698)--(6.587,3.647)--(6.644,3.595)--(6.701,3.542)--(6.758,3.486)--(6.815,3.429)%
  --(6.872,3.371)--(6.929,3.311)--(6.986,3.249)--(7.043,3.185)--(7.100,3.119)--(7.157,3.052)%
  --(7.214,2.982)--(7.271,2.910)--(7.328,2.836)--(7.385,2.760)--(7.442,2.681);
\draw[gp path] (2.161,5.872)--(2.218,5.867)--(2.275,5.854)--(2.332,5.841)--(2.389,5.828)%
  --(2.446,5.815)--(2.503,5.801)--(2.560,5.788)--(2.617,5.774)--(2.674,5.761)--(2.731,5.747)%
  --(2.788,5.733)--(2.845,5.719)--(2.902,5.705)--(2.959,5.691)--(3.016,5.676)--(3.073,5.662)%
  --(3.130,5.647)--(3.187,5.633)--(3.244,5.618)--(3.301,5.603)--(3.358,5.588)--(3.415,5.572)%
  --(3.472,5.557)--(3.529,5.541)--(3.586,5.526)--(3.643,5.510)--(3.700,5.493)--(3.757,5.477)%
  --(3.814,5.460)--(3.871,5.444)--(3.928,5.427)--(3.985,5.410)--(4.042,5.392)--(4.099,5.374)%
  --(4.156,5.357)--(4.213,5.338)--(4.270,5.320)--(4.327,5.301)--(4.384,5.282)--(4.441,5.263)%
  --(4.498,5.243)--(4.555,5.224)--(4.612,5.203)--(4.669,5.183)--(4.726,5.162)--(4.783,5.141)%
  --(4.840,5.119)--(4.897,5.097)--(4.954,5.075)--(5.011,5.052)--(5.068,5.028)--(5.125,5.005)%
  --(5.182,4.981)--(5.239,4.956)--(5.296,4.931)--(5.353,4.905)--(5.410,4.879)--(5.467,4.852)%
  --(5.524,4.825)--(5.581,4.797)--(5.638,4.768)--(5.695,4.739)--(5.752,4.709)--(5.809,4.679)%
  --(5.866,4.647)--(5.923,4.615)--(5.980,4.583)--(6.037,4.549)--(6.094,4.515)--(6.151,4.480)%
  --(6.208,4.444)--(6.265,4.407)--(6.322,4.369)--(6.379,4.330)--(6.436,4.290)--(6.493,4.249)%
  --(6.550,4.207)--(6.607,4.164)--(6.664,4.120)--(6.721,4.074)--(6.778,4.027)--(6.835,3.979)%
  --(6.892,3.930)--(6.949,3.879)--(7.006,3.827)--(7.063,3.773)--(7.120,3.718)--(7.177,3.661)%
  --(7.234,3.603)--(7.291,3.543)--(7.348,3.481)--(7.405,3.417)--(7.462,3.351)--(7.519,3.283)%
  --(7.576,3.214)--(7.633,3.142)--(7.690,3.068)--(7.747,2.991)--(7.804,2.913);
\draw[gp path] (2.523,6.104)--(2.580,6.099)--(2.637,6.086)--(2.694,6.073)--(2.751,6.060)%
  --(2.808,6.047)--(2.865,6.033)--(2.922,6.020)--(2.979,6.006)--(3.036,5.992)--(3.093,5.979)%
  --(3.150,5.965)--(3.207,5.951)--(3.264,5.937)--(3.321,5.923)--(3.378,5.908)--(3.435,5.894)%
  --(3.492,5.879)--(3.549,5.864)--(3.606,5.850)--(3.663,5.835)--(3.720,5.819)--(3.777,5.804)%
  --(3.834,5.789)--(3.891,5.773)--(3.948,5.757)--(4.005,5.741)--(4.062,5.725)--(4.119,5.709)%
  --(4.176,5.692)--(4.233,5.675)--(4.290,5.659)--(4.347,5.641)--(4.404,5.624)--(4.461,5.606)%
  --(4.518,5.588)--(4.575,5.570)--(4.632,5.552)--(4.689,5.533)--(4.746,5.514)--(4.803,5.495)%
  --(4.860,5.475)--(4.917,5.455)--(4.974,5.435)--(5.031,5.415)--(5.088,5.394)--(5.145,5.372)%
  --(5.202,5.351)--(5.259,5.329)--(5.316,5.306)--(5.373,5.283)--(5.430,5.260)--(5.487,5.237)%
  --(5.544,5.212)--(5.601,5.188)--(5.658,5.162)--(5.715,5.137)--(5.772,5.111)--(5.829,5.084)%
  --(5.886,5.056)--(5.943,5.029)--(6.000,5.000)--(6.057,4.971)--(6.114,4.941)--(6.171,4.910)%
  --(6.228,4.879)--(6.285,4.847)--(6.342,4.815)--(6.399,4.781)--(6.456,4.747)--(6.513,4.711)%
  --(6.570,4.675)--(6.627,4.638)--(6.684,4.601)--(6.741,4.562)--(6.798,4.522)--(6.855,4.481)%
  --(6.912,4.439)--(6.969,4.396)--(7.026,4.351)--(7.083,4.306)--(7.140,4.259)--(7.197,4.211)%
  --(7.254,4.162)--(7.311,4.111)--(7.368,4.059)--(7.425,4.005)--(7.482,3.950)--(7.539,3.893)%
  --(7.596,3.834)--(7.653,3.774)--(7.710,3.712)--(7.767,3.648)--(7.824,3.583)--(7.881,3.515)%
  --(7.938,3.445)--(7.995,3.373)--(8.052,3.299)--(8.109,3.223)--(8.166,3.144);
\draw[gp path] (2.885,6.335)--(2.942,6.331)--(2.999,6.318)--(3.056,6.305)--(3.113,6.292)%
  --(3.170,6.278)--(3.227,6.265)--(3.284,6.251)--(3.341,6.238)--(3.398,6.224)--(3.455,6.210)%
  --(3.512,6.197)--(3.569,6.183)--(3.626,6.169)--(3.683,6.154)--(3.740,6.140)--(3.797,6.126)%
  --(3.854,6.111)--(3.911,6.096)--(3.968,6.081)--(4.025,6.066)--(4.082,6.051)--(4.139,6.036)%
  --(4.196,6.020)--(4.253,6.005)--(4.310,5.989)--(4.367,5.973)--(4.424,5.957)--(4.481,5.941)%
  --(4.538,5.924)--(4.595,5.907)--(4.652,5.890)--(4.709,5.873)--(4.766,5.856)--(4.823,5.838)%
  --(4.880,5.820)--(4.937,5.802)--(4.994,5.783)--(5.051,5.765)--(5.108,5.746)--(5.165,5.727)%
  --(5.222,5.707)--(5.279,5.687)--(5.336,5.667)--(5.393,5.646)--(5.450,5.625)--(5.507,5.604)%
  --(5.564,5.583)--(5.621,5.561)--(5.678,5.538)--(5.735,5.515)--(5.792,5.492)--(5.849,5.468)%
  --(5.906,5.444)--(5.963,5.419)--(6.020,5.394)--(6.077,5.369)--(6.134,5.342)--(6.191,5.316)%
  --(6.248,5.288)--(6.305,5.260)--(6.362,5.232)--(6.419,5.203)--(6.476,5.173)--(6.533,5.142)%
  --(6.590,5.111)--(6.647,5.079)--(6.704,5.046)--(6.761,5.013)--(6.818,4.978)--(6.875,4.943)%
  --(6.932,4.907)--(6.989,4.870)--(7.046,4.832)--(7.103,4.793)--(7.160,4.754)--(7.217,4.713)%
  --(7.274,4.671)--(7.331,4.627)--(7.388,4.583)--(7.445,4.538)--(7.502,4.491)--(7.559,4.443)%
  --(7.616,4.393)--(7.673,4.343)--(7.730,4.290)--(7.787,4.237)--(7.844,4.182)--(7.901,4.125)%
  --(7.958,4.066)--(8.015,4.006)--(8.072,3.944)--(8.129,3.880)--(8.186,3.814)--(8.243,3.747)%
  --(8.300,3.677)--(8.357,3.605)--(8.414,3.531)--(8.471,3.455)--(8.528,3.376);
\draw[gp path] (3.247,6.567)--(3.304,6.563)--(3.361,6.550)--(3.418,6.536)--(3.475,6.523)%
  --(3.532,6.510)--(3.589,6.497)--(3.646,6.483)--(3.703,6.470)--(3.760,6.456)--(3.817,6.442)%
  --(3.874,6.428)--(3.931,6.414)--(3.988,6.400)--(4.045,6.386)--(4.102,6.372)--(4.159,6.357)%
  --(4.216,6.343)--(4.273,6.328)--(4.330,6.313)--(4.387,6.298)--(4.444,6.283)--(4.501,6.268)%
  --(4.558,6.252)--(4.615,6.237)--(4.672,6.221)--(4.729,6.205)--(4.786,6.189)--(4.843,6.172)%
  --(4.900,6.156)--(4.957,6.139)--(5.014,6.122)--(5.071,6.105)--(5.128,6.087)--(5.185,6.070)%
  --(5.242,6.052)--(5.299,6.034)--(5.356,6.015)--(5.413,5.997)--(5.470,5.978)--(5.527,5.958)%
  --(5.584,5.939)--(5.641,5.919)--(5.698,5.899)--(5.755,5.878)--(5.812,5.857)--(5.869,5.836)%
  --(5.926,5.814)--(5.983,5.792)--(6.040,5.770)--(6.097,5.747)--(6.154,5.724)--(6.211,5.700)%
  --(6.268,5.676)--(6.325,5.651)--(6.382,5.626)--(6.439,5.600)--(6.496,5.574)--(6.553,5.547)%
  --(6.610,5.520)--(6.667,5.492)--(6.724,5.463)--(6.781,5.434)--(6.838,5.404)--(6.895,5.374)%
  --(6.952,5.343)--(7.009,5.311)--(7.066,5.278)--(7.123,5.244)--(7.180,5.210)--(7.237,5.175)%
  --(7.294,5.139)--(7.351,5.102)--(7.408,5.064)--(7.465,5.025)--(7.522,4.985)--(7.579,4.944)%
  --(7.636,4.902)--(7.693,4.859)--(7.750,4.815)--(7.807,4.769)--(7.864,4.723)--(7.921,4.675)%
  --(7.978,4.625)--(8.035,4.574)--(8.092,4.522)--(8.149,4.469)--(8.206,4.413)--(8.263,4.356)%
  --(8.320,4.298)--(8.377,4.238)--(8.434,4.176)--(8.491,4.112)--(8.548,4.046)--(8.605,3.979)%
  --(8.662,3.909)--(8.719,3.837)--(8.776,3.763)--(8.833,3.687)--(8.890,3.608);
\draw[gp path] (3.609,6.799)--(3.666,6.794)--(3.723,6.781)--(3.780,6.768)--(3.837,6.755)%
  --(3.894,6.742)--(3.951,6.728)--(4.008,6.715)--(4.065,6.701)--(4.122,6.688)--(4.179,6.674)%
  --(4.236,6.660)--(4.293,6.646)--(4.350,6.632)--(4.407,6.618)--(4.464,6.603)--(4.521,6.589)%
  --(4.578,6.574)--(4.635,6.560)--(4.692,6.545)--(4.749,6.530)--(4.806,6.515)--(4.863,6.499)%
  --(4.920,6.484)--(4.977,6.468)--(5.034,6.453)--(5.091,6.437)--(5.148,6.420)--(5.205,6.404)%
  --(5.262,6.387)--(5.319,6.371)--(5.376,6.354)--(5.433,6.337)--(5.490,6.319)--(5.547,6.301)%
  --(5.604,6.284)--(5.661,6.265)--(5.718,6.247)--(5.775,6.228)--(5.832,6.209)--(5.889,6.190)%
  --(5.946,6.170)--(6.003,6.151)--(6.060,6.130)--(6.117,6.110)--(6.174,6.089)--(6.231,6.068)%
  --(6.288,6.046)--(6.345,6.024)--(6.402,6.002)--(6.459,5.979)--(6.516,5.955)--(6.573,5.932)%
  --(6.630,5.908)--(6.687,5.883)--(6.744,5.858)--(6.801,5.832)--(6.858,5.806)--(6.915,5.779)%
  --(6.972,5.752)--(7.029,5.724)--(7.086,5.695)--(7.143,5.666)--(7.200,5.636)--(7.257,5.606)%
  --(7.314,5.574)--(7.371,5.542)--(7.428,5.510)--(7.485,5.476)--(7.542,5.442)--(7.599,5.407)%
  --(7.656,5.371)--(7.713,5.334)--(7.770,5.296)--(7.827,5.257)--(7.884,5.217)--(7.941,5.176)%
  --(7.998,5.134)--(8.055,5.091)--(8.112,5.047)--(8.169,5.001)--(8.226,4.954)--(8.283,4.906)%
  --(8.340,4.857)--(8.397,4.806)--(8.454,4.754)--(8.511,4.700)--(8.568,4.645)--(8.625,4.588)%
  --(8.682,4.530)--(8.739,4.470)--(8.796,4.408)--(8.853,4.344)--(8.910,4.278)--(8.967,4.210)%
  --(9.024,4.141)--(9.081,4.069)--(9.138,3.995)--(9.195,3.918)--(9.252,3.840);
\draw[gp path] (3.971,7.031)--(4.028,7.026)--(4.085,7.013)--(4.142,7.000)--(4.199,6.987)%
  --(4.256,6.973)--(4.313,6.960)--(4.370,6.947)--(4.427,6.933)--(4.484,6.919)--(4.541,6.906)%
  --(4.598,6.892)--(4.655,6.878)--(4.712,6.864)--(4.769,6.850)--(4.826,6.835)--(4.883,6.821)%
  --(4.940,6.806)--(4.997,6.791)--(5.054,6.777)--(5.111,6.762)--(5.168,6.746)--(5.225,6.731)%
  --(5.282,6.716)--(5.339,6.700)--(5.396,6.684)--(5.453,6.668)--(5.510,6.652)--(5.567,6.636)%
  --(5.624,6.619)--(5.681,6.602)--(5.738,6.585)--(5.795,6.568)--(5.852,6.551)--(5.909,6.533)%
  --(5.966,6.515)--(6.023,6.497)--(6.080,6.479)--(6.137,6.460)--(6.194,6.441)--(6.251,6.422)%
  --(6.308,6.402)--(6.365,6.382)--(6.422,6.362)--(6.479,6.342)--(6.536,6.321)--(6.593,6.299)%
  --(6.650,6.278)--(6.707,6.256)--(6.764,6.233)--(6.821,6.210)--(6.878,6.187)--(6.935,6.163)%
  --(6.992,6.139)--(7.049,6.115)--(7.106,6.089)--(7.163,6.064)--(7.220,6.038)--(7.277,6.011)%
  --(7.334,5.983)--(7.391,5.956)--(7.448,5.927)--(7.505,5.898)--(7.562,5.868)--(7.619,5.837)%
  --(7.676,5.806)--(7.733,5.774)--(7.790,5.741)--(7.847,5.708)--(7.904,5.674)--(7.961,5.638)%
  --(8.018,5.602)--(8.075,5.565)--(8.132,5.528)--(8.189,5.489)--(8.246,5.449)--(8.303,5.408)%
  --(8.360,5.366)--(8.417,5.323)--(8.474,5.278)--(8.531,5.233)--(8.588,5.186)--(8.645,5.138)%
  --(8.702,5.089)--(8.759,5.038)--(8.816,4.986)--(8.873,4.932)--(8.930,4.877)--(8.987,4.820)%
  --(9.044,4.761)--(9.101,4.701)--(9.158,4.639)--(9.215,4.575)--(9.272,4.510)--(9.329,4.442)%
  --(9.386,4.372)--(9.443,4.300)--(9.500,4.226)--(9.557,4.150)--(9.614,4.071);
\draw[gp path] (4.333,7.262)--(4.390,7.258)--(4.447,7.245)--(4.504,7.232)--(4.561,7.219)%
  --(4.618,7.205)--(4.675,7.192)--(4.732,7.178)--(4.789,7.165)--(4.846,7.151)--(4.903,7.137)%
  --(4.960,7.124)--(5.017,7.110)--(5.074,7.095)--(5.131,7.081)--(5.188,7.067)--(5.245,7.053)%
  --(5.302,7.038)--(5.359,7.023)--(5.416,7.008)--(5.473,6.993)--(5.530,6.978)--(5.587,6.963)%
  --(5.644,6.947)--(5.701,6.932)--(5.758,6.916)--(5.815,6.900)--(5.872,6.884)--(5.929,6.868)%
  --(5.986,6.851)--(6.043,6.834)--(6.100,6.817)--(6.157,6.800)--(6.214,6.783)--(6.271,6.765)%
  --(6.328,6.747)--(6.385,6.729)--(6.442,6.710)--(6.499,6.692)--(6.556,6.673)--(6.613,6.654)%
  --(6.670,6.634)--(6.727,6.614)--(6.784,6.594)--(6.841,6.573)--(6.898,6.552)--(6.955,6.531)%
  --(7.012,6.510)--(7.069,6.487)--(7.126,6.465)--(7.183,6.442)--(7.240,6.419)--(7.297,6.395)%
  --(7.354,6.371)--(7.411,6.346)--(7.468,6.321)--(7.525,6.296)--(7.582,6.269)--(7.639,6.243)%
  --(7.696,6.215)--(7.753,6.187)--(7.810,6.159)--(7.867,6.130)--(7.924,6.100)--(7.981,6.069)%
  --(8.038,6.038)--(8.095,6.006)--(8.152,5.973)--(8.209,5.940)--(8.266,5.905)--(8.323,5.870)%
  --(8.380,5.834)--(8.437,5.797)--(8.494,5.759)--(8.551,5.720)--(8.608,5.681)--(8.665,5.640)%
  --(8.722,5.598)--(8.779,5.554)--(8.836,5.510)--(8.893,5.465)--(8.950,5.418)--(9.007,5.370)%
  --(9.064,5.320)--(9.121,5.270)--(9.178,5.217)--(9.235,5.164)--(9.292,5.109)--(9.349,5.052)%
  --(9.406,4.993)--(9.463,4.933)--(9.520,4.871)--(9.577,4.807)--(9.634,4.741)--(9.691,4.674)%
  --(9.748,4.604)--(9.805,4.532)--(9.862,4.458)--(9.919,4.382)--(9.976,4.303);
\draw[gp path] (4.695,7.494)--(4.752,7.490)--(4.809,7.477)--(4.866,7.463)--(4.923,7.450)%
  --(4.980,7.437)--(5.037,7.424)--(5.094,7.410)--(5.151,7.397)--(5.208,7.383)--(5.265,7.369)%
  --(5.322,7.355)--(5.379,7.341)--(5.436,7.327)--(5.493,7.313)--(5.550,7.299)--(5.607,7.284)%
  --(5.664,7.270)--(5.721,7.255)--(5.778,7.240)--(5.835,7.225)--(5.892,7.210)--(5.949,7.195)%
  --(6.006,7.179)--(6.063,7.164)--(6.120,7.148)--(6.177,7.132)--(6.234,7.116)--(6.291,7.099)%
  --(6.348,7.083)--(6.405,7.066)--(6.462,7.049)--(6.519,7.032)--(6.576,7.014)--(6.633,6.997)%
  --(6.690,6.979)--(6.747,6.961)--(6.804,6.942)--(6.861,6.924)--(6.918,6.905)--(6.975,6.885)%
  --(7.032,6.866)--(7.089,6.846)--(7.146,6.826)--(7.203,6.805)--(7.260,6.784)--(7.317,6.763)%
  --(7.374,6.741)--(7.431,6.719)--(7.488,6.697)--(7.545,6.674)--(7.602,6.651)--(7.659,6.627)%
  --(7.716,6.603)--(7.773,6.578)--(7.830,6.553)--(7.887,6.527)--(7.944,6.501)--(8.001,6.474)%
  --(8.058,6.447)--(8.115,6.419)--(8.172,6.390)--(8.229,6.361)--(8.286,6.331)--(8.343,6.301)%
  --(8.400,6.270)--(8.457,6.238)--(8.514,6.205)--(8.571,6.171)--(8.628,6.137)--(8.685,6.102)%
  --(8.742,6.066)--(8.799,6.029)--(8.856,5.991)--(8.913,5.952)--(8.970,5.912)--(9.027,5.871)%
  --(9.084,5.829)--(9.141,5.786)--(9.198,5.742)--(9.255,5.696)--(9.312,5.650)--(9.369,5.602)%
  --(9.426,5.552)--(9.483,5.501)--(9.540,5.449)--(9.597,5.396)--(9.654,5.340)--(9.711,5.283)%
  --(9.768,5.225)--(9.825,5.165)--(9.882,5.103)--(9.939,5.039)--(9.996,4.973)--(10.053,4.906)%
  --(10.110,4.836)--(10.167,4.764)--(10.224,4.690)--(10.281,4.613)--(10.338,4.535);
\draw[gp path] (5.057,7.726)--(5.114,7.721)--(5.171,7.708)--(5.228,7.695)--(5.285,7.682)%
  --(5.342,7.669)--(5.399,7.655)--(5.456,7.642)--(5.513,7.628)--(5.570,7.615)--(5.627,7.601)%
  --(5.684,7.587)--(5.741,7.573)--(5.798,7.559)--(5.855,7.545)--(5.912,7.530)--(5.969,7.516)%
  --(6.026,7.501)--(6.083,7.487)--(6.140,7.472)--(6.197,7.457)--(6.254,7.442)--(6.311,7.426)%
  --(6.368,7.411)--(6.425,7.395)--(6.482,7.380)--(6.539,7.364)--(6.596,7.347)--(6.653,7.331)%
  --(6.710,7.314)--(6.767,7.298)--(6.824,7.281)--(6.881,7.264)--(6.938,7.246)--(6.995,7.228)%
  --(7.052,7.211)--(7.109,7.192)--(7.166,7.174)--(7.223,7.155)--(7.280,7.136)--(7.337,7.117)%
  --(7.394,7.097)--(7.451,7.078)--(7.508,7.057)--(7.565,7.037)--(7.622,7.016)--(7.679,6.995)%
  --(7.736,6.973)--(7.793,6.951)--(7.850,6.929)--(7.907,6.906)--(7.964,6.882)--(8.021,6.859)%
  --(8.078,6.835)--(8.135,6.810)--(8.192,6.785)--(8.249,6.759)--(8.306,6.733)--(8.363,6.706)%
  --(8.420,6.679)--(8.477,6.651)--(8.534,6.622)--(8.591,6.593)--(8.648,6.563)--(8.705,6.533)%
  --(8.762,6.501)--(8.819,6.469)--(8.876,6.437)--(8.933,6.403)--(8.990,6.369)--(9.047,6.334)%
  --(9.104,6.298)--(9.161,6.261)--(9.218,6.223)--(9.275,6.184)--(9.332,6.144)--(9.389,6.103)%
  --(9.446,6.061)--(9.503,6.018)--(9.560,5.974)--(9.617,5.928)--(9.674,5.881)--(9.731,5.833)%
  --(9.788,5.784)--(9.845,5.733)--(9.902,5.681)--(9.959,5.627)--(10.016,5.572)--(10.073,5.515)%
  --(10.130,5.457)--(10.187,5.396)--(10.244,5.335)--(10.301,5.271)--(10.358,5.205)--(10.415,5.137)%
  --(10.472,5.068)--(10.529,4.996)--(10.586,4.922)--(10.643,4.845)--(10.700,4.767);
\draw[gp path] (1.799,5.640)--(1.832,5.661)--(1.865,5.682)--(1.898,5.703)--(1.931,5.724)%
  --(1.964,5.745)--(1.996,5.767)--(2.029,5.788)--(2.062,5.809)--(2.095,5.830)--(2.128,5.851)%
  --(2.161,5.872)--(2.194,5.893)--(2.227,5.914)--(2.260,5.935)--(2.293,5.956)--(2.326,5.977)%
  --(2.358,5.998)--(2.391,6.019)--(2.424,6.040)--(2.457,6.061)--(2.490,6.083)--(2.523,6.104)%
  --(2.556,6.125)--(2.589,6.146)--(2.622,6.167)--(2.655,6.188)--(2.688,6.209)--(2.720,6.230)%
  --(2.753,6.251)--(2.786,6.272)--(2.819,6.293)--(2.852,6.314)--(2.885,6.335)--(2.918,6.356)%
  --(2.951,6.377)--(2.984,6.399)--(3.017,6.420)--(3.050,6.441)--(3.082,6.462)--(3.115,6.483)%
  --(3.148,6.504)--(3.181,6.525)--(3.214,6.546)--(3.247,6.567)--(3.280,6.588)--(3.313,6.609)%
  --(3.346,6.630)--(3.379,6.651)--(3.412,6.672)--(3.444,6.694)--(3.477,6.715)--(3.510,6.736)%
  --(3.543,6.757)--(3.576,6.778)--(3.609,6.799)--(3.642,6.820)--(3.675,6.841)--(3.708,6.862)%
  --(3.741,6.883)--(3.774,6.904)--(3.806,6.925)--(3.839,6.946)--(3.872,6.967)--(3.905,6.988)%
  --(3.938,7.010)--(3.971,7.031)--(4.004,7.052)--(4.037,7.073)--(4.070,7.094)--(4.103,7.115)%
  --(4.136,7.136)--(4.168,7.157)--(4.201,7.178)--(4.234,7.199)--(4.267,7.220)--(4.300,7.241)%
  --(4.333,7.262)--(4.366,7.283)--(4.399,7.304)--(4.432,7.326)--(4.465,7.347)--(4.498,7.368)%
  --(4.530,7.389)--(4.563,7.410)--(4.596,7.431)--(4.629,7.452)--(4.662,7.473)--(4.695,7.494)%
  --(4.728,7.515)--(4.761,7.536)--(4.794,7.557)--(4.827,7.578)--(4.860,7.599)--(4.892,7.620)%
  --(4.925,7.642)--(4.958,7.663)--(4.991,7.684)--(5.024,7.705)--(5.057,7.726);
\draw[gp path] (2.426,5.501)--(2.459,5.522)--(2.492,5.543)--(2.525,5.565)--(2.558,5.586)%
  --(2.591,5.607)--(2.623,5.628)--(2.656,5.649)--(2.689,5.670)--(2.722,5.691)--(2.755,5.712)%
  --(2.788,5.733)--(2.821,5.754)--(2.854,5.775)--(2.887,5.796)--(2.920,5.817)--(2.953,5.838)%
  --(2.985,5.859)--(3.018,5.881)--(3.051,5.902)--(3.084,5.923)--(3.117,5.944)--(3.150,5.965)%
  --(3.183,5.986)--(3.216,6.007)--(3.249,6.028)--(3.282,6.049)--(3.315,6.070)--(3.347,6.091)%
  --(3.380,6.112)--(3.413,6.133)--(3.446,6.154)--(3.479,6.175)--(3.512,6.197)--(3.545,6.218)%
  --(3.578,6.239)--(3.611,6.260)--(3.644,6.281)--(3.677,6.302)--(3.709,6.323)--(3.742,6.344)%
  --(3.775,6.365)--(3.808,6.386)--(3.841,6.407)--(3.874,6.428)--(3.907,6.449)--(3.940,6.470)%
  --(3.973,6.492)--(4.006,6.513)--(4.039,6.534)--(4.071,6.555)--(4.104,6.576)--(4.137,6.597)%
  --(4.170,6.618)--(4.203,6.639)--(4.236,6.660)--(4.269,6.681)--(4.302,6.702)--(4.335,6.723)%
  --(4.368,6.744)--(4.401,6.765)--(4.433,6.786)--(4.466,6.808)--(4.499,6.829)--(4.532,6.850)%
  --(4.565,6.871)--(4.598,6.892)--(4.631,6.913)--(4.664,6.934)--(4.697,6.955)--(4.730,6.976)%
  --(4.763,6.997)--(4.795,7.018)--(4.828,7.039)--(4.861,7.060)--(4.894,7.081)--(4.927,7.102)%
  --(4.960,7.124)--(4.993,7.145)--(5.026,7.166)--(5.059,7.187)--(5.092,7.208)--(5.125,7.229)%
  --(5.157,7.250)--(5.190,7.271)--(5.223,7.292)--(5.256,7.313)--(5.289,7.334)--(5.322,7.355)%
  --(5.355,7.376)--(5.388,7.397)--(5.421,7.418)--(5.454,7.440)--(5.487,7.461)--(5.519,7.482)%
  --(5.552,7.503)--(5.585,7.524)--(5.618,7.545)--(5.651,7.566)--(5.684,7.587);
\draw[gp path] (3.053,5.341)--(3.086,5.362)--(3.119,5.383)--(3.152,5.404)--(3.185,5.425)%
  --(3.218,5.446)--(3.250,5.467)--(3.283,5.488)--(3.316,5.509)--(3.349,5.530)--(3.382,5.551)%
  --(3.415,5.572)--(3.448,5.594)--(3.481,5.615)--(3.514,5.636)--(3.547,5.657)--(3.580,5.678)%
  --(3.612,5.699)--(3.645,5.720)--(3.678,5.741)--(3.711,5.762)--(3.744,5.783)--(3.777,5.804)%
  --(3.810,5.825)--(3.843,5.846)--(3.876,5.867)--(3.909,5.888)--(3.942,5.910)--(3.974,5.931)%
  --(4.007,5.952)--(4.040,5.973)--(4.073,5.994)--(4.106,6.015)--(4.139,6.036)--(4.172,6.057)%
  --(4.205,6.078)--(4.238,6.099)--(4.271,6.120)--(4.304,6.141)--(4.336,6.162)--(4.369,6.183)%
  --(4.402,6.204)--(4.435,6.226)--(4.468,6.247)--(4.501,6.268)--(4.534,6.289)--(4.567,6.310)%
  --(4.600,6.331)--(4.633,6.352)--(4.666,6.373)--(4.698,6.394)--(4.731,6.415)--(4.764,6.436)%
  --(4.797,6.457)--(4.830,6.478)--(4.863,6.499)--(4.896,6.520)--(4.929,6.542)--(4.962,6.563)%
  --(4.995,6.584)--(5.028,6.605)--(5.060,6.626)--(5.093,6.647)--(5.126,6.668)--(5.159,6.689)%
  --(5.192,6.710)--(5.225,6.731)--(5.258,6.752)--(5.291,6.773)--(5.324,6.794)--(5.357,6.815)%
  --(5.390,6.836)--(5.422,6.858)--(5.455,6.879)--(5.488,6.900)--(5.521,6.921)--(5.554,6.942)%
  --(5.587,6.963)--(5.620,6.984)--(5.653,7.005)--(5.686,7.026)--(5.719,7.047)--(5.752,7.068)%
  --(5.784,7.089)--(5.817,7.110)--(5.850,7.131)--(5.883,7.153)--(5.916,7.174)--(5.949,7.195)%
  --(5.982,7.216)--(6.015,7.237)--(6.048,7.258)--(6.081,7.279)--(6.114,7.300)--(6.146,7.321)%
  --(6.179,7.342)--(6.212,7.363)--(6.245,7.384)--(6.278,7.405)--(6.311,7.426);
\draw[gp path] (3.680,5.160)--(3.713,5.181)--(3.746,5.203)--(3.779,5.224)--(3.812,5.245)%
  --(3.845,5.266)--(3.877,5.287)--(3.910,5.308)--(3.943,5.329)--(3.976,5.350)--(4.009,5.371)%
  --(4.042,5.392)--(4.075,5.413)--(4.108,5.434)--(4.141,5.455)--(4.174,5.476)--(4.207,5.497)%
  --(4.239,5.519)--(4.272,5.540)--(4.305,5.561)--(4.338,5.582)--(4.371,5.603)--(4.404,5.624)%
  --(4.437,5.645)--(4.470,5.666)--(4.503,5.687)--(4.536,5.708)--(4.569,5.729)--(4.601,5.750)%
  --(4.634,5.771)--(4.667,5.792)--(4.700,5.813)--(4.733,5.835)--(4.766,5.856)--(4.799,5.877)%
  --(4.832,5.898)--(4.865,5.919)--(4.898,5.940)--(4.931,5.961)--(4.963,5.982)--(4.996,6.003)%
  --(5.029,6.024)--(5.062,6.045)--(5.095,6.066)--(5.128,6.087)--(5.161,6.108)--(5.194,6.130)%
  --(5.227,6.151)--(5.260,6.172)--(5.293,6.193)--(5.325,6.214)--(5.358,6.235)--(5.391,6.256)%
  --(5.424,6.277)--(5.457,6.298)--(5.490,6.319)--(5.523,6.340)--(5.556,6.361)--(5.589,6.382)%
  --(5.622,6.403)--(5.655,6.424)--(5.687,6.446)--(5.720,6.467)--(5.753,6.488)--(5.786,6.509)%
  --(5.819,6.530)--(5.852,6.551)--(5.885,6.572)--(5.918,6.593)--(5.951,6.614)--(5.984,6.635)%
  --(6.017,6.656)--(6.049,6.677)--(6.082,6.698)--(6.115,6.719)--(6.148,6.740)--(6.181,6.762)%
  --(6.214,6.783)--(6.247,6.804)--(6.280,6.825)--(6.313,6.846)--(6.346,6.867)--(6.379,6.888)%
  --(6.411,6.909)--(6.444,6.930)--(6.477,6.951)--(6.510,6.972)--(6.543,6.993)--(6.576,7.014)%
  --(6.609,7.035)--(6.642,7.056)--(6.675,7.078)--(6.708,7.099)--(6.741,7.120)--(6.773,7.141)%
  --(6.806,7.162)--(6.839,7.183)--(6.872,7.204)--(6.905,7.225)--(6.938,7.246);
\draw[gp path] (4.307,4.951)--(4.340,4.972)--(4.373,4.993)--(4.406,5.014)--(4.439,5.035)%
  --(4.472,5.056)--(4.504,5.078)--(4.537,5.099)--(4.570,5.120)--(4.603,5.141)--(4.636,5.162)%
  --(4.669,5.183)--(4.702,5.204)--(4.735,5.225)--(4.768,5.246)--(4.801,5.267)--(4.834,5.288)%
  --(4.866,5.309)--(4.899,5.330)--(4.932,5.351)--(4.965,5.372)--(4.998,5.394)--(5.031,5.415)%
  --(5.064,5.436)--(5.097,5.457)--(5.130,5.478)--(5.163,5.499)--(5.196,5.520)--(5.228,5.541)%
  --(5.261,5.562)--(5.294,5.583)--(5.327,5.604)--(5.360,5.625)--(5.393,5.646)--(5.426,5.667)%
  --(5.459,5.688)--(5.492,5.710)--(5.525,5.731)--(5.558,5.752)--(5.590,5.773)--(5.623,5.794)%
  --(5.656,5.815)--(5.689,5.836)--(5.722,5.857)--(5.755,5.878)--(5.788,5.899)--(5.821,5.920)%
  --(5.854,5.941)--(5.887,5.962)--(5.920,5.983)--(5.952,6.004)--(5.985,6.026)--(6.018,6.047)%
  --(6.051,6.068)--(6.084,6.089)--(6.117,6.110)--(6.150,6.131)--(6.183,6.152)--(6.216,6.173)%
  --(6.249,6.194)--(6.282,6.215)--(6.314,6.236)--(6.347,6.257)--(6.380,6.278)--(6.413,6.299)%
  --(6.446,6.320)--(6.479,6.342)--(6.512,6.363)--(6.545,6.384)--(6.578,6.405)--(6.611,6.426)%
  --(6.644,6.447)--(6.676,6.468)--(6.709,6.489)--(6.742,6.510)--(6.775,6.531)--(6.808,6.552)%
  --(6.841,6.573)--(6.874,6.594)--(6.907,6.615)--(6.940,6.637)--(6.973,6.658)--(7.006,6.679)%
  --(7.038,6.700)--(7.071,6.721)--(7.104,6.742)--(7.137,6.763)--(7.170,6.784)--(7.203,6.805)%
  --(7.236,6.826)--(7.269,6.847)--(7.302,6.868)--(7.335,6.889)--(7.368,6.910)--(7.400,6.931)%
  --(7.433,6.953)--(7.466,6.974)--(7.499,6.995)--(7.532,7.016)--(7.565,7.037);
\draw[gp path] (4.934,4.699)--(4.967,4.720)--(5.000,4.741)--(5.033,4.762)--(5.066,4.783)%
  --(5.099,4.804)--(5.131,4.825)--(5.164,4.846)--(5.197,4.868)--(5.230,4.889)--(5.263,4.910)%
  --(5.296,4.931)--(5.329,4.952)--(5.362,4.973)--(5.395,4.994)--(5.428,5.015)--(5.461,5.036)%
  --(5.493,5.057)--(5.526,5.078)--(5.559,5.099)--(5.592,5.120)--(5.625,5.141)--(5.658,5.162)%
  --(5.691,5.184)--(5.724,5.205)--(5.757,5.226)--(5.790,5.247)--(5.823,5.268)--(5.855,5.289)%
  --(5.888,5.310)--(5.921,5.331)--(5.954,5.352)--(5.987,5.373)--(6.020,5.394)--(6.053,5.415)%
  --(6.086,5.436)--(6.119,5.457)--(6.152,5.479)--(6.185,5.500)--(6.217,5.521)--(6.250,5.542)%
  --(6.283,5.563)--(6.316,5.584)--(6.349,5.605)--(6.382,5.626)--(6.415,5.647)--(6.448,5.668)%
  --(6.481,5.689)--(6.514,5.710)--(6.547,5.731)--(6.579,5.752)--(6.612,5.773)--(6.645,5.795)%
  --(6.678,5.816)--(6.711,5.837)--(6.744,5.858)--(6.777,5.879)--(6.810,5.900)--(6.843,5.921)%
  --(6.876,5.942)--(6.909,5.963)--(6.941,5.984)--(6.974,6.005)--(7.007,6.026)--(7.040,6.047)%
  --(7.073,6.068)--(7.106,6.089)--(7.139,6.111)--(7.172,6.132)--(7.205,6.153)--(7.238,6.174)%
  --(7.271,6.195)--(7.303,6.216)--(7.336,6.237)--(7.369,6.258)--(7.402,6.279)--(7.435,6.300)%
  --(7.468,6.321)--(7.501,6.342)--(7.534,6.363)--(7.567,6.384)--(7.600,6.405)--(7.633,6.427)%
  --(7.665,6.448)--(7.698,6.469)--(7.731,6.490)--(7.764,6.511)--(7.797,6.532)--(7.830,6.553)%
  --(7.863,6.574)--(7.896,6.595)--(7.929,6.616)--(7.962,6.637)--(7.995,6.658)--(8.027,6.679)%
  --(8.060,6.700)--(8.093,6.721)--(8.126,6.743)--(8.159,6.764)--(8.192,6.785);
\draw[gp path] (5.561,4.384)--(5.594,4.405)--(5.627,4.426)--(5.660,4.447)--(5.693,4.468)%
  --(5.726,4.489)--(5.758,4.510)--(5.791,4.531)--(5.824,4.552)--(5.857,4.573)--(5.890,4.594)%
  --(5.923,4.615)--(5.956,4.637)--(5.989,4.658)--(6.022,4.679)--(6.055,4.700)--(6.088,4.721)%
  --(6.120,4.742)--(6.153,4.763)--(6.186,4.784)--(6.219,4.805)--(6.252,4.826)--(6.285,4.847)%
  --(6.318,4.868)--(6.351,4.889)--(6.384,4.910)--(6.417,4.932)--(6.450,4.953)--(6.482,4.974)%
  --(6.515,4.995)--(6.548,5.016)--(6.581,5.037)--(6.614,5.058)--(6.647,5.079)--(6.680,5.100)%
  --(6.713,5.121)--(6.746,5.142)--(6.779,5.163)--(6.812,5.184)--(6.844,5.205)--(6.877,5.226)%
  --(6.910,5.248)--(6.943,5.269)--(6.976,5.290)--(7.009,5.311)--(7.042,5.332)--(7.075,5.353)%
  --(7.108,5.374)--(7.141,5.395)--(7.174,5.416)--(7.206,5.437)--(7.239,5.458)--(7.272,5.479)%
  --(7.305,5.500)--(7.338,5.521)--(7.371,5.542)--(7.404,5.564)--(7.437,5.585)--(7.470,5.606)%
  --(7.503,5.627)--(7.536,5.648)--(7.568,5.669)--(7.601,5.690)--(7.634,5.711)--(7.667,5.732)%
  --(7.700,5.753)--(7.733,5.774)--(7.766,5.795)--(7.799,5.816)--(7.832,5.837)--(7.865,5.858)%
  --(7.898,5.880)--(7.930,5.901)--(7.963,5.922)--(7.996,5.943)--(8.029,5.964)--(8.062,5.985)%
  --(8.095,6.006)--(8.128,6.027)--(8.161,6.048)--(8.194,6.069)--(8.227,6.090)--(8.260,6.111)%
  --(8.292,6.132)--(8.325,6.153)--(8.358,6.175)--(8.391,6.196)--(8.424,6.217)--(8.457,6.238)%
  --(8.490,6.259)--(8.523,6.280)--(8.556,6.301)--(8.589,6.322)--(8.622,6.343)--(8.654,6.364)%
  --(8.687,6.385)--(8.720,6.406)--(8.753,6.427)--(8.786,6.448)--(8.819,6.469);
\draw[gp path] (6.188,3.975)--(6.221,3.996)--(6.254,4.017)--(6.287,4.039)--(6.320,4.060)%
  --(6.353,4.081)--(6.385,4.102)--(6.418,4.123)--(6.451,4.144)--(6.484,4.165)--(6.517,4.186)%
  --(6.550,4.207)--(6.583,4.228)--(6.616,4.249)--(6.649,4.270)--(6.682,4.291)--(6.715,4.312)%
  --(6.747,4.333)--(6.780,4.355)--(6.813,4.376)--(6.846,4.397)--(6.879,4.418)--(6.912,4.439)%
  --(6.945,4.460)--(6.978,4.481)--(7.011,4.502)--(7.044,4.523)--(7.077,4.544)--(7.109,4.565)%
  --(7.142,4.586)--(7.175,4.607)--(7.208,4.628)--(7.241,4.650)--(7.274,4.671)--(7.307,4.692)%
  --(7.340,4.713)--(7.373,4.734)--(7.406,4.755)--(7.439,4.776)--(7.471,4.797)--(7.504,4.818)%
  --(7.537,4.839)--(7.570,4.860)--(7.603,4.881)--(7.636,4.902)--(7.669,4.923)--(7.702,4.944)%
  --(7.735,4.966)--(7.768,4.987)--(7.801,5.008)--(7.833,5.029)--(7.866,5.050)--(7.899,5.071)%
  --(7.932,5.092)--(7.965,5.113)--(7.998,5.134)--(8.031,5.155)--(8.064,5.176)--(8.097,5.197)%
  --(8.130,5.218)--(8.163,5.239)--(8.195,5.260)--(8.228,5.282)--(8.261,5.303)--(8.294,5.324)%
  --(8.327,5.345)--(8.360,5.366)--(8.393,5.387)--(8.426,5.408)--(8.459,5.429)--(8.492,5.450)%
  --(8.525,5.471)--(8.557,5.492)--(8.590,5.513)--(8.623,5.534)--(8.656,5.555)--(8.689,5.576)%
  --(8.722,5.598)--(8.755,5.619)--(8.788,5.640)--(8.821,5.661)--(8.854,5.682)--(8.887,5.703)%
  --(8.919,5.724)--(8.952,5.745)--(8.985,5.766)--(9.018,5.787)--(9.051,5.808)--(9.084,5.829)%
  --(9.117,5.850)--(9.150,5.871)--(9.183,5.893)--(9.216,5.914)--(9.249,5.935)--(9.281,5.956)%
  --(9.314,5.977)--(9.347,5.998)--(9.380,6.019)--(9.413,6.040)--(9.446,6.061);
\draw[gp path] (6.815,3.429)--(6.848,3.451)--(6.881,3.472)--(6.914,3.493)--(6.947,3.514)%
  --(6.980,3.535)--(7.012,3.556)--(7.045,3.577)--(7.078,3.598)--(7.111,3.619)--(7.144,3.640)%
  --(7.177,3.661)--(7.210,3.682)--(7.243,3.703)--(7.276,3.724)--(7.309,3.746)--(7.342,3.767)%
  --(7.374,3.788)--(7.407,3.809)--(7.440,3.830)--(7.473,3.851)--(7.506,3.872)--(7.539,3.893)%
  --(7.572,3.914)--(7.605,3.935)--(7.638,3.956)--(7.671,3.977)--(7.704,3.998)--(7.736,4.019)%
  --(7.769,4.040)--(7.802,4.062)--(7.835,4.083)--(7.868,4.104)--(7.901,4.125)--(7.934,4.146)%
  --(7.967,4.167)--(8.000,4.188)--(8.033,4.209)--(8.066,4.230)--(8.098,4.251)--(8.131,4.272)%
  --(8.164,4.293)--(8.197,4.314)--(8.230,4.335)--(8.263,4.356)--(8.296,4.378)--(8.329,4.399)%
  --(8.362,4.420)--(8.395,4.441)--(8.428,4.462)--(8.460,4.483)--(8.493,4.504)--(8.526,4.525)%
  --(8.559,4.546)--(8.592,4.567)--(8.625,4.588)--(8.658,4.609)--(8.691,4.630)--(8.724,4.651)%
  --(8.757,4.672)--(8.790,4.694)--(8.822,4.715)--(8.855,4.736)--(8.888,4.757)--(8.921,4.778)%
  --(8.954,4.799)--(8.987,4.820)--(9.020,4.841)--(9.053,4.862)--(9.086,4.883)--(9.119,4.904)%
  --(9.152,4.925)--(9.184,4.946)--(9.217,4.967)--(9.250,4.988)--(9.283,5.010)--(9.316,5.031)%
  --(9.349,5.052)--(9.382,5.073)--(9.415,5.094)--(9.448,5.115)--(9.481,5.136)--(9.514,5.157)%
  --(9.546,5.178)--(9.579,5.199)--(9.612,5.220)--(9.645,5.241)--(9.678,5.262)--(9.711,5.283)%
  --(9.744,5.305)--(9.777,5.326)--(9.810,5.347)--(9.843,5.368)--(9.876,5.389)--(9.908,5.410)%
  --(9.941,5.431)--(9.974,5.452)--(10.007,5.473)--(10.040,5.494)--(10.073,5.515);
\draw[gp path] (7.442,2.681)--(7.475,2.702)--(7.508,2.723)--(7.541,2.744)--(7.574,2.765)%
  --(7.607,2.786)--(7.639,2.807)--(7.672,2.828)--(7.705,2.849)--(7.738,2.870)--(7.771,2.892)%
  --(7.804,2.913)--(7.837,2.934)--(7.870,2.955)--(7.903,2.976)--(7.936,2.997)--(7.969,3.018)%
  --(8.001,3.039)--(8.034,3.060)--(8.067,3.081)--(8.100,3.102)--(8.133,3.123)--(8.166,3.144)%
  --(8.199,3.165)--(8.232,3.186)--(8.265,3.208)--(8.298,3.229)--(8.331,3.250)--(8.363,3.271)%
  --(8.396,3.292)--(8.429,3.313)--(8.462,3.334)--(8.495,3.355)--(8.528,3.376)--(8.561,3.397)%
  --(8.594,3.418)--(8.627,3.439)--(8.660,3.460)--(8.693,3.481)--(8.725,3.502)--(8.758,3.524)%
  --(8.791,3.545)--(8.824,3.566)--(8.857,3.587)--(8.890,3.608)--(8.923,3.629)--(8.956,3.650)%
  --(8.989,3.671)--(9.022,3.692)--(9.055,3.713)--(9.087,3.734)--(9.120,3.755)--(9.153,3.776)%
  --(9.186,3.797)--(9.219,3.818)--(9.252,3.840)--(9.285,3.861)--(9.318,3.882)--(9.351,3.903)%
  --(9.384,3.924)--(9.417,3.945)--(9.449,3.966)--(9.482,3.987)--(9.515,4.008)--(9.548,4.029)%
  --(9.581,4.050)--(9.614,4.071)--(9.647,4.092)--(9.680,4.113)--(9.713,4.135)--(9.746,4.156)%
  --(9.779,4.177)--(9.811,4.198)--(9.844,4.219)--(9.877,4.240)--(9.910,4.261)--(9.943,4.282)%
  --(9.976,4.303)--(10.009,4.324)--(10.042,4.345)--(10.075,4.366)--(10.108,4.387)--(10.141,4.408)%
  --(10.173,4.429)--(10.206,4.451)--(10.239,4.472)--(10.272,4.493)--(10.305,4.514)--(10.338,4.535)%
  --(10.371,4.556)--(10.404,4.577)--(10.437,4.598)--(10.470,4.619)--(10.503,4.640)--(10.535,4.661)%
  --(10.568,4.682)--(10.601,4.703)--(10.634,4.724)--(10.667,4.745)--(10.700,4.767);
\gpcolor{gp lt color border}
\node[gp node right] at (9.416,7.645) {       0};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.600,7.645)--(10.516,7.645);
\draw[gp path] (3.022,5.349)--(3.090,5.364)--(3.213,5.391)--(3.339,5.419)--(3.468,5.449)%
  --(3.598,5.480)--(3.678,5.500)--(3.732,5.513)--(3.868,5.548)--(4.008,5.584)--(4.150,5.622)%
  --(4.288,5.659)--(4.295,5.661)--(4.443,5.702)--(4.595,5.746)--(4.750,5.791)--(4.865,5.825)%
  --(4.909,5.838)--(5.071,5.887)--(5.237,5.939)--(5.407,5.992)--(5.417,5.995)--(5.581,6.048)%
  --(5.760,6.107)--(5.942,6.167)--(5.949,6.170)--(6.129,6.231)--(6.320,6.297)--(6.464,6.347)%
  --(6.517,6.366)--(6.719,6.438)--(6.926,6.512)--(6.966,6.527)--(7.138,6.590)--(7.356,6.671)%
  --(7.457,6.709)--(7.580,6.755)--(7.809,6.843)--(7.938,6.893);
\draw[gp path] (3.022,2.045)--(3.090,2.059)--(3.213,2.086)--(3.339,2.115)--(3.468,2.145)%
  --(3.598,2.176)--(3.678,2.195)--(3.732,2.209)--(3.868,2.243)--(4.008,2.279)--(4.150,2.317)%
  --(4.288,2.355)--(4.295,2.357)--(4.443,2.398)--(4.595,2.441)--(4.750,2.486)--(4.865,2.520)%
  --(4.909,2.533)--(5.071,2.583)--(5.237,2.634)--(5.407,2.688)--(5.417,2.691)--(5.581,2.744)%
  --(5.760,2.802)--(5.942,2.863)--(5.949,2.865)--(6.129,2.926)--(6.320,2.992)--(6.464,3.043)%
  --(6.517,3.061)--(6.719,3.133)--(6.926,3.208)--(6.966,3.223)--(7.138,3.286)--(7.356,3.367)%
  --(7.457,3.405)--(7.580,3.451)--(7.809,3.539)--(7.938,3.588);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.700,3.063)--(7.442,1.204);
\draw[gp path] (1.800,2.277)--(7.442,1.204);
\draw[gp path] (7.442,1.204)--(7.442,2.682);
\node[gp node center] at (3.624,0.969) {$N$};
\node[gp node center] at (10.482,1.558) {$\frac{E(Z)}{N}$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.799cm}{0.771cm}}{\pgfpoint{10.700cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> MABS 2011 Arxiv/images/naiveVSgroupes.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Lun  3 jan 15:04:52 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.800,2.277)--(5.058,4.137);
\draw[gp path] (10.700,3.063)--(5.058,4.137);
\draw[gp path] (1.800,2.277)--(1.800,5.995);
\draw[gp path] (5.058,4.137)--(5.058,7.656);
\draw[gp path] (10.700,3.063)--(10.700,6.015);
\draw[gp path] (1.800,2.277)--(1.937,2.355);
\node[gp node center] at (1.660,1.929) { 0};
\draw[gp path] (5.058,4.137)--(4.921,4.059);
\draw[gp path] (3.211,2.009)--(3.347,2.087);
\node[gp node center] at (3.071,1.660) { 5000};
\draw[gp path] (6.468,3.868)--(6.331,3.790);
\draw[gp path] (4.622,1.740)--(4.758,1.818);
\node[gp node center] at (4.482,1.392) { 10000};
\draw[gp path] (7.878,3.600)--(7.742,3.522);
\draw[gp path] (6.032,1.472)--(6.169,1.550);
\node[gp node center] at (5.893,1.124) { 15000};
\draw[gp path] (9.289,3.331)--(9.153,3.254);
\draw[gp path] (7.442,1.204)--(7.579,1.282);
\node[gp node center] at (7.302,0.855) { 20000};
\draw[gp path] (10.700,3.063)--(10.563,2.985);
\draw[gp path] (7.804,1.410)--(7.648,1.440);
\node[gp node center] at (8.331,1.360) { 0.2};
\draw[gp path] (2.162,2.484)--(2.318,2.454);
\draw[gp path] (8.528,1.824)--(8.372,1.853);
\node[gp node center] at (9.055,1.773) { 0.4};
\draw[gp path] (2.886,2.897)--(3.042,2.867);
\draw[gp path] (9.252,2.237)--(9.096,2.266);
\node[gp node center] at (9.779,2.186) { 0.6};
\draw[gp path] (3.610,3.310)--(3.766,3.281);
\draw[gp path] (9.976,2.650)--(9.820,2.680);
\node[gp node center] at (10.503,2.599) { 0.8};
\draw[gp path] (4.334,3.723)--(4.490,3.694);
\draw[gp path] (10.700,3.063)--(10.544,3.093);
\node[gp node center] at (11.227,3.012) { 1};
\draw[gp path] (5.058,4.137)--(5.214,4.107);
\draw[gp path] (1.800,3.517)--(1.980,3.517);
\node[gp node right] at (1.440,3.517) {-1000};
\draw[gp path] (1.800,3.930)--(1.980,3.930);
\node[gp node right] at (1.440,3.930) {-500};
\draw[gp path] (1.800,4.343)--(1.980,4.343);
\node[gp node right] at (1.440,4.343) { 0};
\draw[gp path] (1.800,4.755)--(1.980,4.755);
\node[gp node right] at (1.440,4.755) { 500};
\draw[gp path] (1.800,5.169)--(1.980,5.169);
\node[gp node right] at (1.440,5.169) { 1000};
\draw[gp path] (1.800,5.582)--(1.980,5.582);
\node[gp node right] at (1.440,5.582) { 1500};
\draw[gp path] (1.800,5.995)--(1.980,5.995);
\node[gp node right] at (1.440,5.995) { 2000};
\node[gp node center,rotate=90] at (0.150,4.136) {CPU time (s)};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.799,4.310)--(1.856,4.298)--(1.913,4.287)--(1.970,4.275)--(2.027,4.264)%
  --(2.084,4.252)--(2.141,4.240)--(2.198,4.229)--(2.255,4.217)--(2.312,4.205)--(2.369,4.193)%
  --(2.426,4.182)--(2.483,4.170)--(2.540,4.158)--(2.597,4.146)--(2.654,4.134)--(2.711,4.122)%
  --(2.768,4.110)--(2.825,4.098)--(2.882,4.086)--(2.939,4.074)--(2.996,4.062)--(3.053,4.050)%
  --(3.110,4.037)--(3.167,4.025)--(3.224,4.013)--(3.281,4.000)--(3.338,3.988)--(3.395,3.975)%
  --(3.452,3.963)--(3.509,3.950)--(3.566,3.937)--(3.623,3.924)--(3.680,3.911)--(3.737,3.898)%
  --(3.794,3.885)--(3.851,3.872)--(3.908,3.859)--(3.965,3.846)--(4.022,3.833)--(4.079,3.819)%
  --(4.136,3.806)--(4.193,3.792)--(4.250,3.778)--(4.307,3.765)--(4.364,3.751)--(4.421,3.737)%
  --(4.478,3.722)--(4.535,3.708)--(4.592,3.694)--(4.649,3.679)--(4.706,3.665)--(4.763,3.650)%
  --(4.820,3.635)--(4.877,3.620)--(4.934,3.605)--(4.991,3.589)--(5.048,3.574)--(5.105,3.558)%
  --(5.162,3.542)--(5.219,3.526)--(5.276,3.510)--(5.333,3.494)--(5.390,3.477)--(5.447,3.460)%
  --(5.504,3.443)--(5.561,3.426)--(5.618,3.409)--(5.675,3.391)--(5.732,3.373)--(5.789,3.355)%
  --(5.846,3.337)--(5.903,3.318)--(5.960,3.299)--(6.017,3.280)--(6.074,3.260)--(6.131,3.240)%
  --(6.188,3.220)--(6.245,3.200)--(6.302,3.179)--(6.359,3.158)--(6.416,3.136)--(6.473,3.114)%
  --(6.530,3.092)--(6.587,3.069)--(6.644,3.046)--(6.701,3.022)--(6.758,2.998)--(6.815,2.974)%
  --(6.872,2.949)--(6.929,2.923)--(6.986,2.897)--(7.043,2.871)--(7.100,2.844)--(7.157,2.816)%
  --(7.214,2.788)--(7.271,2.759)--(7.328,2.729)--(7.385,2.699)--(7.442,2.668);
\draw[gp path] (2.161,4.540)--(2.218,4.528)--(2.275,4.516)--(2.332,4.505)--(2.389,4.493)%
  --(2.446,4.482)--(2.503,4.470)--(2.560,4.458)--(2.617,4.447)--(2.674,4.435)--(2.731,4.423)%
  --(2.788,4.411)--(2.845,4.400)--(2.902,4.388)--(2.959,4.376)--(3.016,4.364)--(3.073,4.352)%
  --(3.130,4.340)--(3.187,4.328)--(3.244,4.316)--(3.301,4.304)--(3.358,4.292)--(3.415,4.279)%
  --(3.472,4.267)--(3.529,4.255)--(3.586,4.242)--(3.643,4.230)--(3.700,4.217)--(3.757,4.205)%
  --(3.814,4.192)--(3.871,4.180)--(3.928,4.167)--(3.985,4.154)--(4.042,4.141)--(4.099,4.128)%
  --(4.156,4.115)--(4.213,4.102)--(4.270,4.089)--(4.327,4.076)--(4.384,4.062)--(4.441,4.049)%
  --(4.498,4.035)--(4.555,4.022)--(4.612,4.008)--(4.669,3.994)--(4.726,3.980)--(4.783,3.966)%
  --(4.840,3.952)--(4.897,3.938)--(4.954,3.924)--(5.011,3.909)--(5.068,3.894)--(5.125,3.880)%
  --(5.182,3.865)--(5.239,3.850)--(5.296,3.835)--(5.353,3.819)--(5.410,3.804)--(5.467,3.788)%
  --(5.524,3.772)--(5.581,3.756)--(5.638,3.740)--(5.695,3.724)--(5.752,3.707)--(5.809,3.690)%
  --(5.866,3.673)--(5.923,3.656)--(5.980,3.639)--(6.037,3.621)--(6.094,3.603)--(6.151,3.585)%
  --(6.208,3.566)--(6.265,3.548)--(6.322,3.529)--(6.379,3.509)--(6.436,3.490)--(6.493,3.470)%
  --(6.550,3.450)--(6.607,3.429)--(6.664,3.409)--(6.721,3.387)--(6.778,3.366)--(6.835,3.344)%
  --(6.892,3.321)--(6.949,3.299)--(7.006,3.276)--(7.063,3.252)--(7.120,3.228)--(7.177,3.203)%
  --(7.234,3.178)--(7.291,3.153)--(7.348,3.127)--(7.405,3.100)--(7.462,3.073)--(7.519,3.046)%
  --(7.576,3.017)--(7.633,2.989)--(7.690,2.959)--(7.747,2.929)--(7.804,2.898);
\draw[gp path] (2.523,4.780)--(2.580,4.769)--(2.637,4.757)--(2.694,4.745)--(2.751,4.734)%
  --(2.808,4.722)--(2.865,4.711)--(2.922,4.699)--(2.979,4.687)--(3.036,4.676)--(3.093,4.664)%
  --(3.150,4.652)--(3.207,4.640)--(3.264,4.628)--(3.321,4.616)--(3.378,4.604)--(3.435,4.593)%
  --(3.492,4.580)--(3.549,4.568)--(3.606,4.556)--(3.663,4.544)--(3.720,4.532)--(3.777,4.520)%
  --(3.834,4.508)--(3.891,4.495)--(3.948,4.483)--(4.005,4.470)--(4.062,4.458)--(4.119,4.445)%
  --(4.176,4.433)--(4.233,4.420)--(4.290,4.407)--(4.347,4.395)--(4.404,4.382)--(4.461,4.369)%
  --(4.518,4.356)--(4.575,4.343)--(4.632,4.329)--(4.689,4.316)--(4.746,4.303)--(4.803,4.289)%
  --(4.860,4.276)--(4.917,4.262)--(4.974,4.249)--(5.031,4.235)--(5.088,4.221)--(5.145,4.207)%
  --(5.202,4.193)--(5.259,4.178)--(5.316,4.164)--(5.373,4.150)--(5.430,4.135)--(5.487,4.120)%
  --(5.544,4.105)--(5.601,4.090)--(5.658,4.075)--(5.715,4.060)--(5.772,4.044)--(5.829,4.029)%
  --(5.886,4.013)--(5.943,3.997)--(6.000,3.980)--(6.057,3.964)--(6.114,3.947)--(6.171,3.931)%
  --(6.228,3.914)--(6.285,3.896)--(6.342,3.879)--(6.399,3.861)--(6.456,3.843)--(6.513,3.825)%
  --(6.570,3.807)--(6.627,3.788)--(6.684,3.769)--(6.741,3.750)--(6.798,3.730)--(6.855,3.711)%
  --(6.912,3.690)--(6.969,3.670)--(7.026,3.649)--(7.083,3.628)--(7.140,3.606)--(7.197,3.584)%
  --(7.254,3.562)--(7.311,3.539)--(7.368,3.516)--(7.425,3.492)--(7.482,3.468)--(7.539,3.444)%
  --(7.596,3.419)--(7.653,3.393)--(7.710,3.367)--(7.767,3.341)--(7.824,3.314)--(7.881,3.286)%
  --(7.938,3.258)--(7.995,3.229)--(8.052,3.200)--(8.109,3.169)--(8.166,3.139);
\draw[gp path] (2.885,5.036)--(2.942,5.025)--(2.999,5.013)--(3.056,5.002)--(3.113,4.990)%
  --(3.170,4.978)--(3.227,4.967)--(3.284,4.955)--(3.341,4.943)--(3.398,4.932)--(3.455,4.920)%
  --(3.512,4.908)--(3.569,4.896)--(3.626,4.884)--(3.683,4.873)--(3.740,4.861)--(3.797,4.849)%
  --(3.854,4.837)--(3.911,4.825)--(3.968,4.813)--(4.025,4.800)--(4.082,4.788)--(4.139,4.776)%
  --(4.196,4.764)--(4.253,4.751)--(4.310,4.739)--(4.367,4.727)--(4.424,4.714)--(4.481,4.702)%
  --(4.538,4.689)--(4.595,4.676)--(4.652,4.664)--(4.709,4.651)--(4.766,4.638)--(4.823,4.625)%
  --(4.880,4.612)--(4.937,4.599)--(4.994,4.586)--(5.051,4.572)--(5.108,4.559)--(5.165,4.546)%
  --(5.222,4.532)--(5.279,4.519)--(5.336,4.505)--(5.393,4.491)--(5.450,4.477)--(5.507,4.463)%
  --(5.564,4.449)--(5.621,4.435)--(5.678,4.420)--(5.735,4.406)--(5.792,4.391)--(5.849,4.376)%
  --(5.906,4.361)--(5.963,4.346)--(6.020,4.331)--(6.077,4.316)--(6.134,4.300)--(6.191,4.285)%
  --(6.248,4.269)--(6.305,4.253)--(6.362,4.237)--(6.419,4.220)--(6.476,4.204)--(6.533,4.187)%
  --(6.590,4.170)--(6.647,4.153)--(6.704,4.135)--(6.761,4.118)--(6.818,4.100)--(6.875,4.081)%
  --(6.932,4.063)--(6.989,4.044)--(7.046,4.025)--(7.103,4.006)--(7.160,3.987)--(7.217,3.967)%
  --(7.274,3.947)--(7.331,3.926)--(7.388,3.905)--(7.445,3.884)--(7.502,3.862)--(7.559,3.841)%
  --(7.616,3.818)--(7.673,3.795)--(7.730,3.772)--(7.787,3.749)--(7.844,3.725)--(7.901,3.700)%
  --(7.958,3.675)--(8.015,3.650)--(8.072,3.624)--(8.129,3.597)--(8.186,3.570)--(8.243,3.542)%
  --(8.300,3.514)--(8.357,3.485)--(8.414,3.456)--(8.471,3.426)--(8.528,3.395);
\draw[gp path] (3.247,5.315)--(3.304,5.304)--(3.361,5.292)--(3.418,5.281)--(3.475,5.269)%
  --(3.532,5.258)--(3.589,5.246)--(3.646,5.234)--(3.703,5.223)--(3.760,5.211)--(3.817,5.199)%
  --(3.874,5.187)--(3.931,5.176)--(3.988,5.164)--(4.045,5.152)--(4.102,5.140)--(4.159,5.128)%
  --(4.216,5.116)--(4.273,5.104)--(4.330,5.092)--(4.387,5.080)--(4.444,5.067)--(4.501,5.055)%
  --(4.558,5.043)--(4.615,5.031)--(4.672,5.018)--(4.729,5.006)--(4.786,4.993)--(4.843,4.981)%
  --(4.900,4.968)--(4.957,4.955)--(5.014,4.943)--(5.071,4.930)--(5.128,4.917)--(5.185,4.904)%
  --(5.242,4.891)--(5.299,4.878)--(5.356,4.865)--(5.413,4.852)--(5.470,4.838)--(5.527,4.825)%
  --(5.584,4.811)--(5.641,4.798)--(5.698,4.784)--(5.755,4.770)--(5.812,4.756)--(5.869,4.742)%
  --(5.926,4.728)--(5.983,4.714)--(6.040,4.699)--(6.097,4.685)--(6.154,4.670)--(6.211,4.656)%
  --(6.268,4.641)--(6.325,4.626)--(6.382,4.610)--(6.439,4.595)--(6.496,4.580)--(6.553,4.564)%
  --(6.610,4.548)--(6.667,4.532)--(6.724,4.516)--(6.781,4.499)--(6.838,4.483)--(6.895,4.466)%
  --(6.952,4.449)--(7.009,4.432)--(7.066,4.414)--(7.123,4.397)--(7.180,4.379)--(7.237,4.361)%
  --(7.294,4.342)--(7.351,4.324)--(7.408,4.305)--(7.465,4.285)--(7.522,4.266)--(7.579,4.246)%
  --(7.636,4.226)--(7.693,4.205)--(7.750,4.184)--(7.807,4.163)--(7.864,4.142)--(7.921,4.120)%
  --(7.978,4.097)--(8.035,4.075)--(8.092,4.051)--(8.149,4.028)--(8.206,4.004)--(8.263,3.979)%
  --(8.320,3.954)--(8.377,3.929)--(8.434,3.903)--(8.491,3.876)--(8.548,3.849)--(8.605,3.822)%
  --(8.662,3.793)--(8.719,3.764)--(8.776,3.735)--(8.833,3.705)--(8.890,3.674);
\draw[gp path] (3.609,5.628)--(3.666,5.617)--(3.723,5.605)--(3.780,5.594)--(3.837,5.582)%
  --(3.894,5.570)--(3.951,5.559)--(4.008,5.547)--(4.065,5.535)--(4.122,5.524)--(4.179,5.512)%
  --(4.236,5.500)--(4.293,5.488)--(4.350,5.476)--(4.407,5.465)--(4.464,5.453)--(4.521,5.441)%
  --(4.578,5.429)--(4.635,5.417)--(4.692,5.405)--(4.749,5.392)--(4.806,5.380)--(4.863,5.368)%
  --(4.920,5.356)--(4.977,5.343)--(5.034,5.331)--(5.091,5.319)--(5.148,5.306)--(5.205,5.294)%
  --(5.262,5.281)--(5.319,5.268)--(5.376,5.256)--(5.433,5.243)--(5.490,5.230)--(5.547,5.217)%
  --(5.604,5.204)--(5.661,5.191)--(5.718,5.178)--(5.775,5.164)--(5.832,5.151)--(5.889,5.138)%
  --(5.946,5.124)--(6.003,5.110)--(6.060,5.097)--(6.117,5.083)--(6.174,5.069)--(6.231,5.055)%
  --(6.288,5.041)--(6.345,5.027)--(6.402,5.012)--(6.459,4.998)--(6.516,4.983)--(6.573,4.968)%
  --(6.630,4.953)--(6.687,4.938)--(6.744,4.923)--(6.801,4.908)--(6.858,4.892)--(6.915,4.877)%
  --(6.972,4.861)--(7.029,4.845)--(7.086,4.829)--(7.143,4.812)--(7.200,4.796)--(7.257,4.779)%
  --(7.314,4.762)--(7.371,4.745)--(7.428,4.727)--(7.485,4.709)--(7.542,4.692)--(7.599,4.673)%
  --(7.656,4.655)--(7.713,4.636)--(7.770,4.617)--(7.827,4.598)--(7.884,4.579)--(7.941,4.559)%
  --(7.998,4.538)--(8.055,4.518)--(8.112,4.497)--(8.169,4.476)--(8.226,4.454)--(8.283,4.432)%
  --(8.340,4.410)--(8.397,4.387)--(8.454,4.364)--(8.511,4.341)--(8.568,4.317)--(8.625,4.292)%
  --(8.682,4.267)--(8.739,4.242)--(8.796,4.216)--(8.853,4.189)--(8.910,4.162)--(8.967,4.134)%
  --(9.024,4.106)--(9.081,4.077)--(9.138,4.048)--(9.195,4.018)--(9.252,3.987);
\draw[gp path] (3.971,5.990)--(4.028,5.979)--(4.085,5.967)--(4.142,5.956)--(4.199,5.944)%
  --(4.256,5.932)--(4.313,5.921)--(4.370,5.909)--(4.427,5.897)--(4.484,5.886)--(4.541,5.874)%
  --(4.598,5.862)--(4.655,5.850)--(4.712,5.838)--(4.769,5.826)--(4.826,5.815)--(4.883,5.803)%
  --(4.940,5.791)--(4.997,5.779)--(5.054,5.766)--(5.111,5.754)--(5.168,5.742)--(5.225,5.730)%
  --(5.282,5.718)--(5.339,5.705)--(5.396,5.693)--(5.453,5.681)--(5.510,5.668)--(5.567,5.655)%
  --(5.624,5.643)--(5.681,5.630)--(5.738,5.617)--(5.795,5.605)--(5.852,5.592)--(5.909,5.579)%
  --(5.966,5.566)--(6.023,5.553)--(6.080,5.540)--(6.137,5.526)--(6.194,5.513)--(6.251,5.500)%
  --(6.308,5.486)--(6.365,5.472)--(6.422,5.459)--(6.479,5.445)--(6.536,5.431)--(6.593,5.417)%
  --(6.650,5.403)--(6.707,5.389)--(6.764,5.374)--(6.821,5.360)--(6.878,5.345)--(6.935,5.330)%
  --(6.992,5.315)--(7.049,5.300)--(7.106,5.285)--(7.163,5.270)--(7.220,5.254)--(7.277,5.239)%
  --(7.334,5.223)--(7.391,5.207)--(7.448,5.191)--(7.505,5.174)--(7.562,5.158)--(7.619,5.141)%
  --(7.676,5.124)--(7.733,5.107)--(7.790,5.089)--(7.847,5.071)--(7.904,5.054)--(7.961,5.035)%
  --(8.018,5.017)--(8.075,4.998)--(8.132,4.979)--(8.189,4.960)--(8.246,4.940)--(8.303,4.921)%
  --(8.360,4.900)--(8.417,4.880)--(8.474,4.859)--(8.531,4.838)--(8.588,4.816)--(8.645,4.794)%
  --(8.702,4.772)--(8.759,4.749)--(8.816,4.726)--(8.873,4.703)--(8.930,4.679)--(8.987,4.654)%
  --(9.044,4.629)--(9.101,4.604)--(9.158,4.578)--(9.215,4.551)--(9.272,4.524)--(9.329,4.496)%
  --(9.386,4.468)--(9.443,4.439)--(9.500,4.410)--(9.557,4.380)--(9.614,4.349);
\draw[gp path] (4.333,6.424)--(4.390,6.413)--(4.447,6.401)--(4.504,6.389)--(4.561,6.378)%
  --(4.618,6.366)--(4.675,6.355)--(4.732,6.343)--(4.789,6.331)--(4.846,6.319)--(4.903,6.308)%
  --(4.960,6.296)--(5.017,6.284)--(5.074,6.272)--(5.131,6.260)--(5.188,6.248)--(5.245,6.236)%
  --(5.302,6.224)--(5.359,6.212)--(5.416,6.200)--(5.473,6.188)--(5.530,6.176)--(5.587,6.164)%
  --(5.644,6.152)--(5.701,6.139)--(5.758,6.127)--(5.815,6.114)--(5.872,6.102)--(5.929,6.089)%
  --(5.986,6.077)--(6.043,6.064)--(6.100,6.051)--(6.157,6.039)--(6.214,6.026)--(6.271,6.013)%
  --(6.328,6.000)--(6.385,5.987)--(6.442,5.973)--(6.499,5.960)--(6.556,5.947)--(6.613,5.933)%
  --(6.670,5.920)--(6.727,5.906)--(6.784,5.893)--(6.841,5.879)--(6.898,5.865)--(6.955,5.851)%
  --(7.012,5.837)--(7.069,5.822)--(7.126,5.808)--(7.183,5.794)--(7.240,5.779)--(7.297,5.764)%
  --(7.354,5.749)--(7.411,5.734)--(7.468,5.719)--(7.525,5.704)--(7.582,5.688)--(7.639,5.672)%
  --(7.696,5.657)--(7.753,5.641)--(7.810,5.624)--(7.867,5.608)--(7.924,5.591)--(7.981,5.575)%
  --(8.038,5.558)--(8.095,5.540)--(8.152,5.523)--(8.209,5.505)--(8.266,5.487)--(8.323,5.469)%
  --(8.380,5.451)--(8.437,5.432)--(8.494,5.413)--(8.551,5.394)--(8.608,5.374)--(8.665,5.355)%
  --(8.722,5.334)--(8.779,5.314)--(8.836,5.293)--(8.893,5.272)--(8.950,5.250)--(9.007,5.228)%
  --(9.064,5.206)--(9.121,5.183)--(9.178,5.160)--(9.235,5.136)--(9.292,5.112)--(9.349,5.088)%
  --(9.406,5.063)--(9.463,5.037)--(9.520,5.011)--(9.577,4.985)--(9.634,4.958)--(9.691,4.930)%
  --(9.748,4.902)--(9.805,4.873)--(9.862,4.844)--(9.919,4.813)--(9.976,4.783);
\draw[gp path] (4.695,6.963)--(4.752,6.952)--(4.809,6.940)--(4.866,6.929)--(4.923,6.917)%
  --(4.980,6.905)--(5.037,6.894)--(5.094,6.882)--(5.151,6.870)--(5.208,6.859)--(5.265,6.847)%
  --(5.322,6.835)--(5.379,6.823)--(5.436,6.811)--(5.493,6.800)--(5.550,6.788)--(5.607,6.776)%
  --(5.664,6.764)--(5.721,6.752)--(5.778,6.740)--(5.835,6.727)--(5.892,6.715)--(5.949,6.703)%
  --(6.006,6.691)--(6.063,6.678)--(6.120,6.666)--(6.177,6.654)--(6.234,6.641)--(6.291,6.629)%
  --(6.348,6.616)--(6.405,6.603)--(6.462,6.591)--(6.519,6.578)--(6.576,6.565)--(6.633,6.552)%
  --(6.690,6.539)--(6.747,6.526)--(6.804,6.513)--(6.861,6.499)--(6.918,6.486)--(6.975,6.473)%
  --(7.032,6.459)--(7.089,6.445)--(7.146,6.432)--(7.203,6.418)--(7.260,6.404)--(7.317,6.390)%
  --(7.374,6.376)--(7.431,6.362)--(7.488,6.347)--(7.545,6.333)--(7.602,6.318)--(7.659,6.303)%
  --(7.716,6.288)--(7.773,6.273)--(7.830,6.258)--(7.887,6.243)--(7.944,6.227)--(8.001,6.212)%
  --(8.058,6.196)--(8.115,6.180)--(8.172,6.164)--(8.229,6.147)--(8.286,6.131)--(8.343,6.114)%
  --(8.400,6.097)--(8.457,6.080)--(8.514,6.062)--(8.571,6.045)--(8.628,6.027)--(8.685,6.008)%
  --(8.742,5.990)--(8.799,5.971)--(8.856,5.952)--(8.913,5.933)--(8.970,5.914)--(9.027,5.894)%
  --(9.084,5.874)--(9.141,5.853)--(9.198,5.832)--(9.255,5.811)--(9.312,5.789)--(9.369,5.767)%
  --(9.426,5.745)--(9.483,5.722)--(9.540,5.699)--(9.597,5.676)--(9.654,5.652)--(9.711,5.627)%
  --(9.768,5.602)--(9.825,5.577)--(9.882,5.551)--(9.939,5.524)--(9.996,5.497)--(10.053,5.469)%
  --(10.110,5.441)--(10.167,5.412)--(10.224,5.383)--(10.281,5.353)--(10.338,5.322);
\draw[gp path] (5.057,7.656)--(5.114,7.645)--(5.171,7.633)--(5.228,7.622)--(5.285,7.610)%
  --(5.342,7.599)--(5.399,7.587)--(5.456,7.575)--(5.513,7.564)--(5.570,7.552)--(5.627,7.540)%
  --(5.684,7.528)--(5.741,7.517)--(5.798,7.505)--(5.855,7.493)--(5.912,7.481)--(5.969,7.469)%
  --(6.026,7.457)--(6.083,7.445)--(6.140,7.433)--(6.197,7.421)--(6.254,7.408)--(6.311,7.396)%
  --(6.368,7.384)--(6.425,7.372)--(6.482,7.359)--(6.539,7.347)--(6.596,7.334)--(6.653,7.322)%
  --(6.710,7.309)--(6.767,7.296)--(6.824,7.284)--(6.881,7.271)--(6.938,7.258)--(6.995,7.245)%
  --(7.052,7.232)--(7.109,7.219)--(7.166,7.206)--(7.223,7.193)--(7.280,7.179)--(7.337,7.166)%
  --(7.394,7.152)--(7.451,7.139)--(7.508,7.125)--(7.565,7.111)--(7.622,7.097)--(7.679,7.083)%
  --(7.736,7.069)--(7.793,7.055)--(7.850,7.040)--(7.907,7.026)--(7.964,7.011)--(8.021,6.997)%
  --(8.078,6.982)--(8.135,6.967)--(8.192,6.951)--(8.249,6.936)--(8.306,6.921)--(8.363,6.905)%
  --(8.420,6.889)--(8.477,6.873)--(8.534,6.857)--(8.591,6.840)--(8.648,6.824)--(8.705,6.807)%
  --(8.762,6.790)--(8.819,6.773)--(8.876,6.755)--(8.933,6.738)--(8.990,6.720)--(9.047,6.702)%
  --(9.104,6.683)--(9.161,6.665)--(9.218,6.646)--(9.275,6.626)--(9.332,6.607)--(9.389,6.587)%
  --(9.446,6.567)--(9.503,6.546)--(9.560,6.525)--(9.617,6.504)--(9.674,6.483)--(9.731,6.461)%
  --(9.788,6.438)--(9.845,6.416)--(9.902,6.392)--(9.959,6.369)--(10.016,6.345)--(10.073,6.320)%
  --(10.130,6.295)--(10.187,6.270)--(10.244,6.244)--(10.301,6.217)--(10.358,6.190)--(10.415,6.163)%
  --(10.472,6.134)--(10.529,6.105)--(10.586,6.076)--(10.643,6.046)--(10.700,6.015);
\draw[gp path] (1.799,4.310)--(1.832,4.330)--(1.865,4.351)--(1.898,4.372)--(1.931,4.392)%
  --(1.964,4.413)--(1.996,4.434)--(2.029,4.455)--(2.062,4.476)--(2.095,4.497)--(2.128,4.518)%
  --(2.161,4.540)--(2.194,4.561)--(2.227,4.582)--(2.260,4.604)--(2.293,4.626)--(2.326,4.647)%
  --(2.358,4.669)--(2.391,4.691)--(2.424,4.713)--(2.457,4.735)--(2.490,4.758)--(2.523,4.780)%
  --(2.556,4.803)--(2.589,4.825)--(2.622,4.848)--(2.655,4.871)--(2.688,4.894)--(2.720,4.917)%
  --(2.753,4.941)--(2.786,4.964)--(2.819,4.988)--(2.852,5.012)--(2.885,5.036)--(2.918,5.061)%
  --(2.951,5.085)--(2.984,5.110)--(3.017,5.135)--(3.050,5.160)--(3.082,5.185)--(3.115,5.211)%
  --(3.148,5.236)--(3.181,5.262)--(3.214,5.289)--(3.247,5.315)--(3.280,5.342)--(3.313,5.369)%
  --(3.346,5.397)--(3.379,5.425)--(3.412,5.453)--(3.444,5.481)--(3.477,5.510)--(3.510,5.539)%
  --(3.543,5.568)--(3.576,5.598)--(3.609,5.628)--(3.642,5.659)--(3.675,5.690)--(3.708,5.721)%
  --(3.741,5.753)--(3.774,5.785)--(3.806,5.818)--(3.839,5.852)--(3.872,5.885)--(3.905,5.920)%
  --(3.938,5.955)--(3.971,5.990)--(4.004,6.026)--(4.037,6.063)--(4.070,6.100)--(4.103,6.138)%
  --(4.136,6.177)--(4.168,6.216)--(4.201,6.256)--(4.234,6.297)--(4.267,6.338)--(4.300,6.381)%
  --(4.333,6.424)--(4.366,6.468)--(4.399,6.513)--(4.432,6.559)--(4.465,6.606)--(4.498,6.654)%
  --(4.530,6.702)--(4.563,6.752)--(4.596,6.803)--(4.629,6.855)--(4.662,6.909)--(4.695,6.963)%
  --(4.728,7.019)--(4.761,7.076)--(4.794,7.134)--(4.827,7.194)--(4.860,7.256)--(4.892,7.318)%
  --(4.925,7.383)--(4.958,7.448)--(4.991,7.516)--(5.024,7.585)--(5.057,7.656);
\draw[gp path] (2.426,4.182)--(2.459,4.202)--(2.492,4.223)--(2.525,4.244)--(2.558,4.264)%
  --(2.591,4.285)--(2.623,4.306)--(2.656,4.327)--(2.689,4.348)--(2.722,4.369)--(2.755,4.390)%
  --(2.788,4.411)--(2.821,4.433)--(2.854,4.454)--(2.887,4.476)--(2.920,4.497)--(2.953,4.519)%
  --(2.985,4.541)--(3.018,4.563)--(3.051,4.585)--(3.084,4.607)--(3.117,4.630)--(3.150,4.652)%
  --(3.183,4.675)--(3.216,4.697)--(3.249,4.720)--(3.282,4.743)--(3.315,4.766)--(3.347,4.789)%
  --(3.380,4.813)--(3.413,4.836)--(3.446,4.860)--(3.479,4.884)--(3.512,4.908)--(3.545,4.932)%
  --(3.578,4.957)--(3.611,4.982)--(3.644,5.007)--(3.677,5.032)--(3.709,5.057)--(3.742,5.083)%
  --(3.775,5.108)--(3.808,5.134)--(3.841,5.161)--(3.874,5.187)--(3.907,5.214)--(3.940,5.241)%
  --(3.973,5.269)--(4.006,5.296)--(4.039,5.325)--(4.071,5.353)--(4.104,5.382)--(4.137,5.411)%
  --(4.170,5.440)--(4.203,5.470)--(4.236,5.500)--(4.269,5.531)--(4.302,5.562)--(4.335,5.593)%
  --(4.368,5.625)--(4.401,5.657)--(4.433,5.690)--(4.466,5.723)--(4.499,5.757)--(4.532,5.792)%
  --(4.565,5.827)--(4.598,5.862)--(4.631,5.898)--(4.664,5.935)--(4.697,5.972)--(4.730,6.010)%
  --(4.763,6.049)--(4.795,6.088)--(4.828,6.128)--(4.861,6.169)--(4.894,6.210)--(4.927,6.253)%
  --(4.960,6.296)--(4.993,6.340)--(5.026,6.385)--(5.059,6.431)--(5.092,6.478)--(5.125,6.525)%
  --(5.157,6.574)--(5.190,6.624)--(5.223,6.675)--(5.256,6.727)--(5.289,6.781)--(5.322,6.835)%
  --(5.355,6.891)--(5.388,6.948)--(5.421,7.006)--(5.454,7.066)--(5.487,7.127)--(5.519,7.190)%
  --(5.552,7.255)--(5.585,7.320)--(5.618,7.388)--(5.651,7.457)--(5.684,7.528);
\draw[gp path] (3.053,4.050)--(3.086,4.070)--(3.119,4.091)--(3.152,4.111)--(3.185,4.132)%
  --(3.218,4.153)--(3.250,4.174)--(3.283,4.195)--(3.316,4.216)--(3.349,4.237)--(3.382,4.258)%
  --(3.415,4.279)--(3.448,4.301)--(3.481,4.322)--(3.514,4.344)--(3.547,4.365)--(3.580,4.387)%
  --(3.612,4.409)--(3.645,4.431)--(3.678,4.453)--(3.711,4.475)--(3.744,4.497)--(3.777,4.520)%
  --(3.810,4.542)--(3.843,4.565)--(3.876,4.588)--(3.909,4.611)--(3.942,4.634)--(3.974,4.657)%
  --(4.007,4.681)--(4.040,4.704)--(4.073,4.728)--(4.106,4.752)--(4.139,4.776)--(4.172,4.800)%
  --(4.205,4.825)--(4.238,4.850)--(4.271,4.874)--(4.304,4.900)--(4.336,4.925)--(4.369,4.950)%
  --(4.402,4.976)--(4.435,5.002)--(4.468,5.029)--(4.501,5.055)--(4.534,5.082)--(4.567,5.109)%
  --(4.600,5.137)--(4.633,5.164)--(4.666,5.192)--(4.698,5.221)--(4.731,5.249)--(4.764,5.279)%
  --(4.797,5.308)--(4.830,5.338)--(4.863,5.368)--(4.896,5.399)--(4.929,5.430)--(4.962,5.461)%
  --(4.995,5.493)--(5.028,5.525)--(5.060,5.558)--(5.093,5.591)--(5.126,5.625)--(5.159,5.660)%
  --(5.192,5.694)--(5.225,5.730)--(5.258,5.766)--(5.291,5.803)--(5.324,5.840)--(5.357,5.878)%
  --(5.390,5.917)--(5.422,5.956)--(5.455,5.996)--(5.488,6.037)--(5.521,6.078)--(5.554,6.121)%
  --(5.587,6.164)--(5.620,6.208)--(5.653,6.253)--(5.686,6.299)--(5.719,6.346)--(5.752,6.393)%
  --(5.784,6.442)--(5.817,6.492)--(5.850,6.543)--(5.883,6.595)--(5.916,6.648)--(5.949,6.703)%
  --(5.982,6.759)--(6.015,6.816)--(6.048,6.874)--(6.081,6.934)--(6.114,6.995)--(6.146,7.058)%
  --(6.179,7.122)--(6.212,7.188)--(6.245,7.256)--(6.278,7.325)--(6.311,7.396);
\draw[gp path] (3.680,3.911)--(3.713,3.932)--(3.746,3.953)--(3.779,3.973)--(3.812,3.994)%
  --(3.845,4.015)--(3.877,4.036)--(3.910,4.057)--(3.943,4.078)--(3.976,4.099)--(4.009,4.120)%
  --(4.042,4.141)--(4.075,4.163)--(4.108,4.184)--(4.141,4.206)--(4.174,4.227)--(4.207,4.249)%
  --(4.239,4.271)--(4.272,4.293)--(4.305,4.315)--(4.338,4.337)--(4.371,4.359)--(4.404,4.382)%
  --(4.437,4.404)--(4.470,4.427)--(4.503,4.450)--(4.536,4.473)--(4.569,4.496)--(4.601,4.519)%
  --(4.634,4.543)--(4.667,4.566)--(4.700,4.590)--(4.733,4.614)--(4.766,4.638)--(4.799,4.662)%
  --(4.832,4.687)--(4.865,4.711)--(4.898,4.736)--(4.931,4.761)--(4.963,4.787)--(4.996,4.812)%
  --(5.029,4.838)--(5.062,4.864)--(5.095,4.890)--(5.128,4.917)--(5.161,4.944)--(5.194,4.971)%
  --(5.227,4.998)--(5.260,5.026)--(5.293,5.054)--(5.325,5.083)--(5.358,5.111)--(5.391,5.140)%
  --(5.424,5.170)--(5.457,5.200)--(5.490,5.230)--(5.523,5.260)--(5.556,5.291)--(5.589,5.323)%
  --(5.622,5.355)--(5.655,5.387)--(5.687,5.420)--(5.720,5.453)--(5.753,5.487)--(5.786,5.521)%
  --(5.819,5.556)--(5.852,5.592)--(5.885,5.628)--(5.918,5.665)--(5.951,5.702)--(5.984,5.740)%
  --(6.017,5.778)--(6.049,5.818)--(6.082,5.858)--(6.115,5.899)--(6.148,5.940)--(6.181,5.982)%
  --(6.214,6.026)--(6.247,6.070)--(6.280,6.115)--(6.313,6.161)--(6.346,6.207)--(6.379,6.255)%
  --(6.411,6.304)--(6.444,6.354)--(6.477,6.405)--(6.510,6.457)--(6.543,6.510)--(6.576,6.565)%
  --(6.609,6.621)--(6.642,6.678)--(6.675,6.736)--(6.708,6.796)--(6.741,6.857)--(6.773,6.920)%
  --(6.806,6.984)--(6.839,7.050)--(6.872,7.118)--(6.905,7.187)--(6.938,7.258);
\draw[gp path] (4.307,3.765)--(4.340,3.785)--(4.373,3.806)--(4.406,3.826)--(4.439,3.847)%
  --(4.472,3.868)--(4.504,3.889)--(4.537,3.910)--(4.570,3.931)--(4.603,3.952)--(4.636,3.973)%
  --(4.669,3.994)--(4.702,4.016)--(4.735,4.037)--(4.768,4.059)--(4.801,4.080)--(4.834,4.102)%
  --(4.866,4.124)--(4.899,4.146)--(4.932,4.168)--(4.965,4.190)--(4.998,4.212)--(5.031,4.235)%
  --(5.064,4.257)--(5.097,4.280)--(5.130,4.303)--(5.163,4.326)--(5.196,4.349)--(5.228,4.372)%
  --(5.261,4.396)--(5.294,4.419)--(5.327,4.443)--(5.360,4.467)--(5.393,4.491)--(5.426,4.515)%
  --(5.459,4.540)--(5.492,4.564)--(5.525,4.589)--(5.558,4.614)--(5.590,4.640)--(5.623,4.665)%
  --(5.656,4.691)--(5.689,4.717)--(5.722,4.744)--(5.755,4.770)--(5.788,4.797)--(5.821,4.824)%
  --(5.854,4.852)--(5.887,4.879)--(5.920,4.907)--(5.952,4.936)--(5.985,4.964)--(6.018,4.994)%
  --(6.051,5.023)--(6.084,5.053)--(6.117,5.083)--(6.150,5.114)--(6.183,5.145)--(6.216,5.176)%
  --(6.249,5.208)--(6.282,5.240)--(6.314,5.273)--(6.347,5.306)--(6.380,5.340)--(6.413,5.374)%
  --(6.446,5.409)--(6.479,5.445)--(6.512,5.481)--(6.545,5.518)--(6.578,5.555)--(6.611,5.593)%
  --(6.644,5.631)--(6.676,5.671)--(6.709,5.711)--(6.742,5.752)--(6.775,5.793)--(6.808,5.836)%
  --(6.841,5.879)--(6.874,5.923)--(6.907,5.968)--(6.940,6.014)--(6.973,6.060)--(7.006,6.108)%
  --(7.038,6.157)--(7.071,6.207)--(7.104,6.258)--(7.137,6.310)--(7.170,6.363)--(7.203,6.418)%
  --(7.236,6.474)--(7.269,6.531)--(7.302,6.589)--(7.335,6.649)--(7.368,6.710)--(7.400,6.773)%
  --(7.433,6.837)--(7.466,6.903)--(7.499,6.971)--(7.532,7.040)--(7.565,7.111);
\draw[gp path] (4.934,3.605)--(4.967,3.625)--(5.000,3.646)--(5.033,3.667)--(5.066,3.687)%
  --(5.099,3.708)--(5.131,3.729)--(5.164,3.750)--(5.197,3.771)--(5.230,3.792)--(5.263,3.813)%
  --(5.296,3.835)--(5.329,3.856)--(5.362,3.877)--(5.395,3.899)--(5.428,3.921)--(5.461,3.942)%
  --(5.493,3.964)--(5.526,3.986)--(5.559,4.008)--(5.592,4.030)--(5.625,4.053)--(5.658,4.075)%
  --(5.691,4.098)--(5.724,4.120)--(5.757,4.143)--(5.790,4.166)--(5.823,4.189)--(5.855,4.212)%
  --(5.888,4.236)--(5.921,4.259)--(5.954,4.283)--(5.987,4.307)--(6.020,4.331)--(6.053,4.356)%
  --(6.086,4.380)--(6.119,4.405)--(6.152,4.430)--(6.185,4.455)--(6.217,4.480)--(6.250,4.506)%
  --(6.283,4.531)--(6.316,4.557)--(6.349,4.584)--(6.382,4.610)--(6.415,4.637)--(6.448,4.664)%
  --(6.481,4.692)--(6.514,4.720)--(6.547,4.748)--(6.579,4.776)--(6.612,4.805)--(6.645,4.834)%
  --(6.678,4.863)--(6.711,4.893)--(6.744,4.923)--(6.777,4.954)--(6.810,4.985)--(6.843,5.016)%
  --(6.876,5.048)--(6.909,5.080)--(6.941,5.113)--(6.974,5.147)--(7.007,5.180)--(7.040,5.215)%
  --(7.073,5.250)--(7.106,5.285)--(7.139,5.321)--(7.172,5.358)--(7.205,5.395)--(7.238,5.433)%
  --(7.271,5.472)--(7.303,5.511)--(7.336,5.551)--(7.369,5.592)--(7.402,5.633)--(7.435,5.676)%
  --(7.468,5.719)--(7.501,5.763)--(7.534,5.808)--(7.567,5.854)--(7.600,5.901)--(7.633,5.949)%
  --(7.665,5.997)--(7.698,6.047)--(7.731,6.098)--(7.764,6.150)--(7.797,6.204)--(7.830,6.258)%
  --(7.863,6.314)--(7.896,6.371)--(7.929,6.429)--(7.962,6.489)--(7.995,6.551)--(8.027,6.613)%
  --(8.060,6.678)--(8.093,6.743)--(8.126,6.811)--(8.159,6.880)--(8.192,6.951);
\draw[gp path] (5.561,3.426)--(5.594,3.447)--(5.627,3.467)--(5.660,3.488)--(5.693,3.509)%
  --(5.726,3.530)--(5.758,3.550)--(5.791,3.571)--(5.824,3.592)--(5.857,3.614)--(5.890,3.635)%
  --(5.923,3.656)--(5.956,3.677)--(5.989,3.699)--(6.022,3.720)--(6.055,3.742)--(6.088,3.764)%
  --(6.120,3.786)--(6.153,3.807)--(6.186,3.830)--(6.219,3.852)--(6.252,3.874)--(6.285,3.896)%
  --(6.318,3.919)--(6.351,3.942)--(6.384,3.965)--(6.417,3.987)--(6.450,4.011)--(6.482,4.034)%
  --(6.515,4.057)--(6.548,4.081)--(6.581,4.105)--(6.614,4.129)--(6.647,4.153)--(6.680,4.177)%
  --(6.713,4.201)--(6.746,4.226)--(6.779,4.251)--(6.812,4.276)--(6.844,4.301)--(6.877,4.327)%
  --(6.910,4.353)--(6.943,4.379)--(6.976,4.405)--(7.009,4.432)--(7.042,4.459)--(7.075,4.486)%
  --(7.108,4.513)--(7.141,4.541)--(7.174,4.569)--(7.206,4.597)--(7.239,4.626)--(7.272,4.655)%
  --(7.305,4.685)--(7.338,4.714)--(7.371,4.745)--(7.404,4.775)--(7.437,4.806)--(7.470,4.838)%
  --(7.503,4.870)--(7.536,4.902)--(7.568,4.935)--(7.601,4.968)--(7.634,5.002)--(7.667,5.036)%
  --(7.700,5.071)--(7.733,5.107)--(7.766,5.143)--(7.799,5.179)--(7.832,5.217)--(7.865,5.255)%
  --(7.898,5.293)--(7.930,5.332)--(7.963,5.373)--(7.996,5.413)--(8.029,5.455)--(8.062,5.497)%
  --(8.095,5.540)--(8.128,5.585)--(8.161,5.629)--(8.194,5.675)--(8.227,5.722)--(8.260,5.770)%
  --(8.292,5.819)--(8.325,5.869)--(8.358,5.920)--(8.391,5.972)--(8.424,6.025)--(8.457,6.080)%
  --(8.490,6.135)--(8.523,6.192)--(8.556,6.251)--(8.589,6.311)--(8.622,6.372)--(8.654,6.435)%
  --(8.687,6.499)--(8.720,6.565)--(8.753,6.632)--(8.786,6.702)--(8.819,6.773);
\draw[gp path] (6.188,3.220)--(6.221,3.241)--(6.254,3.261)--(6.287,3.282)--(6.320,3.303)%
  --(6.353,3.323)--(6.385,3.344)--(6.418,3.365)--(6.451,3.386)--(6.484,3.407)--(6.517,3.429)%
  --(6.550,3.450)--(6.583,3.471)--(6.616,3.493)--(6.649,3.514)--(6.682,3.536)--(6.715,3.558)%
  --(6.747,3.579)--(6.780,3.601)--(6.813,3.623)--(6.846,3.646)--(6.879,3.668)--(6.912,3.690)%
  --(6.945,3.713)--(6.978,3.736)--(7.011,3.758)--(7.044,3.781)--(7.077,3.804)--(7.109,3.828)%
  --(7.142,3.851)--(7.175,3.875)--(7.208,3.899)--(7.241,3.922)--(7.274,3.947)--(7.307,3.971)%
  --(7.340,3.995)--(7.373,4.020)--(7.406,4.045)--(7.439,4.070)--(7.471,4.095)--(7.504,4.121)%
  --(7.537,4.147)--(7.570,4.173)--(7.603,4.199)--(7.636,4.226)--(7.669,4.253)--(7.702,4.280)%
  --(7.735,4.307)--(7.768,4.335)--(7.801,4.363)--(7.833,4.391)--(7.866,4.420)--(7.899,4.449)%
  --(7.932,4.479)--(7.965,4.508)--(7.998,4.538)--(8.031,4.569)--(8.064,4.600)--(8.097,4.632)%
  --(8.130,4.663)--(8.163,4.696)--(8.195,4.729)--(8.228,4.762)--(8.261,4.796)--(8.294,4.830)%
  --(8.327,4.865)--(8.360,4.900)--(8.393,4.937)--(8.426,4.973)--(8.459,5.010)--(8.492,5.048)%
  --(8.525,5.087)--(8.557,5.126)--(8.590,5.166)--(8.623,5.207)--(8.656,5.249)--(8.689,5.291)%
  --(8.722,5.334)--(8.755,5.378)--(8.788,5.423)--(8.821,5.469)--(8.854,5.516)--(8.887,5.564)%
  --(8.919,5.613)--(8.952,5.663)--(8.985,5.714)--(9.018,5.766)--(9.051,5.819)--(9.084,5.874)%
  --(9.117,5.929)--(9.150,5.986)--(9.183,6.045)--(9.216,6.105)--(9.249,6.166)--(9.281,6.229)%
  --(9.314,6.293)--(9.347,6.359)--(9.380,6.426)--(9.413,6.496)--(9.446,6.567);
\draw[gp path] (6.815,2.974)--(6.848,2.994)--(6.881,3.015)--(6.914,3.036)--(6.947,3.056)%
  --(6.980,3.077)--(7.012,3.098)--(7.045,3.119)--(7.078,3.140)--(7.111,3.161)--(7.144,3.182)%
  --(7.177,3.203)--(7.210,3.225)--(7.243,3.246)--(7.276,3.268)--(7.309,3.289)--(7.342,3.311)%
  --(7.374,3.333)--(7.407,3.355)--(7.440,3.377)--(7.473,3.399)--(7.506,3.422)--(7.539,3.444)%
  --(7.572,3.467)--(7.605,3.489)--(7.638,3.512)--(7.671,3.535)--(7.704,3.558)--(7.736,3.581)%
  --(7.769,3.605)--(7.802,3.628)--(7.835,3.652)--(7.868,3.676)--(7.901,3.700)--(7.934,3.724)%
  --(7.967,3.749)--(8.000,3.774)--(8.033,3.799)--(8.066,3.824)--(8.098,3.849)--(8.131,3.875)%
  --(8.164,3.900)--(8.197,3.926)--(8.230,3.953)--(8.263,3.979)--(8.296,4.006)--(8.329,4.033)%
  --(8.362,4.061)--(8.395,4.088)--(8.428,4.117)--(8.460,4.145)--(8.493,4.174)--(8.526,4.203)%
  --(8.559,4.232)--(8.592,4.262)--(8.625,4.292)--(8.658,4.323)--(8.691,4.354)--(8.724,4.385)%
  --(8.757,4.417)--(8.790,4.449)--(8.822,4.482)--(8.855,4.515)--(8.888,4.549)--(8.921,4.584)%
  --(8.954,4.619)--(8.987,4.654)--(9.020,4.690)--(9.053,4.727)--(9.086,4.764)--(9.119,4.802)%
  --(9.152,4.841)--(9.184,4.880)--(9.217,4.920)--(9.250,4.961)--(9.283,5.002)--(9.316,5.045)%
  --(9.349,5.088)--(9.382,5.132)--(9.415,5.177)--(9.448,5.223)--(9.481,5.270)--(9.514,5.317)%
  --(9.546,5.366)--(9.579,5.416)--(9.612,5.467)--(9.645,5.519)--(9.678,5.573)--(9.711,5.627)%
  --(9.744,5.683)--(9.777,5.740)--(9.810,5.798)--(9.843,5.858)--(9.876,5.919)--(9.908,5.982)%
  --(9.941,6.047)--(9.974,6.112)--(10.007,6.180)--(10.040,6.249)--(10.073,6.320);
\draw[gp path] (7.442,2.668)--(7.475,2.689)--(7.508,2.709)--(7.541,2.730)--(7.574,2.751)%
  --(7.607,2.772)--(7.639,2.793)--(7.672,2.814)--(7.705,2.835)--(7.738,2.856)--(7.771,2.877)%
  --(7.804,2.898)--(7.837,2.919)--(7.870,2.941)--(7.903,2.962)--(7.936,2.984)--(7.969,3.006)%
  --(8.001,3.028)--(8.034,3.050)--(8.067,3.072)--(8.100,3.094)--(8.133,3.116)--(8.166,3.139)%
  --(8.199,3.161)--(8.232,3.184)--(8.265,3.207)--(8.298,3.230)--(8.331,3.253)--(8.363,3.276)%
  --(8.396,3.299)--(8.429,3.323)--(8.462,3.347)--(8.495,3.371)--(8.528,3.395)--(8.561,3.419)%
  --(8.594,3.444)--(8.627,3.468)--(8.660,3.493)--(8.693,3.518)--(8.725,3.544)--(8.758,3.569)%
  --(8.791,3.595)--(8.824,3.621)--(8.857,3.647)--(8.890,3.674)--(8.923,3.701)--(8.956,3.728)%
  --(8.989,3.755)--(9.022,3.783)--(9.055,3.811)--(9.087,3.840)--(9.120,3.868)--(9.153,3.897)%
  --(9.186,3.927)--(9.219,3.957)--(9.252,3.987)--(9.285,4.017)--(9.318,4.048)--(9.351,4.080)%
  --(9.384,4.112)--(9.417,4.144)--(9.449,4.177)--(9.482,4.210)--(9.515,4.244)--(9.548,4.278)%
  --(9.581,4.313)--(9.614,4.349)--(9.647,4.385)--(9.680,4.421)--(9.713,4.459)--(9.746,4.497)%
  --(9.779,4.535)--(9.811,4.575)--(9.844,4.615)--(9.877,4.655)--(9.910,4.697)--(9.943,4.739)%
  --(9.976,4.783)--(10.009,4.827)--(10.042,4.872)--(10.075,4.917)--(10.108,4.964)--(10.141,5.012)%
  --(10.173,5.061)--(10.206,5.111)--(10.239,5.162)--(10.272,5.214)--(10.305,5.267)--(10.338,5.322)%
  --(10.371,5.378)--(10.404,5.435)--(10.437,5.493)--(10.470,5.553)--(10.503,5.614)--(10.535,5.677)%
  --(10.568,5.741)--(10.601,5.807)--(10.634,5.875)--(10.667,5.944)--(10.700,6.015);
\gpcolor{gp lt color border}
\node[gp node right] at (9.416,7.645) {       0};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.600,7.645)--(10.516,7.645);
\draw[gp path] (9.351,4.618)--(9.434,4.623)--(9.519,4.628)--(9.605,4.633)--(9.692,4.639)%
  --(9.779,4.646)--(9.868,4.653);
\draw[gp path] (9.351,2.553)--(9.434,2.558)--(9.519,2.563)--(9.605,2.568)--(9.692,2.574)%
  --(9.779,2.581)--(9.868,2.588);
\draw[gp path] (2.261,4.605)--(2.325,4.598)--(2.389,4.592)--(2.454,4.585)--(2.519,4.579)%
  --(2.584,4.573)--(2.649,4.567)--(2.715,4.561)--(2.781,4.555)--(2.848,4.550)--(2.914,4.544)%
  --(2.981,4.539)--(3.049,4.534)--(3.117,4.530)--(3.185,4.526)--(3.253,4.522)--(3.322,4.518)%
  --(3.392,4.514)--(3.462,4.511)--(3.532,4.507)--(3.603,4.505)--(3.674,4.502)--(3.746,4.499)%
  --(3.818,4.497)--(3.891,4.495)--(3.896,4.495)--(3.959,4.491)--(4.028,4.487)--(4.097,4.483)%
  --(4.166,4.479)--(4.236,4.476)--(4.307,4.473)--(4.377,4.470)--(4.449,4.467)--(4.521,4.464)%
  --(4.593,4.462)--(4.666,4.461)--(4.739,4.459)--(4.813,4.458)--(4.888,4.457)--(4.963,4.457)%
  --(5.039,4.457)--(5.115,4.457)--(5.193,4.458)--(5.271,4.459)--(5.349,4.460)--(5.429,4.462)%
  --(5.506,4.465)--(5.509,4.464)--(5.582,4.463)--(5.656,4.462)--(5.731,4.461)--(5.806,4.461)%
  --(5.882,4.461)--(5.958,4.461)--(6.036,4.462)--(6.114,4.463)--(6.192,4.464)--(6.271,4.466)%
  --(6.351,4.469)--(6.432,4.472)--(6.514,4.475)--(6.597,4.479)--(6.681,4.483)--(6.765,4.488)%
  --(6.812,4.491)--(6.847,4.491)--(6.924,4.492)--(7.002,4.493)--(7.081,4.495)--(7.160,4.497)%
  --(7.241,4.499)--(7.322,4.502)--(7.404,4.506)--(7.486,4.510)--(7.570,4.514)--(7.655,4.519)%
  --(7.741,4.524)--(7.827,4.530)--(7.915,4.536)--(7.988,4.542)--(8.002,4.542)--(8.081,4.544)%
  --(8.162,4.547)--(8.243,4.550)--(8.325,4.553)--(8.408,4.557)--(8.492,4.562)--(8.576,4.567)%
  --(8.662,4.572)--(8.749,4.578)--(8.836,4.585)--(8.925,4.592)--(9.015,4.600)--(9.092,4.608)%
  --(9.105,4.608)--(9.186,4.611)--(9.268,4.614)--(9.351,4.618);
\draw[gp path] (2.261,2.540)--(2.325,2.533)--(2.389,2.527)--(2.454,2.520)--(2.519,2.514)%
  --(2.584,2.508)--(2.649,2.502)--(2.715,2.496)--(2.781,2.490)--(2.848,2.485)--(2.914,2.479)%
  --(2.981,2.474)--(3.049,2.469)--(3.117,2.465)--(3.185,2.460)--(3.253,2.456)--(3.322,2.452)%
  --(3.392,2.448)--(3.462,2.445)--(3.532,2.442)--(3.603,2.439)--(3.674,2.436)--(3.746,2.433)%
  --(3.818,2.431)--(3.891,2.430)--(3.896,2.429)--(3.959,2.425)--(4.028,2.421)--(4.097,2.417)%
  --(4.166,2.413)--(4.236,2.410)--(4.307,2.407)--(4.377,2.404)--(4.449,2.401)--(4.521,2.399)%
  --(4.593,2.396)--(4.666,2.395)--(4.739,2.393)--(4.813,2.392)--(4.888,2.391)--(4.963,2.391)%
  --(5.039,2.391)--(5.115,2.391)--(5.193,2.392)--(5.271,2.393)--(5.349,2.394)--(5.429,2.396)%
  --(5.506,2.399)--(5.509,2.399)--(5.582,2.397)--(5.656,2.396)--(5.731,2.395)--(5.806,2.395)%
  --(5.882,2.395)--(5.958,2.395)--(6.036,2.396)--(6.114,2.397)--(6.192,2.398)--(6.271,2.400)%
  --(6.351,2.403)--(6.432,2.406)--(6.514,2.409)--(6.597,2.413)--(6.681,2.417)--(6.765,2.422)%
  --(6.812,2.425)--(6.847,2.425)--(6.924,2.426)--(7.002,2.427)--(7.081,2.429)--(7.160,2.431)%
  --(7.241,2.433)--(7.322,2.436)--(7.404,2.440)--(7.486,2.444)--(7.570,2.448)--(7.655,2.453)%
  --(7.741,2.458)--(7.827,2.465)--(7.915,2.471)--(7.988,2.477)--(8.002,2.478)--(8.081,2.480)%
  --(8.162,2.482)--(8.243,2.485)--(8.325,2.488)--(8.408,2.492)--(8.492,2.497)--(8.576,2.502)%
  --(8.662,2.507)--(8.749,2.513)--(8.836,2.520)--(8.925,2.527)--(9.015,2.535)--(9.092,2.543)%
  --(9.105,2.543)--(9.186,2.546)--(9.268,2.549)--(9.351,2.553);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.700,3.063)--(7.442,1.204);
\draw[gp path] (1.800,2.277)--(7.442,1.204);
\draw[gp path] (7.442,1.204)--(7.442,2.669);
\node[gp node center] at (3.624,0.969) {$N$};
\node[gp node center] at (10.482,1.558) {$\frac{E(Z)}{N}$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.799cm}{0.771cm}}{\pgfpoint{10.700cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> MABS 2011 Arxiv/images/nbAgentsObserved0.01.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Lun  3 jan 14:34:08 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (4.447,0.985)--(4.267,0.985);
\node[gp node right] at (1.504,0.985) { 0};
\draw[gp path] (1.688,1.292)--(1.868,1.292);
\draw[gp path] (4.447,1.292)--(4.267,1.292);
\node[gp node right] at (1.504,1.292) { 1000};
\draw[gp path] (1.688,1.598)--(1.868,1.598);
\draw[gp path] (4.447,1.598)--(4.267,1.598);
\node[gp node right] at (1.504,1.598) { 2000};
\draw[gp path] (1.688,1.905)--(1.868,1.905);
\draw[gp path] (4.447,1.905)--(4.267,1.905);
\node[gp node right] at (1.504,1.905) { 3000};
\draw[gp path] (1.688,2.212)--(1.868,2.212);
\draw[gp path] (4.447,2.212)--(4.267,2.212);
\node[gp node right] at (1.504,2.212) { 4000};
\draw[gp path] (1.688,2.519)--(1.868,2.519);
\draw[gp path] (4.447,2.519)--(4.267,2.519);
\node[gp node right] at (1.504,2.519) { 5000};
\draw[gp path] (1.688,2.825)--(1.868,2.825);
\draw[gp path] (4.447,2.825)--(4.267,2.825);
\node[gp node right] at (1.504,2.825) { 6000};
\draw[gp path] (1.688,3.132)--(1.868,3.132);
\draw[gp path] (4.447,3.132)--(4.267,3.132);
\node[gp node right] at (1.504,3.132) { 7000};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,3.132)--(1.688,2.952);
\node[gp node center] at (1.688,0.677) { 0};
\draw[gp path] (2.378,0.985)--(2.378,1.165);
\draw[gp path] (2.378,3.132)--(2.378,2.952);
\node[gp node center] at (2.378,0.677) { 5000};
\draw[gp path] (3.068,0.985)--(3.068,1.165);
\draw[gp path] (3.068,3.132)--(3.068,2.952);
\node[gp node center] at (3.068,0.677) { 10000};
\draw[gp path] (3.757,0.985)--(3.757,1.165);
\draw[gp path] (3.757,3.132)--(3.757,2.952);
\node[gp node center] at (3.757,0.677) { 15000};
\draw[gp path] (4.447,0.985)--(4.447,1.165);
\draw[gp path] (4.447,3.132)--(4.447,2.952);
\node[gp node center] at (4.447,0.677) { 20000};
\draw[gp path] (1.688,3.132)--(1.688,0.985)--(4.447,0.985)--(4.447,3.132)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.058) {$n$};
\node[gp node center] at (3.067,0.215) {$N$};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.691,0.991)--(1.694,0.997)--(1.696,1.003)--(1.699,1.010)--(1.702,1.016)%
  --(1.705,1.021)--(1.707,1.028)--(1.710,1.033)--(1.713,1.039)--(1.716,1.045)--(1.718,1.051)%
  --(1.721,1.057)--(1.724,1.063)--(1.727,1.069)--(1.729,1.075)--(1.732,1.080)--(1.735,1.086)%
  --(1.738,1.092)--(1.740,1.098)--(1.743,1.103)--(1.746,1.109)--(1.749,1.114)--(1.752,1.120)%
  --(1.754,1.126)--(1.757,1.131)--(1.760,1.137)--(1.763,1.142)--(1.765,1.148)--(1.768,1.153)%
  --(1.771,1.159)--(1.774,1.164)--(1.776,1.170)--(1.779,1.175)--(1.782,1.181)--(1.785,1.186)%
  --(1.787,1.191)--(1.790,1.197)--(1.793,1.202)--(1.796,1.207)--(1.798,1.213)--(1.801,1.218)%
  --(1.804,1.223)--(1.807,1.228)--(1.810,1.233)--(1.812,1.239)--(1.815,1.244)--(1.818,1.249)%
  --(1.821,1.254)--(1.823,1.259)--(1.826,1.264)--(1.829,1.269)--(1.832,1.274)--(1.834,1.279)%
  --(1.837,1.284)--(1.840,1.289)--(1.843,1.294)--(1.845,1.299)--(1.848,1.304)--(1.851,1.309)%
  --(1.854,1.314)--(1.856,1.319)--(1.859,1.324)--(1.862,1.329)--(1.865,1.333)--(1.868,1.338)%
  --(1.870,1.343)--(1.873,1.348)--(1.876,1.353)--(1.879,1.357)--(1.881,1.362)--(1.884,1.367)%
  --(1.887,1.371)--(1.890,1.376)--(1.892,1.381)--(1.895,1.386)--(1.898,1.390)--(1.901,1.395)%
  --(1.903,1.399)--(1.906,1.404)--(1.909,1.409)--(1.912,1.413)--(1.914,1.418)--(1.917,1.422)%
  --(1.920,1.427)--(1.923,1.431)--(1.926,1.436)--(1.928,1.440)--(1.931,1.444)--(1.934,1.449)%
  --(1.937,1.453)--(1.939,1.458)--(1.942,1.462)--(1.945,1.467)--(1.948,1.471)--(1.950,1.475)%
  --(1.953,1.480)--(1.956,1.484)--(1.959,1.488)--(1.961,1.493)--(1.964,1.497)--(1.967,1.501)%
  --(1.970,1.505)--(1.972,1.509)--(1.975,1.514)--(1.978,1.518)--(1.981,1.522)--(1.984,1.526)%
  --(1.986,1.530)--(1.989,1.535)--(1.992,1.539)--(1.995,1.543)--(1.997,1.547)--(2.000,1.551)%
  --(2.003,1.555)--(2.006,1.559)--(2.008,1.563)--(2.011,1.567)--(2.014,1.571)--(2.017,1.575)%
  --(2.019,1.579)--(2.022,1.583)--(2.025,1.587)--(2.028,1.591)--(2.030,1.595)--(2.033,1.599)%
  --(2.036,1.603)--(2.039,1.607)--(2.042,1.611)--(2.044,1.615)--(2.047,1.619)--(2.050,1.622)%
  --(2.053,1.626)--(2.055,1.630)--(2.058,1.634)--(2.061,1.638)--(2.064,1.642)--(2.066,1.645)%
  --(2.069,1.649)--(2.072,1.653)--(2.075,1.657)--(2.077,1.660)--(2.080,1.664)--(2.083,1.668)%
  --(2.086,1.671)--(2.088,1.675)--(2.091,1.679)--(2.094,1.682)--(2.097,1.686)--(2.100,1.690)%
  --(2.102,1.694)--(2.105,1.697)--(2.108,1.701)--(2.111,1.704)--(2.113,1.708)--(2.116,1.712)%
  --(2.119,1.715)--(2.122,1.719)--(2.124,1.722)--(2.127,1.726)--(2.130,1.729)--(2.133,1.733)%
  --(2.135,1.736)--(2.138,1.740)--(2.141,1.743)--(2.144,1.747)--(2.146,1.750)--(2.149,1.754)%
  --(2.152,1.757)--(2.155,1.761)--(2.157,1.764)--(2.160,1.767)--(2.163,1.771)--(2.166,1.774)%
  --(2.169,1.778)--(2.171,1.781)--(2.174,1.784)--(2.177,1.788)--(2.180,1.791)--(2.182,1.794)%
  --(2.185,1.798)--(2.188,1.801)--(2.191,1.804)--(2.193,1.808)--(2.196,1.811)--(2.199,1.814)%
  --(2.202,1.817)--(2.204,1.820)--(2.207,1.824)--(2.210,1.827)--(2.213,1.830)--(2.215,1.834)%
  --(2.218,1.837)--(2.221,1.840)--(2.224,1.843)--(2.227,1.846)--(2.229,1.850)--(2.232,1.853)%
  --(2.235,1.856)--(2.238,1.859)--(2.240,1.862)--(2.243,1.865)--(2.246,1.868)--(2.249,1.871)%
  --(2.251,1.874)--(2.254,1.878)--(2.257,1.881)--(2.260,1.884)--(2.262,1.887)--(2.265,1.890)%
  --(2.268,1.893)--(2.271,1.896)--(2.273,1.899)--(2.276,1.902)--(2.279,1.905)--(2.282,1.908)%
  --(2.285,1.911)--(2.287,1.914)--(2.290,1.917)--(2.293,1.920)--(2.296,1.923)--(2.298,1.926)%
  --(2.301,1.929)--(2.304,1.932)--(2.307,1.935)--(2.309,1.938)--(2.312,1.941)--(2.315,1.943)%
  --(2.318,1.947)--(2.320,1.949)--(2.323,1.952)--(2.326,1.955)--(2.329,1.958)--(2.331,1.961)%
  --(2.334,1.964)--(2.337,1.966)--(2.340,1.969)--(2.343,1.972)--(2.345,1.975)--(2.348,1.978)%
  --(2.351,1.981)--(2.354,1.983)--(2.356,1.986)--(2.359,1.989)--(2.362,1.992)--(2.365,1.994)%
  --(2.367,1.997)--(2.370,2.000)--(2.373,2.003)--(2.376,2.005)--(2.378,2.008)--(2.381,2.011)%
  --(2.384,2.014)--(2.387,2.016)--(2.389,2.019)--(2.392,2.022)--(2.395,2.024)--(2.398,2.027)%
  --(2.401,2.030)--(2.403,2.032)--(2.406,2.035)--(2.409,2.038)--(2.412,2.040)--(2.414,2.043)%
  --(2.417,2.046)--(2.420,2.048)--(2.423,2.051)--(2.425,2.054)--(2.428,2.056)--(2.431,2.059)%
  --(2.434,2.061)--(2.436,2.064)--(2.439,2.066)--(2.442,2.069)--(2.445,2.072)--(2.447,2.074)%
  --(2.450,2.077)--(2.453,2.079)--(2.456,2.082)--(2.459,2.084)--(2.461,2.087)--(2.464,2.089)%
  --(2.467,2.092)--(2.470,2.094)--(2.472,2.097)--(2.475,2.099)--(2.478,2.102)--(2.481,2.105)%
  --(2.483,2.107)--(2.486,2.109)--(2.489,2.112)--(2.492,2.114)--(2.494,2.117)--(2.497,2.119)%
  --(2.500,2.122)--(2.503,2.124)--(2.505,2.126)--(2.508,2.129)--(2.511,2.131)--(2.514,2.134)%
  --(2.517,2.136)--(2.519,2.139)--(2.522,2.141)--(2.525,2.143)--(2.528,2.146)--(2.530,2.148)%
  --(2.533,2.150)--(2.536,2.153)--(2.539,2.155)--(2.541,2.157)--(2.544,2.160)--(2.547,2.162)%
  --(2.550,2.164)--(2.552,2.167)--(2.555,2.169)--(2.558,2.171)--(2.561,2.174)--(2.563,2.176)%
  --(2.566,2.178)--(2.569,2.181)--(2.572,2.183)--(2.575,2.185)--(2.577,2.187)--(2.580,2.190)%
  --(2.583,2.192)--(2.586,2.194)--(2.588,2.197)--(2.591,2.199)--(2.594,2.201)--(2.597,2.203)%
  --(2.599,2.205)--(2.602,2.208)--(2.605,2.210)--(2.608,2.212)--(2.610,2.214)--(2.613,2.216)%
  --(2.616,2.219)--(2.619,2.221)--(2.621,2.223)--(2.624,2.225)--(2.627,2.227)--(2.630,2.230)%
  --(2.633,2.232)--(2.635,2.234)--(2.638,2.236)--(2.641,2.238)--(2.644,2.240)--(2.646,2.243)%
  --(2.649,2.245)--(2.652,2.247)--(2.655,2.249)--(2.657,2.251)--(2.660,2.253)--(2.663,2.255)%
  --(2.666,2.257)--(2.668,2.259)--(2.671,2.262)--(2.674,2.264)--(2.677,2.266)--(2.679,2.268)%
  --(2.682,2.270)--(2.685,2.272)--(2.688,2.274)--(2.691,2.276)--(2.693,2.278)--(2.696,2.280)%
  --(2.699,2.282)--(2.702,2.284)--(2.704,2.286)--(2.707,2.288)--(2.710,2.290)--(2.713,2.292)%
  --(2.715,2.294)--(2.718,2.297)--(2.721,2.298)--(2.724,2.300)--(2.726,2.302)--(2.729,2.304)%
  --(2.732,2.306)--(2.735,2.308)--(2.737,2.310)--(2.740,2.312)--(2.743,2.314)--(2.746,2.316)%
  --(2.749,2.318)--(2.751,2.320)--(2.754,2.322)--(2.757,2.324)--(2.760,2.326)--(2.762,2.328)%
  --(2.765,2.330)--(2.768,2.332)--(2.771,2.334)--(2.773,2.336)--(2.776,2.338)--(2.779,2.339)%
  --(2.782,2.342)--(2.784,2.343)--(2.787,2.345)--(2.790,2.347)--(2.793,2.349)--(2.795,2.351)%
  --(2.798,2.353)--(2.801,2.355)--(2.804,2.357)--(2.807,2.358)--(2.809,2.360)--(2.812,2.362)%
  --(2.815,2.364)--(2.818,2.366)--(2.820,2.368)--(2.823,2.370)--(2.826,2.372)--(2.829,2.373)%
  --(2.831,2.375)--(2.834,2.377)--(2.837,2.379)--(2.840,2.381)--(2.842,2.382)--(2.845,2.384)%
  --(2.848,2.386)--(2.851,2.388)--(2.853,2.390)--(2.856,2.392)--(2.859,2.393)--(2.862,2.395)%
  --(2.865,2.397)--(2.867,2.399)--(2.870,2.400)--(2.873,2.402)--(2.876,2.404)--(2.878,2.406)%
  --(2.881,2.408)--(2.884,2.409)--(2.887,2.411)--(2.889,2.413)--(2.892,2.415)--(2.895,2.416)%
  --(2.898,2.418)--(2.900,2.420)--(2.903,2.422)--(2.906,2.423)--(2.909,2.425)--(2.911,2.427)%
  --(2.914,2.428)--(2.917,2.430)--(2.920,2.432)--(2.923,2.434)--(2.925,2.435)--(2.928,2.437)%
  --(2.931,2.439)--(2.934,2.440)--(2.936,2.442)--(2.939,2.444)--(2.942,2.446)--(2.945,2.447)%
  --(2.947,2.449)--(2.950,2.450)--(2.953,2.452)--(2.956,2.454)--(2.958,2.456)--(2.961,2.457)%
  --(2.964,2.459)--(2.967,2.461)--(2.969,2.462)--(2.972,2.464)--(2.975,2.466)--(2.978,2.467)%
  --(2.981,2.469)--(2.983,2.470)--(2.986,2.472)--(2.989,2.474)--(2.992,2.475)--(2.994,2.477)%
  --(2.997,2.479)--(3.000,2.480)--(3.003,2.482)--(3.005,2.483)--(3.008,2.485)--(3.011,2.487)%
  --(3.014,2.488)--(3.016,2.490)--(3.019,2.491)--(3.022,2.493)--(3.025,2.495)--(3.027,2.496)%
  --(3.030,2.498)--(3.033,2.499)--(3.036,2.501)--(3.039,2.502)--(3.041,2.504)--(3.044,2.506)%
  --(3.047,2.507)--(3.050,2.509)--(3.052,2.510)--(3.055,2.512)--(3.058,2.513)--(3.061,2.515)%
  --(3.063,2.516)--(3.066,2.518)--(3.069,2.519)--(3.072,2.521)--(3.074,2.523)--(3.077,2.524)%
  --(3.080,2.526)--(3.083,2.527)--(3.085,2.529)--(3.088,2.530)--(3.091,2.532)--(3.094,2.533)%
  --(3.096,2.535)--(3.099,2.536)--(3.102,2.538)--(3.105,2.539)--(3.108,2.541)--(3.110,2.542)%
  --(3.113,2.544)--(3.116,2.545)--(3.119,2.546)--(3.121,2.548)--(3.124,2.550)--(3.127,2.551)%
  --(3.130,2.553)--(3.132,2.554)--(3.135,2.555)--(3.138,2.557)--(3.141,2.558)--(3.143,2.560)%
  --(3.146,2.561)--(3.149,2.563)--(3.152,2.564)--(3.154,2.565)--(3.157,2.567)--(3.160,2.569)%
  --(3.163,2.570)--(3.166,2.571)--(3.168,2.573)--(3.171,2.574)--(3.174,2.576)--(3.177,2.577)%
  --(3.179,2.578)--(3.182,2.580)--(3.185,2.581)--(3.188,2.583)--(3.190,2.584)--(3.193,2.585)%
  --(3.196,2.587)--(3.199,2.588)--(3.201,2.590)--(3.204,2.591)--(3.207,2.592)--(3.210,2.594)%
  --(3.212,2.595)--(3.215,2.597)--(3.218,2.598)--(3.221,2.600)--(3.224,2.601)--(3.226,2.602)%
  --(3.229,2.604)--(3.232,2.605)--(3.235,2.606)--(3.237,2.608)--(3.240,2.609)--(3.243,2.610)%
  --(3.246,2.612)--(3.248,2.613)--(3.251,2.615)--(3.254,2.616)--(3.257,2.617)--(3.259,2.619)%
  --(3.262,2.620)--(3.265,2.621)--(3.268,2.623)--(3.270,2.624)--(3.273,2.625)--(3.276,2.627)%
  --(3.279,2.628)--(3.282,2.629)--(3.284,2.631)--(3.287,2.632)--(3.290,2.633)--(3.293,2.635)%
  --(3.295,2.636)--(3.298,2.637)--(3.301,2.638)--(3.304,2.640)--(3.306,2.641)--(3.309,2.642)%
  --(3.312,2.643)--(3.315,2.645)--(3.317,2.646)--(3.320,2.647)--(3.323,2.649)--(3.326,2.650)%
  --(3.328,2.651)--(3.331,2.653)--(3.334,2.654)--(3.337,2.655)--(3.340,2.656)--(3.342,2.658)%
  --(3.345,2.659)--(3.348,2.660)--(3.351,2.662)--(3.353,2.663)--(3.356,2.664)--(3.359,2.665)%
  --(3.362,2.666)--(3.364,2.668)--(3.367,2.669)--(3.370,2.670)--(3.373,2.671)--(3.375,2.673)%
  --(3.378,2.674)--(3.381,2.675)--(3.384,2.677)--(3.386,2.678)--(3.389,2.679)--(3.392,2.680)%
  --(3.395,2.681)--(3.398,2.683)--(3.400,2.684)--(3.403,2.685)--(3.406,2.686)--(3.409,2.688)%
  --(3.411,2.689)--(3.414,2.690)--(3.417,2.691)--(3.420,2.692)--(3.422,2.693)--(3.425,2.695)%
  --(3.428,2.696)--(3.431,2.697)--(3.433,2.698)--(3.436,2.700)--(3.439,2.701)--(3.442,2.702)%
  --(3.444,2.703)--(3.447,2.704)--(3.450,2.705)--(3.453,2.707)--(3.456,2.708)--(3.458,2.709)%
  --(3.461,2.710)--(3.464,2.711)--(3.467,2.712)--(3.469,2.714)--(3.472,2.715)--(3.475,2.716)%
  --(3.478,2.717)--(3.480,2.718)--(3.483,2.719)--(3.486,2.721)--(3.489,2.722)--(3.491,2.723)%
  --(3.494,2.724)--(3.497,2.725)--(3.500,2.727)--(3.502,2.727)--(3.505,2.729)--(3.508,2.730)%
  --(3.511,2.731)--(3.514,2.732)--(3.516,2.733)--(3.519,2.734)--(3.522,2.735)--(3.525,2.737)%
  --(3.527,2.738)--(3.530,2.739)--(3.533,2.740)--(3.536,2.741)--(3.538,2.742)--(3.541,2.743)%
  --(3.544,2.745)--(3.547,2.746)--(3.549,2.747)--(3.552,2.748)--(3.555,2.749)--(3.558,2.750)%
  --(3.560,2.751)--(3.563,2.752)--(3.566,2.754)--(3.569,2.754)--(3.572,2.756)--(3.574,2.757)%
  --(3.577,2.758)--(3.580,2.759)--(3.583,2.760)--(3.585,2.761)--(3.588,2.762)--(3.591,2.763)%
  --(3.594,2.764)--(3.596,2.765)--(3.599,2.766)--(3.602,2.768)--(3.605,2.769)--(3.607,2.770)%
  --(3.610,2.771)--(3.613,2.772)--(3.616,2.773)--(3.618,2.774)--(3.621,2.775)--(3.624,2.776)%
  --(3.627,2.777)--(3.630,2.778)--(3.632,2.779)--(3.635,2.781)--(3.638,2.781)--(3.641,2.782)%
  --(3.643,2.784)--(3.646,2.784)--(3.649,2.786)--(3.652,2.787)--(3.654,2.788)--(3.657,2.789)%
  --(3.660,2.790)--(3.663,2.791)--(3.665,2.792)--(3.668,2.793)--(3.671,2.794)--(3.674,2.795)%
  --(3.676,2.796)--(3.679,2.797)--(3.682,2.798)--(3.685,2.799)--(3.688,2.800)--(3.690,2.801)%
  --(3.693,2.802)--(3.696,2.803)--(3.699,2.804)--(3.701,2.805)--(3.704,2.806)--(3.707,2.807)%
  --(3.710,2.808)--(3.712,2.809)--(3.715,2.810)--(3.718,2.811)--(3.721,2.812)--(3.723,2.813)%
  --(3.726,2.814)--(3.729,2.815)--(3.732,2.816)--(3.734,2.817)--(3.737,2.818)--(3.740,2.819)%
  --(3.743,2.820)--(3.746,2.821)--(3.748,2.822)--(3.751,2.823)--(3.754,2.824)--(3.757,2.825)%
  --(3.759,2.826)--(3.762,2.827)--(3.765,2.828)--(3.768,2.829)--(3.770,2.830)--(3.773,2.831)%
  --(3.776,2.832)--(3.779,2.833)--(3.781,2.834)--(3.784,2.835)--(3.787,2.836)--(3.790,2.837)%
  --(3.792,2.838)--(3.795,2.839)--(3.798,2.840)--(3.801,2.841)--(3.804,2.842)--(3.806,2.843)%
  --(3.809,2.844)--(3.812,2.845)--(3.815,2.846)--(3.817,2.846)--(3.820,2.847)--(3.823,2.848)%
  --(3.826,2.849)--(3.828,2.850)--(3.831,2.851)--(3.834,2.852)--(3.837,2.853)--(3.839,2.854)%
  --(3.842,2.855)--(3.845,2.856)--(3.848,2.857)--(3.850,2.858)--(3.853,2.859)--(3.856,2.860)%
  --(3.859,2.861)--(3.862,2.861)--(3.864,2.862)--(3.867,2.863)--(3.870,2.864)--(3.873,2.865)%
  --(3.875,2.866)--(3.878,2.867)--(3.881,2.868)--(3.884,2.869)--(3.886,2.870)--(3.889,2.871)%
  --(3.892,2.872)--(3.895,2.873)--(3.897,2.873)--(3.900,2.874)--(3.903,2.875)--(3.906,2.876)%
  --(3.908,2.877)--(3.911,2.878)--(3.914,2.879)--(3.917,2.880)--(3.920,2.880)--(3.922,2.881)%
  --(3.925,2.882)--(3.928,2.883)--(3.931,2.884)--(3.933,2.885)--(3.936,2.886)--(3.939,2.887)%
  --(3.942,2.888)--(3.944,2.888)--(3.947,2.889)--(3.950,2.890)--(3.953,2.891)--(3.955,2.892)%
  --(3.958,2.893)--(3.961,2.894)--(3.964,2.895)--(3.966,2.896)--(3.969,2.896)--(3.972,2.897)%
  --(3.975,2.898)--(3.978,2.899)--(3.980,2.900)--(3.983,2.901)--(3.986,2.902)--(3.989,2.903)%
  --(3.991,2.903)--(3.994,2.904)--(3.997,2.905)--(4.000,2.906)--(4.002,2.907)--(4.005,2.908)%
  --(4.008,2.908)--(4.011,2.909)--(4.013,2.910)--(4.016,2.911)--(4.019,2.912)--(4.022,2.913)%
  --(4.024,2.914)--(4.027,2.915)--(4.030,2.915)--(4.033,2.916)--(4.035,2.917)--(4.038,2.918)%
  --(4.041,2.919)--(4.044,2.919)--(4.047,2.920)--(4.049,2.921)--(4.052,2.922)--(4.055,2.923)%
  --(4.058,2.924)--(4.060,2.925)--(4.063,2.925)--(4.066,2.926)--(4.069,2.927)--(4.071,2.928)%
  --(4.074,2.929)--(4.077,2.930)--(4.080,2.930)--(4.082,2.931)--(4.085,2.932)--(4.088,2.933)%
  --(4.091,2.934)--(4.093,2.934)--(4.096,2.935)--(4.099,2.936)--(4.102,2.937)--(4.105,2.938)%
  --(4.107,2.938)--(4.110,2.939)--(4.113,2.940)--(4.116,2.941)--(4.118,2.942)--(4.121,2.942)%
  --(4.124,2.943)--(4.127,2.944)--(4.129,2.945)--(4.132,2.946)--(4.135,2.946)--(4.138,2.947)%
  --(4.140,2.948)--(4.143,2.949)--(4.146,2.950)--(4.149,2.950)--(4.151,2.951)--(4.154,2.952)%
  --(4.157,2.953)--(4.160,2.954)--(4.163,2.954)--(4.165,2.955)--(4.168,2.956)--(4.171,2.957)%
  --(4.174,2.957)--(4.176,2.958)--(4.179,2.959)--(4.182,2.960)--(4.185,2.961)--(4.187,2.961)%
  --(4.190,2.962)--(4.193,2.963)--(4.196,2.964)--(4.198,2.965)--(4.201,2.965)--(4.204,2.966)%
  --(4.207,2.967)--(4.209,2.968)--(4.212,2.969)--(4.215,2.969)--(4.218,2.970)--(4.221,2.971)%
  --(4.223,2.972)--(4.226,2.972)--(4.229,2.973)--(4.232,2.974)--(4.234,2.975)--(4.237,2.975)%
  --(4.240,2.976)--(4.243,2.977)--(4.245,2.977)--(4.248,2.978)--(4.251,2.979)--(4.254,2.980)%
  --(4.256,2.980)--(4.259,2.981)--(4.262,2.982)--(4.265,2.983)--(4.267,2.984)--(4.270,2.984)%
  --(4.273,2.985)--(4.276,2.986)--(4.279,2.987)--(4.281,2.987)--(4.284,2.988)--(4.287,2.989)%
  --(4.290,2.989)--(4.292,2.990)--(4.295,2.991)--(4.298,2.992)--(4.301,2.992)--(4.303,2.993)%
  --(4.306,2.994)--(4.309,2.995)--(4.312,2.995)--(4.314,2.996)--(4.317,2.997)--(4.320,2.998)%
  --(4.323,2.998)--(4.325,2.999)--(4.328,3.000)--(4.331,3.000)--(4.334,3.001)--(4.337,3.002)%
  --(4.339,3.003)--(4.342,3.003)--(4.345,3.004)--(4.348,3.005)--(4.350,3.005)--(4.353,3.006)%
  --(4.356,3.007)--(4.359,3.007)--(4.361,3.008)--(4.364,3.009)--(4.367,3.010)--(4.370,3.011)%
  --(4.372,3.011)--(4.375,3.012)--(4.378,3.013)--(4.381,3.013)--(4.383,3.014)--(4.386,3.015)%
  --(4.389,3.015)--(4.392,3.016)--(4.395,3.017)--(4.397,3.018)--(4.400,3.018)--(4.403,3.019)%
  --(4.406,3.019)--(4.408,3.020)--(4.411,3.021)--(4.414,3.022)--(4.417,3.023)--(4.419,3.023)%
  --(4.422,3.024)--(4.425,3.024)--(4.428,3.025)--(4.430,3.026)--(4.433,3.026)--(4.436,3.027)%
  --(4.439,3.028)--(4.441,3.029)--(4.444,3.029)--(4.447,3.030);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,3.132)--(1.688,0.985)--(4.447,0.985)--(4.447,3.132)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{4.447cm}{3.132cm}}
\end{tikzpicture}
%% gnuplot variables


==> MABS 2011 Arxiv/images/nbAgentsObserved0.02.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Lun  3 jan 14:34:08 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (4.447,0.985)--(4.267,0.985);
\node[gp node right] at (1.504,0.985) { 0};
\draw[gp path] (1.688,1.414)--(1.868,1.414);
\draw[gp path] (4.447,1.414)--(4.267,1.414);
\node[gp node right] at (1.504,1.414) { 500};
\draw[gp path] (1.688,1.844)--(1.868,1.844);
\draw[gp path] (4.447,1.844)--(4.267,1.844);
\node[gp node right] at (1.504,1.844) { 1000};
\draw[gp path] (1.688,2.273)--(1.868,2.273);
\draw[gp path] (4.447,2.273)--(4.267,2.273);
\node[gp node right] at (1.504,2.273) { 1500};
\draw[gp path] (1.688,2.703)--(1.868,2.703);
\draw[gp path] (4.447,2.703)--(4.267,2.703);
\node[gp node right] at (1.504,2.703) { 2000};
\draw[gp path] (1.688,3.132)--(1.868,3.132);
\draw[gp path] (4.447,3.132)--(4.267,3.132);
\node[gp node right] at (1.504,3.132) { 2500};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,3.132)--(1.688,2.952);
\node[gp node center] at (1.688,0.677) { 0};
\draw[gp path] (2.378,0.985)--(2.378,1.165);
\draw[gp path] (2.378,3.132)--(2.378,2.952);
\node[gp node center] at (2.378,0.677) { 5000};
\draw[gp path] (3.068,0.985)--(3.068,1.165);
\draw[gp path] (3.068,3.132)--(3.068,2.952);
\node[gp node center] at (3.068,0.677) { 10000};
\draw[gp path] (3.757,0.985)--(3.757,1.165);
\draw[gp path] (3.757,3.132)--(3.757,2.952);
\node[gp node center] at (3.757,0.677) { 15000};
\draw[gp path] (4.447,0.985)--(4.447,1.165);
\draw[gp path] (4.447,3.132)--(4.447,2.952);
\node[gp node center] at (4.447,0.677) { 20000};
\draw[gp path] (1.688,3.132)--(1.688,0.985)--(4.447,0.985)--(4.447,3.132)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.058) {$n$};
\node[gp node center] at (3.067,0.215) {$N$};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.691,1.002)--(1.694,1.019)--(1.696,1.036)--(1.699,1.052)--(1.702,1.068)%
  --(1.705,1.084)--(1.707,1.099)--(1.710,1.115)--(1.713,1.130)--(1.716,1.145)--(1.718,1.159)%
  --(1.721,1.174)--(1.724,1.188)--(1.727,1.202)--(1.729,1.216)--(1.732,1.229)--(1.735,1.243)%
  --(1.738,1.256)--(1.740,1.269)--(1.743,1.282)--(1.746,1.294)--(1.749,1.307)--(1.752,1.319)%
  --(1.754,1.332)--(1.757,1.344)--(1.760,1.355)--(1.763,1.367)--(1.765,1.378)--(1.768,1.390)%
  --(1.771,1.402)--(1.774,1.413)--(1.776,1.423)--(1.779,1.434)--(1.782,1.445)--(1.785,1.456)%
  --(1.787,1.466)--(1.790,1.476)--(1.793,1.487)--(1.796,1.496)--(1.798,1.506)--(1.801,1.516)%
  --(1.804,1.526)--(1.807,1.535)--(1.810,1.545)--(1.812,1.554)--(1.815,1.564)--(1.818,1.572)%
  --(1.821,1.582)--(1.823,1.590)--(1.826,1.599)--(1.829,1.608)--(1.832,1.616)--(1.834,1.625)%
  --(1.837,1.633)--(1.840,1.642)--(1.843,1.651)--(1.845,1.658)--(1.848,1.666)--(1.851,1.675)%
  --(1.854,1.682)--(1.856,1.690)--(1.859,1.698)--(1.862,1.706)--(1.865,1.713)--(1.868,1.720)%
  --(1.870,1.728)--(1.873,1.735)--(1.876,1.742)--(1.879,1.749)--(1.881,1.757)--(1.884,1.764)%
  --(1.887,1.771)--(1.890,1.778)--(1.892,1.785)--(1.895,1.791)--(1.898,1.797)--(1.901,1.804)%
  --(1.903,1.811)--(1.906,1.817)--(1.909,1.824)--(1.912,1.830)--(1.914,1.836)--(1.917,1.843)%
  --(1.920,1.849)--(1.923,1.855)--(1.926,1.861)--(1.928,1.867)--(1.931,1.873)--(1.934,1.879)%
  --(1.937,1.885)--(1.939,1.890)--(1.942,1.896)--(1.945,1.902)--(1.948,1.907)--(1.950,1.913)%
  --(1.953,1.919)--(1.956,1.924)--(1.959,1.930)--(1.961,1.935)--(1.964,1.940)--(1.967,1.945)%
  --(1.970,1.950)--(1.972,1.956)--(1.975,1.961)--(1.978,1.966)--(1.981,1.971)--(1.984,1.976)%
  --(1.986,1.981)--(1.989,1.986)--(1.992,1.991)--(1.995,1.996)--(1.997,2.001)--(2.000,2.005)%
  --(2.003,2.010)--(2.006,2.015)--(2.008,2.019)--(2.011,2.024)--(2.014,2.028)--(2.017,2.033)%
  --(2.019,2.038)--(2.022,2.042)--(2.025,2.046)--(2.028,2.051)--(2.030,2.055)--(2.033,2.059)%
  --(2.036,2.064)--(2.039,2.068)--(2.042,2.072)--(2.044,2.077)--(2.047,2.081)--(2.050,2.084)%
  --(2.053,2.089)--(2.055,2.093)--(2.058,2.097)--(2.061,2.101)--(2.064,2.105)--(2.066,2.108)%
  --(2.069,2.113)--(2.072,2.116)--(2.075,2.120)--(2.077,2.124)--(2.080,2.128)--(2.083,2.131)%
  --(2.086,2.135)--(2.088,2.139)--(2.091,2.143)--(2.094,2.146)--(2.097,2.150)--(2.100,2.154)%
  --(2.102,2.157)--(2.105,2.161)--(2.108,2.164)--(2.111,2.168)--(2.113,2.171)--(2.116,2.174)%
  --(2.119,2.178)--(2.122,2.181)--(2.124,2.185)--(2.127,2.188)--(2.130,2.192)--(2.133,2.194)%
  --(2.135,2.198)--(2.138,2.201)--(2.141,2.204)--(2.144,2.208)--(2.146,2.211)--(2.149,2.214)%
  --(2.152,2.217)--(2.155,2.220)--(2.157,2.223)--(2.160,2.226)--(2.163,2.229)--(2.166,2.232)%
  --(2.169,2.235)--(2.171,2.238)--(2.174,2.241)--(2.177,2.244)--(2.180,2.247)--(2.182,2.250)%
  --(2.185,2.253)--(2.188,2.256)--(2.191,2.259)--(2.193,2.261)--(2.196,2.265)--(2.199,2.267)%
  --(2.202,2.270)--(2.204,2.272)--(2.207,2.276)--(2.210,2.278)--(2.213,2.281)--(2.215,2.284)%
  --(2.218,2.286)--(2.221,2.289)--(2.224,2.291)--(2.227,2.295)--(2.229,2.297)--(2.232,2.300)%
  --(2.235,2.302)--(2.238,2.305)--(2.240,2.308)--(2.243,2.310)--(2.246,2.312)--(2.249,2.314)%
  --(2.251,2.317)--(2.254,2.320)--(2.257,2.322)--(2.260,2.325)--(2.262,2.327)--(2.265,2.329)%
  --(2.268,2.332)--(2.271,2.334)--(2.273,2.337)--(2.276,2.339)--(2.279,2.341)--(2.282,2.344)%
  --(2.285,2.346)--(2.287,2.348)--(2.290,2.350)--(2.293,2.353)--(2.296,2.355)--(2.298,2.357)%
  --(2.301,2.360)--(2.304,2.362)--(2.307,2.364)--(2.309,2.366)--(2.312,2.369)--(2.315,2.370)%
  --(2.318,2.373)--(2.320,2.375)--(2.323,2.377)--(2.326,2.379)--(2.329,2.381)--(2.331,2.383)%
  --(2.334,2.386)--(2.337,2.387)--(2.340,2.389)--(2.343,2.392)--(2.345,2.393)--(2.348,2.396)%
  --(2.351,2.398)--(2.354,2.399)--(2.356,2.402)--(2.359,2.404)--(2.362,2.405)--(2.365,2.407)%
  --(2.367,2.410)--(2.370,2.411)--(2.373,2.413)--(2.376,2.415)--(2.378,2.417)--(2.381,2.419)%
  --(2.384,2.421)--(2.387,2.423)--(2.389,2.425)--(2.392,2.427)--(2.395,2.429)--(2.398,2.430)%
  --(2.401,2.432)--(2.403,2.434)--(2.406,2.436)--(2.409,2.437)--(2.412,2.440)--(2.414,2.442)%
  --(2.417,2.443)--(2.420,2.445)--(2.423,2.447)--(2.425,2.448)--(2.428,2.450)--(2.431,2.452)%
  --(2.434,2.454)--(2.436,2.455)--(2.439,2.457)--(2.442,2.459)--(2.445,2.460)--(2.447,2.462)%
  --(2.450,2.464)--(2.453,2.466)--(2.456,2.467)--(2.459,2.469)--(2.461,2.470)--(2.464,2.472)%
  --(2.467,2.473)--(2.470,2.475)--(2.472,2.477)--(2.475,2.478)--(2.478,2.480)--(2.481,2.482)%
  --(2.483,2.483)--(2.486,2.484)--(2.489,2.486)--(2.492,2.488)--(2.494,2.490)--(2.497,2.490)%
  --(2.500,2.492)--(2.503,2.494)--(2.505,2.496)--(2.508,2.497)--(2.511,2.498)--(2.514,2.500)%
  --(2.517,2.502)--(2.519,2.502)--(2.522,2.504)--(2.525,2.506)--(2.528,2.508)--(2.530,2.509)%
  --(2.533,2.510)--(2.536,2.512)--(2.539,2.513)--(2.541,2.515)--(2.544,2.516)--(2.547,2.517)%
  --(2.550,2.519)--(2.552,2.521)--(2.555,2.521)--(2.558,2.523)--(2.561,2.524)--(2.563,2.526)%
  --(2.566,2.527)--(2.569,2.528)--(2.572,2.530)--(2.575,2.531)--(2.577,2.533)--(2.580,2.533)%
  --(2.583,2.535)--(2.586,2.537)--(2.588,2.538)--(2.591,2.539)--(2.594,2.540)--(2.597,2.542)%
  --(2.599,2.543)--(2.602,2.545)--(2.605,2.545)--(2.608,2.547)--(2.610,2.548)--(2.613,2.550)%
  --(2.616,2.551)--(2.619,2.552)--(2.621,2.553)--(2.624,2.555)--(2.627,2.556)--(2.630,2.557)%
  --(2.633,2.558)--(2.635,2.559)--(2.638,2.561)--(2.641,2.562)--(2.644,2.563)--(2.646,2.564)%
  --(2.649,2.565)--(2.652,2.567)--(2.655,2.568)--(2.657,2.569)--(2.660,2.570)--(2.663,2.571)%
  --(2.666,2.573)--(2.668,2.574)--(2.671,2.575)--(2.674,2.576)--(2.677,2.577)--(2.679,2.578)%
  --(2.682,2.580)--(2.685,2.581)--(2.688,2.582)--(2.691,2.583)--(2.693,2.584)--(2.696,2.585)%
  --(2.699,2.587)--(2.702,2.588)--(2.704,2.588)--(2.707,2.589)--(2.710,2.591)--(2.713,2.592)%
  --(2.715,2.593)--(2.718,2.594)--(2.721,2.595)--(2.724,2.596)--(2.726,2.597)--(2.729,2.598)%
  --(2.732,2.600)--(2.735,2.600)--(2.737,2.601)--(2.740,2.602)--(2.743,2.604)--(2.746,2.605)%
  --(2.749,2.606)--(2.751,2.606)--(2.754,2.607)--(2.757,2.609)--(2.760,2.610)--(2.762,2.611)%
  --(2.765,2.612)--(2.768,2.612)--(2.771,2.614)--(2.773,2.615)--(2.776,2.616)--(2.779,2.617)%
  --(2.782,2.618)--(2.784,2.618)--(2.787,2.619)--(2.790,2.621)--(2.793,2.622)--(2.795,2.623)%
  --(2.798,2.624)--(2.801,2.624)--(2.804,2.625)--(2.807,2.626)--(2.809,2.627)--(2.812,2.629)%
  --(2.815,2.630)--(2.818,2.630)--(2.820,2.631)--(2.823,2.632)--(2.826,2.633)--(2.829,2.634)%
  --(2.831,2.635)--(2.834,2.636)--(2.837,2.636)--(2.840,2.637)--(2.842,2.638)--(2.845,2.639)%
  --(2.848,2.641)--(2.851,2.642)--(2.853,2.642)--(2.856,2.643)--(2.859,2.644)--(2.862,2.645)%
  --(2.865,2.646)--(2.867,2.647)--(2.870,2.648)--(2.873,2.648)--(2.876,2.649)--(2.878,2.650)%
  --(2.881,2.651)--(2.884,2.652)--(2.887,2.653)--(2.889,2.654)--(2.892,2.655)--(2.895,2.655)%
  --(2.898,2.656)--(2.900,2.657)--(2.903,2.658)--(2.906,2.659)--(2.909,2.660)--(2.911,2.661)%
  --(2.914,2.661)--(2.917,2.662)--(2.920,2.663)--(2.923,2.664)--(2.925,2.665)--(2.928,2.666)%
  --(2.931,2.666)--(2.934,2.667)--(2.936,2.667)--(2.939,2.668)--(2.942,2.669)--(2.945,2.670)%
  --(2.947,2.671)--(2.950,2.672)--(2.953,2.673)--(2.956,2.673)--(2.958,2.674)--(2.961,2.675)%
  --(2.964,2.676)--(2.967,2.676)--(2.969,2.677)--(2.972,2.678)--(2.975,2.679)--(2.978,2.679)%
  --(2.981,2.680)--(2.983,2.681)--(2.986,2.682)--(2.989,2.683)--(2.992,2.683)--(2.994,2.684)%
  --(2.997,2.685)--(3.000,2.685)--(3.003,2.686)--(3.005,2.687)--(3.008,2.688)--(3.011,2.689)%
  --(3.014,2.689)--(3.016,2.690)--(3.019,2.691)--(3.022,2.691)--(3.025,2.692)--(3.027,2.693)%
  --(3.030,2.693)--(3.033,2.694)--(3.036,2.695)--(3.039,2.696)--(3.041,2.697)--(3.044,2.697)%
  --(3.047,2.697)--(3.050,2.698)--(3.052,2.699)--(3.055,2.700)--(3.058,2.701)--(3.061,2.701)%
  --(3.063,2.702)--(3.066,2.703)--(3.069,2.703)--(3.072,2.704)--(3.074,2.704)--(3.077,2.705)%
  --(3.080,2.706)--(3.083,2.707)--(3.085,2.708)--(3.088,2.708)--(3.091,2.709)--(3.094,2.709)%
  --(3.096,2.710)--(3.099,2.711)--(3.102,2.711)--(3.105,2.712)--(3.108,2.713)--(3.110,2.714)%
  --(3.113,2.714)--(3.116,2.715)--(3.119,2.715)--(3.121,2.716)--(3.124,2.716)--(3.127,2.717)%
  --(3.130,2.718)--(3.132,2.719)--(3.135,2.719)--(3.138,2.720)--(3.141,2.721)--(3.143,2.721)%
  --(3.146,2.721)--(3.149,2.722)--(3.152,2.723)--(3.154,2.724)--(3.157,2.724)--(3.160,2.725)%
  --(3.163,2.726)--(3.166,2.726)--(3.168,2.727)--(3.171,2.728)--(3.174,2.728)--(3.177,2.728)%
  --(3.179,2.729)--(3.182,2.730)--(3.185,2.730)--(3.188,2.731)--(3.190,2.732)--(3.193,2.732)%
  --(3.196,2.733)--(3.199,2.734)--(3.201,2.734)--(3.204,2.734)--(3.207,2.735)--(3.210,2.736)%
  --(3.212,2.736)--(3.215,2.737)--(3.218,2.738)--(3.221,2.738)--(3.224,2.739)--(3.226,2.740)%
  --(3.229,2.740)--(3.232,2.740)--(3.235,2.741)--(3.237,2.741)--(3.240,2.742)--(3.243,2.743)%
  --(3.246,2.743)--(3.248,2.744)--(3.251,2.745)--(3.254,2.745)--(3.257,2.746)--(3.259,2.746)%
  --(3.262,2.746)--(3.265,2.747)--(3.268,2.748)--(3.270,2.748)--(3.273,2.749)--(3.276,2.749)%
  --(3.279,2.750)--(3.282,2.751)--(3.284,2.751)--(3.287,2.752)--(3.290,2.752)--(3.293,2.752)%
  --(3.295,2.753)--(3.298,2.753)--(3.301,2.754)--(3.304,2.755)--(3.306,2.755)--(3.309,2.756)%
  --(3.312,2.757)--(3.315,2.757)--(3.317,2.758)--(3.320,2.758)--(3.323,2.758)--(3.326,2.759)%
  --(3.328,2.759)--(3.331,2.760)--(3.334,2.760)--(3.337,2.761)--(3.340,2.762)--(3.342,2.762)%
  --(3.345,2.763)--(3.348,2.763)--(3.351,2.764)--(3.353,2.764)--(3.356,2.764)--(3.359,2.765)%
  --(3.362,2.765)--(3.364,2.766)--(3.367,2.767)--(3.370,2.767)--(3.373,2.768)--(3.375,2.768)%
  --(3.378,2.769)--(3.381,2.769)--(3.384,2.770)--(3.386,2.770)--(3.389,2.770)--(3.392,2.771)%
  --(3.395,2.771)--(3.398,2.772)--(3.400,2.772)--(3.403,2.773)--(3.406,2.774)--(3.409,2.774)%
  --(3.411,2.775)--(3.414,2.775)--(3.417,2.776)--(3.420,2.776)--(3.422,2.776)--(3.425,2.776)%
  --(3.428,2.777)--(3.431,2.777)--(3.433,2.778)--(3.436,2.779)--(3.439,2.779)--(3.442,2.780)%
  --(3.444,2.780)--(3.447,2.781)--(3.450,2.781)--(3.453,2.782)--(3.456,2.782)--(3.458,2.782)%
  --(3.461,2.782)--(3.464,2.783)--(3.467,2.783)--(3.469,2.784)--(3.472,2.785)--(3.475,2.785)%
  --(3.478,2.786)--(3.480,2.786)--(3.483,2.787)--(3.486,2.787)--(3.489,2.788)--(3.491,2.788)%
  --(3.494,2.788)--(3.497,2.788)--(3.500,2.789)--(3.502,2.789)--(3.505,2.790)--(3.508,2.790)%
  --(3.511,2.791)--(3.514,2.791)--(3.516,2.792)--(3.519,2.792)--(3.522,2.793)--(3.525,2.793)%
  --(3.527,2.794)--(3.530,2.794)--(3.533,2.794)--(3.536,2.794)--(3.538,2.795)--(3.541,2.795)%
  --(3.544,2.796)--(3.547,2.796)--(3.549,2.797)--(3.552,2.797)--(3.555,2.798)--(3.558,2.798)%
  --(3.560,2.799)--(3.563,2.799)--(3.566,2.800)--(3.569,2.800)--(3.572,2.801)--(3.574,2.801)%
  --(3.577,2.801)--(3.580,2.801)--(3.583,2.801)--(3.585,2.802)--(3.588,2.802)--(3.591,2.803)%
  --(3.594,2.803)--(3.596,2.804)--(3.599,2.804)--(3.602,2.805)--(3.605,2.805)--(3.607,2.806)%
  --(3.610,2.806)--(3.613,2.807)--(3.616,2.807)--(3.618,2.807)--(3.621,2.807)--(3.624,2.807)%
  --(3.627,2.808)--(3.630,2.808)--(3.632,2.809)--(3.635,2.809)--(3.638,2.810)--(3.641,2.810)%
  --(3.643,2.811)--(3.646,2.811)--(3.649,2.812)--(3.652,2.812)--(3.654,2.812)--(3.657,2.813)%
  --(3.660,2.813)--(3.663,2.813)--(3.665,2.813)--(3.668,2.814)--(3.671,2.814)--(3.674,2.815)%
  --(3.676,2.815)--(3.679,2.815)--(3.682,2.816)--(3.685,2.816)--(3.688,2.817)--(3.690,2.817)%
  --(3.693,2.818)--(3.696,2.818)--(3.699,2.818)--(3.701,2.819)--(3.704,2.819)--(3.707,2.819)%
  --(3.710,2.819)--(3.712,2.820)--(3.715,2.820)--(3.718,2.820)--(3.721,2.821)--(3.723,2.821)%
  --(3.726,2.822)--(3.729,2.822)--(3.732,2.823)--(3.734,2.823)--(3.737,2.823)--(3.740,2.824)%
  --(3.743,2.824)--(3.746,2.825)--(3.748,2.825)--(3.751,2.825)--(3.754,2.825)--(3.757,2.825)%
  --(3.759,2.826)--(3.762,2.826)--(3.765,2.826)--(3.768,2.827)--(3.770,2.827)--(3.773,2.828)%
  --(3.776,2.828)--(3.779,2.828)--(3.781,2.829)--(3.784,2.829)--(3.787,2.830)--(3.790,2.830)%
  --(3.792,2.830)--(3.795,2.831)--(3.798,2.831)--(3.801,2.831)--(3.804,2.831)--(3.806,2.831)%
  --(3.809,2.832)--(3.812,2.832)--(3.815,2.833)--(3.817,2.833)--(3.820,2.833)--(3.823,2.834)%
  --(3.826,2.834)--(3.828,2.835)--(3.831,2.835)--(3.834,2.835)--(3.837,2.836)--(3.839,2.836)%
  --(3.842,2.836)--(3.845,2.837)--(3.848,2.837)--(3.850,2.837)--(3.853,2.837)--(3.856,2.837)%
  --(3.859,2.838)--(3.862,2.838)--(3.864,2.839)--(3.867,2.839)--(3.870,2.839)--(3.873,2.840)%
  --(3.875,2.840)--(3.878,2.840)--(3.881,2.841)--(3.884,2.841)--(3.886,2.841)--(3.889,2.842)%
  --(3.892,2.842)--(3.895,2.843)--(3.897,2.843)--(3.900,2.843)--(3.903,2.843)--(3.906,2.843)%
  --(3.908,2.843)--(3.911,2.844)--(3.914,2.844)--(3.917,2.844)--(3.920,2.845)--(3.922,2.845)%
  --(3.925,2.846)--(3.928,2.846)--(3.931,2.846)--(3.933,2.847)--(3.936,2.847)--(3.939,2.847)%
  --(3.942,2.848)--(3.944,2.848)--(3.947,2.848)--(3.950,2.849)--(3.953,2.849)--(3.955,2.849)%
  --(3.958,2.849)--(3.961,2.849)--(3.964,2.849)--(3.966,2.850)--(3.969,2.850)--(3.972,2.851)%
  --(3.975,2.851)--(3.978,2.851)--(3.980,2.852)--(3.983,2.852)--(3.986,2.852)--(3.989,2.853)%
  --(3.991,2.853)--(3.994,2.853)--(3.997,2.854)--(4.000,2.854)--(4.002,2.854)--(4.005,2.855)%
  --(4.008,2.855)--(4.011,2.855)--(4.013,2.855)--(4.016,2.855)--(4.019,2.855)--(4.022,2.856)%
  --(4.024,2.856)--(4.027,2.856)--(4.030,2.857)--(4.033,2.857)--(4.035,2.857)--(4.038,2.858)%
  --(4.041,2.858)--(4.044,2.858)--(4.047,2.859)--(4.049,2.859)--(4.052,2.859)--(4.055,2.860)%
  --(4.058,2.860)--(4.060,2.860)--(4.063,2.861)--(4.066,2.861)--(4.069,2.861)--(4.071,2.861)%
  --(4.074,2.861)--(4.077,2.861)--(4.080,2.861)--(4.082,2.862)--(4.085,2.862)--(4.088,2.862)%
  --(4.091,2.863)--(4.093,2.863)--(4.096,2.863)--(4.099,2.864)--(4.102,2.864)--(4.105,2.864)%
  --(4.107,2.865)--(4.110,2.865)--(4.113,2.865)--(4.116,2.866)--(4.118,2.866)--(4.121,2.866)%
  --(4.124,2.866)--(4.127,2.867)--(4.129,2.867)--(4.132,2.867)--(4.135,2.867)--(4.138,2.867)%
  --(4.140,2.867)--(4.143,2.868)--(4.146,2.868)--(4.149,2.868)--(4.151,2.868)--(4.154,2.869)%
  --(4.157,2.869)--(4.160,2.869)--(4.163,2.870)--(4.165,2.870)--(4.168,2.870)--(4.171,2.871)%
  --(4.174,2.871)--(4.176,2.871)--(4.179,2.871)--(4.182,2.872)--(4.185,2.872)--(4.187,2.872)%
  --(4.190,2.873)--(4.193,2.873)--(4.196,2.873)--(4.198,2.874)--(4.201,2.874)--(4.204,2.874)%
  --(4.207,2.874)--(4.209,2.874)--(4.212,2.874)--(4.215,2.874)--(4.218,2.875)--(4.221,2.875)%
  --(4.223,2.875)--(4.226,2.875)--(4.229,2.876)--(4.232,2.876)--(4.234,2.876)--(4.237,2.877)%
  --(4.240,2.877)--(4.243,2.877)--(4.245,2.877)--(4.248,2.878)--(4.251,2.878)--(4.254,2.878)%
  --(4.256,2.879)--(4.259,2.879)--(4.262,2.879)--(4.265,2.879)--(4.267,2.880)--(4.270,2.880)%
  --(4.273,2.880)--(4.276,2.880)--(4.279,2.880)--(4.281,2.880)--(4.284,2.880)--(4.287,2.881)%
  --(4.290,2.881)--(4.292,2.881)--(4.295,2.881)--(4.298,2.882)--(4.301,2.882)--(4.303,2.882)%
  --(4.306,2.883)--(4.309,2.883)--(4.312,2.883)--(4.314,2.883)--(4.317,2.884)--(4.320,2.884)%
  --(4.323,2.884)--(4.325,2.884)--(4.328,2.885)--(4.331,2.885)--(4.334,2.885)--(4.337,2.885)%
  --(4.339,2.886)--(4.342,2.886)--(4.345,2.886)--(4.348,2.886)--(4.350,2.886)--(4.353,2.886)%
  --(4.356,2.886)--(4.359,2.887)--(4.361,2.887)--(4.364,2.887)--(4.367,2.887)--(4.370,2.888)%
  --(4.372,2.888)--(4.375,2.888)--(4.378,2.888)--(4.381,2.889)--(4.383,2.889)--(4.386,2.889)%
  --(4.389,2.889)--(4.392,2.890)--(4.395,2.890)--(4.397,2.890)--(4.400,2.890)--(4.403,2.891)%
  --(4.406,2.891)--(4.408,2.891)--(4.411,2.891)--(4.414,2.892)--(4.417,2.892)--(4.419,2.892)%
  --(4.422,2.892)--(4.425,2.892)--(4.428,2.892)--(4.430,2.892)--(4.433,2.892)--(4.436,2.893)%
  --(4.439,2.893)--(4.441,2.893)--(4.444,2.893)--(4.447,2.894);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,3.132)--(1.688,0.985)--(4.447,0.985)--(4.447,3.132)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{4.447cm}{3.132cm}}
\end{tikzpicture}
%% gnuplot variables


==> MABS 2011 Arxiv/images/nbAgentsObserved0.04.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Lun  3 jan 14:34:08 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (4.447,0.985)--(4.267,0.985);
\node[gp node right] at (1.320,0.985) { 0};
\draw[gp path] (1.504,1.292)--(1.684,1.292);
\draw[gp path] (4.447,1.292)--(4.267,1.292);
\node[gp node right] at (1.320,1.292) { 100};
\draw[gp path] (1.504,1.598)--(1.684,1.598);
\draw[gp path] (4.447,1.598)--(4.267,1.598);
\node[gp node right] at (1.320,1.598) { 200};
\draw[gp path] (1.504,1.905)--(1.684,1.905);
\draw[gp path] (4.447,1.905)--(4.267,1.905);
\node[gp node right] at (1.320,1.905) { 300};
\draw[gp path] (1.504,2.212)--(1.684,2.212);
\draw[gp path] (4.447,2.212)--(4.267,2.212);
\node[gp node right] at (1.320,2.212) { 400};
\draw[gp path] (1.504,2.519)--(1.684,2.519);
\draw[gp path] (4.447,2.519)--(4.267,2.519);
\node[gp node right] at (1.320,2.519) { 500};
\draw[gp path] (1.504,2.825)--(1.684,2.825);
\draw[gp path] (4.447,2.825)--(4.267,2.825);
\node[gp node right] at (1.320,2.825) { 600};
\draw[gp path] (1.504,3.132)--(1.684,3.132);
\draw[gp path] (4.447,3.132)--(4.267,3.132);
\node[gp node right] at (1.320,3.132) { 700};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,3.132)--(1.504,2.952);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (2.240,0.985)--(2.240,1.165);
\draw[gp path] (2.240,3.132)--(2.240,2.952);
\node[gp node center] at (2.240,0.677) { 5000};
\draw[gp path] (2.976,0.985)--(2.976,1.165);
\draw[gp path] (2.976,3.132)--(2.976,2.952);
\node[gp node center] at (2.976,0.677) { 10000};
\draw[gp path] (3.711,0.985)--(3.711,1.165);
\draw[gp path] (3.711,3.132)--(3.711,2.952);
\node[gp node center] at (3.711,0.677) { 15000};
\draw[gp path] (4.447,0.985)--(4.447,1.165);
\draw[gp path] (4.447,3.132)--(4.447,2.952);
\node[gp node center] at (4.447,0.677) { 20000};
\draw[gp path] (1.504,3.132)--(1.504,0.985)--(4.447,0.985)--(4.447,3.132)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.058) {$n$};
\node[gp node center] at (2.975,0.215) {$N$};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.507,1.046)--(1.510,1.102)--(1.513,1.154)--(1.516,1.203)--(1.519,1.252)%
  --(1.522,1.295)--(1.525,1.338)--(1.528,1.378)--(1.531,1.414)--(1.533,1.451)--(1.536,1.485)%
  --(1.539,1.519)--(1.542,1.549)--(1.545,1.580)--(1.548,1.608)--(1.551,1.635)--(1.554,1.663)%
  --(1.557,1.687)--(1.560,1.712)--(1.563,1.736)--(1.566,1.758)--(1.569,1.779)--(1.572,1.801)%
  --(1.575,1.819)--(1.578,1.838)--(1.581,1.856)--(1.584,1.874)--(1.586,1.893)--(1.589,1.908)%
  --(1.592,1.927)--(1.595,1.942)--(1.598,1.957)--(1.601,1.973)--(1.604,1.985)--(1.607,2.000)%
  --(1.610,2.012)--(1.613,2.025)--(1.616,2.040)--(1.619,2.052)--(1.622,2.065)--(1.625,2.074)%
  --(1.628,2.086)--(1.631,2.098)--(1.634,2.108)--(1.637,2.120)--(1.640,2.129)--(1.642,2.138)%
  --(1.645,2.147)--(1.648,2.157)--(1.651,2.166)--(1.654,2.175)--(1.657,2.184)--(1.660,2.193)%
  --(1.663,2.203)--(1.666,2.209)--(1.669,2.218)--(1.672,2.224)--(1.675,2.233)--(1.678,2.239)%
  --(1.681,2.249)--(1.684,2.255)--(1.687,2.261)--(1.690,2.267)--(1.693,2.276)--(1.695,2.282)%
  --(1.698,2.289)--(1.701,2.295)--(1.704,2.301)--(1.707,2.307)--(1.710,2.313)--(1.713,2.319)%
  --(1.716,2.322)--(1.719,2.328)--(1.722,2.335)--(1.725,2.341)--(1.728,2.347)--(1.731,2.350)%
  --(1.734,2.356)--(1.737,2.359)--(1.740,2.365)--(1.743,2.371)--(1.746,2.374)--(1.749,2.381)%
  --(1.751,2.384)--(1.754,2.390)--(1.757,2.393)--(1.760,2.396)--(1.763,2.402)--(1.766,2.405)%
  --(1.769,2.411)--(1.772,2.414)--(1.775,2.417)--(1.778,2.420)--(1.781,2.427)--(1.784,2.430)%
  --(1.787,2.433)--(1.790,2.436)--(1.793,2.442)--(1.796,2.445)--(1.799,2.448)--(1.802,2.451)%
  --(1.804,2.454)--(1.807,2.457)--(1.810,2.460)--(1.813,2.463)--(1.816,2.466)--(1.819,2.469)%
  --(1.822,2.473)--(1.825,2.476)--(1.828,2.479)--(1.831,2.482)--(1.834,2.485)--(1.837,2.488)%
  --(1.840,2.491)--(1.843,2.494)--(1.846,2.497)--(1.849,2.500)--(1.852,2.503)--(1.855,2.506)%
  --(1.858,2.506)--(1.860,2.509)--(1.863,2.512)--(1.866,2.516)--(1.869,2.519)--(1.872,2.522)%
  --(1.875,2.522)--(1.878,2.525)--(1.881,2.528)--(1.884,2.531)--(1.887,2.531)--(1.890,2.534)%
  --(1.893,2.537)--(1.896,2.540)--(1.899,2.540)--(1.902,2.543)--(1.905,2.546)--(1.908,2.549)%
  --(1.911,2.549)--(1.913,2.552)--(1.916,2.555)--(1.919,2.555)--(1.922,2.558)--(1.925,2.562)%
  --(1.928,2.562)--(1.931,2.565)--(1.934,2.565)--(1.937,2.568)--(1.940,2.571)--(1.943,2.571)%
  --(1.946,2.574)--(1.949,2.574)--(1.952,2.577)--(1.955,2.580)--(1.958,2.580)--(1.961,2.583)%
  --(1.964,2.583)--(1.967,2.586)--(1.969,2.586)--(1.972,2.589)--(1.975,2.589)--(1.978,2.592)%
  --(1.981,2.595)--(1.984,2.595)--(1.987,2.598)--(1.990,2.598)--(1.993,2.601)--(1.996,2.601)%
  --(1.999,2.604)--(2.002,2.604)--(2.005,2.608)--(2.008,2.608)--(2.011,2.608)--(2.014,2.611)%
  --(2.017,2.611)--(2.020,2.614)--(2.022,2.614)--(2.025,2.617)--(2.028,2.617)--(2.031,2.620)%
  --(2.034,2.620)--(2.037,2.623)--(2.040,2.623)--(2.043,2.623)--(2.046,2.626)--(2.049,2.626)%
  --(2.052,2.629)--(2.055,2.629)--(2.058,2.629)--(2.061,2.632)--(2.064,2.632)--(2.067,2.635)%
  --(2.070,2.635)--(2.073,2.635)--(2.076,2.638)--(2.078,2.638)--(2.081,2.641)--(2.084,2.641)%
  --(2.087,2.641)--(2.090,2.644)--(2.093,2.644)--(2.096,2.644)--(2.099,2.647)--(2.102,2.647)%
  --(2.105,2.650)--(2.108,2.650)--(2.111,2.650)--(2.114,2.654)--(2.117,2.654)--(2.120,2.654)%
  --(2.123,2.657)--(2.126,2.657)--(2.129,2.657)--(2.131,2.660)--(2.134,2.660)--(2.137,2.660)%
  --(2.140,2.663)--(2.143,2.663)--(2.146,2.663)--(2.149,2.666)--(2.152,2.666)--(2.155,2.666)%
  --(2.158,2.666)--(2.161,2.669)--(2.164,2.669)--(2.167,2.669)--(2.170,2.672)--(2.173,2.672)%
  --(2.176,2.672)--(2.179,2.675)--(2.182,2.675)--(2.185,2.675)--(2.187,2.675)--(2.190,2.678)%
  --(2.193,2.678)--(2.196,2.678)--(2.199,2.678)--(2.202,2.681)--(2.205,2.681)--(2.208,2.681)%
  --(2.211,2.684)--(2.214,2.684)--(2.217,2.684)--(2.220,2.684)--(2.223,2.687)--(2.226,2.687)%
  --(2.229,2.687)--(2.232,2.687)--(2.235,2.690)--(2.238,2.690)--(2.240,2.690)--(2.243,2.690)%
  --(2.246,2.693)--(2.249,2.693)--(2.252,2.693)--(2.255,2.693)--(2.258,2.696)--(2.261,2.696)%
  --(2.264,2.696)--(2.267,2.696)--(2.270,2.696)--(2.273,2.700)--(2.276,2.700)--(2.279,2.700)%
  --(2.282,2.700)--(2.285,2.703)--(2.288,2.703)--(2.291,2.703)--(2.294,2.703)--(2.296,2.706)%
  --(2.299,2.706)--(2.302,2.706)--(2.305,2.706)--(2.308,2.706)--(2.311,2.709)--(2.314,2.709)%
  --(2.317,2.709)--(2.320,2.709)--(2.323,2.709)--(2.326,2.712)--(2.329,2.712)--(2.332,2.712)%
  --(2.335,2.712)--(2.338,2.712)--(2.341,2.715)--(2.344,2.715)--(2.347,2.715)--(2.349,2.715)%
  --(2.352,2.715)--(2.355,2.718)--(2.358,2.718)--(2.361,2.718)--(2.364,2.718)--(2.367,2.718)%
  --(2.370,2.721)--(2.373,2.721)--(2.376,2.721)--(2.379,2.721)--(2.382,2.721)--(2.385,2.721)%
  --(2.388,2.724)--(2.391,2.724)--(2.394,2.724)--(2.397,2.724)--(2.400,2.724)--(2.403,2.724)%
  --(2.405,2.727)--(2.408,2.727)--(2.411,2.727)--(2.414,2.727)--(2.417,2.727)--(2.420,2.727)%
  --(2.423,2.730)--(2.426,2.730)--(2.429,2.730)--(2.432,2.730)--(2.435,2.730)--(2.438,2.730)%
  --(2.441,2.733)--(2.444,2.733)--(2.447,2.733)--(2.450,2.733)--(2.453,2.733)--(2.456,2.733)%
  --(2.458,2.736)--(2.461,2.736)--(2.464,2.736)--(2.467,2.736)--(2.470,2.736)--(2.473,2.736)%
  --(2.476,2.736)--(2.479,2.739)--(2.482,2.739)--(2.485,2.739)--(2.488,2.739)--(2.491,2.739)%
  --(2.494,2.739)--(2.497,2.742)--(2.500,2.742)--(2.503,2.742)--(2.506,2.742)--(2.509,2.742)%
  --(2.512,2.742)--(2.514,2.742)--(2.517,2.742)--(2.520,2.746)--(2.523,2.746)--(2.526,2.746)%
  --(2.529,2.746)--(2.532,2.746)--(2.535,2.746)--(2.538,2.746)--(2.541,2.749)--(2.544,2.749)%
  --(2.547,2.749)--(2.550,2.749)--(2.553,2.749)--(2.556,2.749)--(2.559,2.749)--(2.562,2.749)%
  --(2.565,2.752)--(2.567,2.752)--(2.570,2.752)--(2.573,2.752)--(2.576,2.752)--(2.579,2.752)%
  --(2.582,2.752)--(2.585,2.755)--(2.588,2.755)--(2.591,2.755)--(2.594,2.755)--(2.597,2.755)%
  --(2.600,2.755)--(2.603,2.755)--(2.606,2.755)--(2.609,2.755)--(2.612,2.758)--(2.615,2.758)%
  --(2.618,2.758)--(2.621,2.758)--(2.623,2.758)--(2.626,2.758)--(2.629,2.758)--(2.632,2.758)%
  --(2.635,2.761)--(2.638,2.761)--(2.641,2.761)--(2.644,2.761)--(2.647,2.761)--(2.650,2.761)%
  --(2.653,2.761)--(2.656,2.761)--(2.659,2.761)--(2.662,2.764)--(2.665,2.764)--(2.668,2.764)%
  --(2.671,2.764)--(2.674,2.764)--(2.676,2.764)--(2.679,2.764)--(2.682,2.764)--(2.685,2.764)%
  --(2.688,2.764)--(2.691,2.767)--(2.694,2.767)--(2.697,2.767)--(2.700,2.767)--(2.703,2.767)%
  --(2.706,2.767)--(2.709,2.767)--(2.712,2.767)--(2.715,2.767)--(2.718,2.767)--(2.721,2.770)%
  --(2.724,2.770)--(2.727,2.770)--(2.730,2.770)--(2.732,2.770)--(2.735,2.770)--(2.738,2.770)%
  --(2.741,2.770)--(2.744,2.770)--(2.747,2.770)--(2.750,2.773)--(2.753,2.773)--(2.756,2.773)%
  --(2.759,2.773)--(2.762,2.773)--(2.765,2.773)--(2.768,2.773)--(2.771,2.773)--(2.774,2.773)%
  --(2.777,2.773)--(2.780,2.773)--(2.783,2.776)--(2.785,2.776)--(2.788,2.776)--(2.791,2.776)%
  --(2.794,2.776)--(2.797,2.776)--(2.800,2.776)--(2.803,2.776)--(2.806,2.776)--(2.809,2.776)%
  --(2.812,2.776)--(2.815,2.779)--(2.818,2.779)--(2.821,2.779)--(2.824,2.779)--(2.827,2.779)%
  --(2.830,2.779)--(2.833,2.779)--(2.836,2.779)--(2.839,2.779)--(2.841,2.779)--(2.844,2.779)%
  --(2.847,2.779)--(2.850,2.782)--(2.853,2.782)--(2.856,2.782)--(2.859,2.782)--(2.862,2.782)%
  --(2.865,2.782)--(2.868,2.782)--(2.871,2.782)--(2.874,2.782)--(2.877,2.782)--(2.880,2.782)%
  --(2.883,2.782)--(2.886,2.782)--(2.889,2.785)--(2.892,2.785)--(2.894,2.785)--(2.897,2.785)%
  --(2.900,2.785)--(2.903,2.785)--(2.906,2.785)--(2.909,2.785)--(2.912,2.785)--(2.915,2.785)%
  --(2.918,2.785)--(2.921,2.785)--(2.924,2.785)--(2.927,2.788)--(2.930,2.788)--(2.933,2.788)%
  --(2.936,2.788)--(2.939,2.788)--(2.942,2.788)--(2.945,2.788)--(2.948,2.788)--(2.950,2.788)%
  --(2.953,2.788)--(2.956,2.788)--(2.959,2.788)--(2.962,2.788)--(2.965,2.788)--(2.968,2.792)%
  --(2.971,2.792)--(2.974,2.792)--(2.977,2.792)--(2.980,2.792)--(2.983,2.792)--(2.986,2.792)%
  --(2.989,2.792)--(2.992,2.792)--(2.995,2.792)--(2.998,2.792)--(3.001,2.792)--(3.003,2.792)%
  --(3.006,2.792)--(3.009,2.795)--(3.012,2.795)--(3.015,2.795)--(3.018,2.795)--(3.021,2.795)%
  --(3.024,2.795)--(3.027,2.795)--(3.030,2.795)--(3.033,2.795)--(3.036,2.795)--(3.039,2.795)%
  --(3.042,2.795)--(3.045,2.795)--(3.048,2.795)--(3.051,2.795)--(3.054,2.795)--(3.057,2.798)%
  --(3.059,2.798)--(3.062,2.798)--(3.065,2.798)--(3.068,2.798)--(3.071,2.798)--(3.074,2.798)%
  --(3.077,2.798)--(3.080,2.798)--(3.083,2.798)--(3.086,2.798)--(3.089,2.798)--(3.092,2.798)%
  --(3.095,2.798)--(3.098,2.798)--(3.101,2.798)--(3.104,2.801)--(3.107,2.801)--(3.110,2.801)%
  --(3.112,2.801)--(3.115,2.801)--(3.118,2.801)--(3.121,2.801)--(3.124,2.801)--(3.127,2.801)%
  --(3.130,2.801)--(3.133,2.801)--(3.136,2.801)--(3.139,2.801)--(3.142,2.801)--(3.145,2.801)%
  --(3.148,2.801)--(3.151,2.801)--(3.154,2.801)--(3.157,2.804)--(3.160,2.804)--(3.163,2.804)%
  --(3.166,2.804)--(3.168,2.804)--(3.171,2.804)--(3.174,2.804)--(3.177,2.804)--(3.180,2.804)%
  --(3.183,2.804)--(3.186,2.804)--(3.189,2.804)--(3.192,2.804)--(3.195,2.804)--(3.198,2.804)%
  --(3.201,2.804)--(3.204,2.804)--(3.207,2.804)--(3.210,2.807)--(3.213,2.807)--(3.216,2.807)%
  --(3.219,2.807)--(3.221,2.807)--(3.224,2.807)--(3.227,2.807)--(3.230,2.807)--(3.233,2.807)%
  --(3.236,2.807)--(3.239,2.807)--(3.242,2.807)--(3.245,2.807)--(3.248,2.807)--(3.251,2.807)%
  --(3.254,2.807)--(3.257,2.807)--(3.260,2.807)--(3.263,2.807)--(3.266,2.807)--(3.269,2.810)%
  --(3.272,2.810)--(3.275,2.810)--(3.277,2.810)--(3.280,2.810)--(3.283,2.810)--(3.286,2.810)%
  --(3.289,2.810)--(3.292,2.810)--(3.295,2.810)--(3.298,2.810)--(3.301,2.810)--(3.304,2.810)%
  --(3.307,2.810)--(3.310,2.810)--(3.313,2.810)--(3.316,2.810)--(3.319,2.810)--(3.322,2.810)%
  --(3.325,2.810)--(3.328,2.810)--(3.330,2.813)--(3.333,2.813)--(3.336,2.813)--(3.339,2.813)%
  --(3.342,2.813)--(3.345,2.813)--(3.348,2.813)--(3.351,2.813)--(3.354,2.813)--(3.357,2.813)%
  --(3.360,2.813)--(3.363,2.813)--(3.366,2.813)--(3.369,2.813)--(3.372,2.813)--(3.375,2.813)%
  --(3.378,2.813)--(3.381,2.813)--(3.384,2.813)--(3.386,2.813)--(3.389,2.813)--(3.392,2.813)%
  --(3.395,2.816)--(3.398,2.816)--(3.401,2.816)--(3.404,2.816)--(3.407,2.816)--(3.410,2.816)%
  --(3.413,2.816)--(3.416,2.816)--(3.419,2.816)--(3.422,2.816)--(3.425,2.816)--(3.428,2.816)%
  --(3.431,2.816)--(3.434,2.816)--(3.437,2.816)--(3.439,2.816)--(3.442,2.816)--(3.445,2.816)%
  --(3.448,2.816)--(3.451,2.816)--(3.454,2.816)--(3.457,2.816)--(3.460,2.816)--(3.463,2.816)%
  --(3.466,2.819)--(3.469,2.819)--(3.472,2.819)--(3.475,2.819)--(3.478,2.819)--(3.481,2.819)%
  --(3.484,2.819)--(3.487,2.819)--(3.490,2.819)--(3.493,2.819)--(3.495,2.819)--(3.498,2.819)%
  --(3.501,2.819)--(3.504,2.819)--(3.507,2.819)--(3.510,2.819)--(3.513,2.819)--(3.516,2.819)%
  --(3.519,2.819)--(3.522,2.819)--(3.525,2.819)--(3.528,2.819)--(3.531,2.819)--(3.534,2.819)%
  --(3.537,2.819)--(3.540,2.819)--(3.543,2.822)--(3.546,2.822)--(3.548,2.822)--(3.551,2.822)%
  --(3.554,2.822)--(3.557,2.822)--(3.560,2.822)--(3.563,2.822)--(3.566,2.822)--(3.569,2.822)%
  --(3.572,2.822)--(3.575,2.822)--(3.578,2.822)--(3.581,2.822)--(3.584,2.822)--(3.587,2.822)%
  --(3.590,2.822)--(3.593,2.822)--(3.596,2.822)--(3.599,2.822)--(3.602,2.822)--(3.604,2.822)%
  --(3.607,2.822)--(3.610,2.822)--(3.613,2.822)--(3.616,2.822)--(3.619,2.822)--(3.622,2.822)%
  --(3.625,2.825)--(3.628,2.825)--(3.631,2.825)--(3.634,2.825)--(3.637,2.825)--(3.640,2.825)%
  --(3.643,2.825)--(3.646,2.825)--(3.649,2.825)--(3.652,2.825)--(3.655,2.825)--(3.657,2.825)%
  --(3.660,2.825)--(3.663,2.825)--(3.666,2.825)--(3.669,2.825)--(3.672,2.825)--(3.675,2.825)%
  --(3.678,2.825)--(3.681,2.825)--(3.684,2.825)--(3.687,2.825)--(3.690,2.825)--(3.693,2.825)%
  --(3.696,2.825)--(3.699,2.825)--(3.702,2.825)--(3.705,2.825)--(3.708,2.825)--(3.711,2.825)%
  --(3.713,2.828)--(3.716,2.828)--(3.719,2.828)--(3.722,2.828)--(3.725,2.828)--(3.728,2.828)%
  --(3.731,2.828)--(3.734,2.828)--(3.737,2.828)--(3.740,2.828)--(3.743,2.828)--(3.746,2.828)%
  --(3.749,2.828)--(3.752,2.828)--(3.755,2.828)--(3.758,2.828)--(3.761,2.828)--(3.764,2.828)%
  --(3.766,2.828)--(3.769,2.828)--(3.772,2.828)--(3.775,2.828)--(3.778,2.828)--(3.781,2.828)%
  --(3.784,2.828)--(3.787,2.828)--(3.790,2.828)--(3.793,2.828)--(3.796,2.828)--(3.799,2.828)%
  --(3.802,2.828)--(3.805,2.828)--(3.808,2.831)--(3.811,2.831)--(3.814,2.831)--(3.817,2.831)%
  --(3.820,2.831)--(3.822,2.831)--(3.825,2.831)--(3.828,2.831)--(3.831,2.831)--(3.834,2.831)%
  --(3.837,2.831)--(3.840,2.831)--(3.843,2.831)--(3.846,2.831)--(3.849,2.831)--(3.852,2.831)%
  --(3.855,2.831)--(3.858,2.831)--(3.861,2.831)--(3.864,2.831)--(3.867,2.831)--(3.870,2.831)%
  --(3.873,2.831)--(3.875,2.831)--(3.878,2.831)--(3.881,2.831)--(3.884,2.831)--(3.887,2.831)%
  --(3.890,2.831)--(3.893,2.831)--(3.896,2.831)--(3.899,2.831)--(3.902,2.831)--(3.905,2.831)%
  --(3.908,2.831)--(3.911,2.831)--(3.914,2.834)--(3.917,2.834)--(3.920,2.834)--(3.923,2.834)%
  --(3.926,2.834)--(3.929,2.834)--(3.931,2.834)--(3.934,2.834)--(3.937,2.834)--(3.940,2.834)%
  --(3.943,2.834)--(3.946,2.834)--(3.949,2.834)--(3.952,2.834)--(3.955,2.834)--(3.958,2.834)%
  --(3.961,2.834)--(3.964,2.834)--(3.967,2.834)--(3.970,2.834)--(3.973,2.834)--(3.976,2.834)%
  --(3.979,2.834)--(3.982,2.834)--(3.984,2.834)--(3.987,2.834)--(3.990,2.834)--(3.993,2.834)%
  --(3.996,2.834)--(3.999,2.834)--(4.002,2.834)--(4.005,2.834)--(4.008,2.834)--(4.011,2.834)%
  --(4.014,2.834)--(4.017,2.834)--(4.020,2.834)--(4.023,2.834)--(4.026,2.838)--(4.029,2.838)%
  --(4.032,2.838)--(4.035,2.838)--(4.038,2.838)--(4.040,2.838)--(4.043,2.838)--(4.046,2.838)%
  --(4.049,2.838)--(4.052,2.838)--(4.055,2.838)--(4.058,2.838)--(4.061,2.838)--(4.064,2.838)%
  --(4.067,2.838)--(4.070,2.838)--(4.073,2.838)--(4.076,2.838)--(4.079,2.838)--(4.082,2.838)%
  --(4.085,2.838)--(4.088,2.838)--(4.091,2.838)--(4.093,2.838)--(4.096,2.838)--(4.099,2.838)%
  --(4.102,2.838)--(4.105,2.838)--(4.108,2.838)--(4.111,2.838)--(4.114,2.838)--(4.117,2.838)%
  --(4.120,2.838)--(4.123,2.838)--(4.126,2.838)--(4.129,2.838)--(4.132,2.838)--(4.135,2.838)%
  --(4.138,2.838)--(4.141,2.838)--(4.144,2.838)--(4.147,2.838)--(4.149,2.841)--(4.152,2.841)%
  --(4.155,2.841)--(4.158,2.841)--(4.161,2.841)--(4.164,2.841)--(4.167,2.841)--(4.170,2.841)%
  --(4.173,2.841)--(4.176,2.841)--(4.179,2.841)--(4.182,2.841)--(4.185,2.841)--(4.188,2.841)%
  --(4.191,2.841)--(4.194,2.841)--(4.197,2.841)--(4.200,2.841)--(4.202,2.841)--(4.205,2.841)%
  --(4.208,2.841)--(4.211,2.841)--(4.214,2.841)--(4.217,2.841)--(4.220,2.841)--(4.223,2.841)%
  --(4.226,2.841)--(4.229,2.841)--(4.232,2.841)--(4.235,2.841)--(4.238,2.841)--(4.241,2.841)%
  --(4.244,2.841)--(4.247,2.841)--(4.250,2.841)--(4.253,2.841)--(4.256,2.841)--(4.258,2.841)%
  --(4.261,2.841)--(4.264,2.841)--(4.267,2.841)--(4.270,2.841)--(4.273,2.841)--(4.276,2.841)%
  --(4.279,2.841)--(4.282,2.841)--(4.285,2.841)--(4.288,2.844)--(4.291,2.844)--(4.294,2.844)%
  --(4.297,2.844)--(4.300,2.844)--(4.303,2.844)--(4.306,2.844)--(4.309,2.844)--(4.311,2.844)%
  --(4.314,2.844)--(4.317,2.844)--(4.320,2.844)--(4.323,2.844)--(4.326,2.844)--(4.329,2.844)%
  --(4.332,2.844)--(4.335,2.844)--(4.338,2.844)--(4.341,2.844)--(4.344,2.844)--(4.347,2.844)%
  --(4.350,2.844)--(4.353,2.844)--(4.356,2.844)--(4.359,2.844)--(4.362,2.844)--(4.365,2.844)%
  --(4.367,2.844)--(4.370,2.844)--(4.373,2.844)--(4.376,2.844)--(4.379,2.844)--(4.382,2.844)%
  --(4.385,2.844)--(4.388,2.844)--(4.391,2.844)--(4.394,2.844)--(4.397,2.844)--(4.400,2.844)%
  --(4.403,2.844)--(4.406,2.844)--(4.409,2.844)--(4.412,2.844)--(4.415,2.844)--(4.418,2.844)%
  --(4.420,2.844)--(4.423,2.844)--(4.426,2.844)--(4.429,2.844)--(4.432,2.844)--(4.435,2.844)%
  --(4.438,2.847)--(4.441,2.847)--(4.444,2.847)--(4.447,2.847);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.132)--(1.504,0.985)--(4.447,0.985)--(4.447,3.132)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{4.447cm}{3.132cm}}
\end{tikzpicture}
%% gnuplot variables


==> MABS 2011 Arxiv/images/nbAgentsObserved0.08.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Lun  3 jan 14:34:08 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (4.447,0.985)--(4.267,0.985);
\node[gp node right] at (1.320,0.985) { 0};
\draw[gp path] (1.504,1.253)--(1.684,1.253);
\draw[gp path] (4.447,1.253)--(4.267,1.253);
\node[gp node right] at (1.320,1.253) { 20};
\draw[gp path] (1.504,1.522)--(1.684,1.522);
\draw[gp path] (4.447,1.522)--(4.267,1.522);
\node[gp node right] at (1.320,1.522) { 40};
\draw[gp path] (1.504,1.790)--(1.684,1.790);
\draw[gp path] (4.447,1.790)--(4.267,1.790);
\node[gp node right] at (1.320,1.790) { 60};
\draw[gp path] (1.504,2.059)--(1.684,2.059);
\draw[gp path] (4.447,2.059)--(4.267,2.059);
\node[gp node right] at (1.320,2.059) { 80};
\draw[gp path] (1.504,2.327)--(1.684,2.327);
\draw[gp path] (4.447,2.327)--(4.267,2.327);
\node[gp node right] at (1.320,2.327) { 100};
\draw[gp path] (1.504,2.595)--(1.684,2.595);
\draw[gp path] (4.447,2.595)--(4.267,2.595);
\node[gp node right] at (1.320,2.595) { 120};
\draw[gp path] (1.504,2.864)--(1.684,2.864);
\draw[gp path] (4.447,2.864)--(4.267,2.864);
\node[gp node right] at (1.320,2.864) { 140};
\draw[gp path] (1.504,3.132)--(1.684,3.132);
\draw[gp path] (4.447,3.132)--(4.267,3.132);
\node[gp node right] at (1.320,3.132) { 160};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,3.132)--(1.504,2.952);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (2.240,0.985)--(2.240,1.165);
\draw[gp path] (2.240,3.132)--(2.240,2.952);
\node[gp node center] at (2.240,0.677) { 5000};
\draw[gp path] (2.976,0.985)--(2.976,1.165);
\draw[gp path] (2.976,3.132)--(2.976,2.952);
\node[gp node center] at (2.976,0.677) { 10000};
\draw[gp path] (3.711,0.985)--(3.711,1.165);
\draw[gp path] (3.711,3.132)--(3.711,2.952);
\node[gp node center] at (3.711,0.677) { 15000};
\draw[gp path] (4.447,0.985)--(4.447,1.165);
\draw[gp path] (4.447,3.132)--(4.447,2.952);
\node[gp node center] at (4.447,0.677) { 20000};
\draw[gp path] (1.504,3.132)--(1.504,0.985)--(4.447,0.985)--(4.447,3.132)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.058) {$n$};
\node[gp node center] at (2.975,0.215) {$N$};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.507,1.227)--(1.510,1.414)--(1.513,1.575)--(1.516,1.696)--(1.519,1.817)%
  --(1.522,1.897)--(1.525,1.978)--(1.528,2.059)--(1.531,2.112)--(1.533,2.166)--(1.536,2.220)%
  --(1.539,2.260)--(1.542,2.300)--(1.545,2.340)--(1.548,2.367)--(1.551,2.407)--(1.554,2.434)%
  --(1.557,2.448)--(1.560,2.474)--(1.563,2.501)--(1.566,2.515)--(1.569,2.542)--(1.572,2.555)%
  --(1.575,2.568)--(1.578,2.595)--(1.581,2.609)--(1.584,2.622)--(1.586,2.636)--(1.589,2.649)%
  --(1.592,2.649)--(1.595,2.662)--(1.598,2.676)--(1.601,2.689)--(1.604,2.703)--(1.607,2.703)%
  --(1.610,2.716)--(1.613,2.729)--(1.616,2.729)--(1.619,2.743)--(1.622,2.743)--(1.625,2.756)%
  --(1.628,2.756)--(1.631,2.770)--(1.634,2.770)--(1.637,2.783)--(1.640,2.783)--(1.642,2.783)%
  --(1.645,2.797)--(1.648,2.797)--(1.651,2.810)--(1.654,2.810)--(1.657,2.810)--(1.660,2.823)%
  --(1.663,2.823)--(1.666,2.823)--(1.669,2.837)--(1.672,2.837)--(1.675,2.837)--(1.678,2.837)%
  --(1.681,2.850)--(1.684,2.850)--(1.687,2.850)--(1.690,2.864)--(1.693,2.864)--(1.695,2.864)%
  --(1.698,2.864)--(1.701,2.864)--(1.704,2.877)--(1.707,2.877)--(1.710,2.877)--(1.713,2.877)%
  --(1.716,2.877)--(1.719,2.890)--(1.722,2.890)--(1.725,2.890)--(1.728,2.890)--(1.731,2.890)%
  --(1.734,2.904)--(1.737,2.904)--(1.740,2.904)--(1.743,2.904)--(1.746,2.904)--(1.749,2.904)%
  --(1.751,2.904)--(1.754,2.917)--(1.757,2.917)--(1.760,2.917)--(1.763,2.917)--(1.766,2.917)%
  --(1.769,2.917)--(1.772,2.917)--(1.775,2.931)--(1.778,2.931)--(1.781,2.931)--(1.784,2.931)%
  --(1.787,2.931)--(1.790,2.931)--(1.793,2.931)--(1.796,2.931)--(1.799,2.931)--(1.802,2.944)%
  --(1.804,2.944)--(1.807,2.944)--(1.810,2.944)--(1.813,2.944)--(1.816,2.944)--(1.819,2.944)%
  --(1.822,2.944)--(1.825,2.944)--(1.828,2.944)--(1.831,2.944)--(1.834,2.958)--(1.837,2.958)%
  --(1.840,2.958)--(1.843,2.958)--(1.846,2.958)--(1.849,2.958)--(1.852,2.958)--(1.855,2.958)%
  --(1.858,2.958)--(1.860,2.958)--(1.863,2.958)--(1.866,2.958)--(1.869,2.958)--(1.872,2.971)%
  --(1.875,2.971)--(1.878,2.971)--(1.881,2.971)--(1.884,2.971)--(1.887,2.971)--(1.890,2.971)%
  --(1.893,2.971)--(1.896,2.971)--(1.899,2.971)--(1.902,2.971)--(1.905,2.971)--(1.908,2.971)%
  --(1.911,2.971)--(1.913,2.971)--(1.916,2.971)--(1.919,2.984)--(1.922,2.984)--(1.925,2.984)%
  --(1.928,2.984)--(1.931,2.984)--(1.934,2.984)--(1.937,2.984)--(1.940,2.984)--(1.943,2.984)%
  --(1.946,2.984)--(1.949,2.984)--(1.952,2.984)--(1.955,2.984)--(1.958,2.984)--(1.961,2.984)%
  --(1.964,2.984)--(1.967,2.984)--(1.969,2.984)--(1.972,2.984)--(1.975,2.984)--(1.978,2.998)%
  --(1.981,2.998)--(1.984,2.998)--(1.987,2.998)--(1.990,2.998)--(1.993,2.998)--(1.996,2.998)%
  --(1.999,2.998)--(2.002,2.998)--(2.005,2.998)--(2.008,2.998)--(2.011,2.998)--(2.014,2.998)%
  --(2.017,2.998)--(2.020,2.998)--(2.022,2.998)--(2.025,2.998)--(2.028,2.998)--(2.031,2.998)%
  --(2.034,2.998)--(2.037,2.998)--(2.040,2.998)--(2.043,2.998)--(2.046,2.998)--(2.049,2.998)%
  --(2.052,2.998)--(2.055,2.998)--(2.058,3.011)--(2.061,3.011)--(2.064,3.011)--(2.067,3.011)%
  --(2.070,3.011)--(2.073,3.011)--(2.076,3.011)--(2.078,3.011)--(2.081,3.011)--(2.084,3.011)%
  --(2.087,3.011)--(2.090,3.011)--(2.093,3.011)--(2.096,3.011)--(2.099,3.011)--(2.102,3.011)%
  --(2.105,3.011)--(2.108,3.011)--(2.111,3.011)--(2.114,3.011)--(2.117,3.011)--(2.120,3.011)%
  --(2.123,3.011)--(2.126,3.011)--(2.129,3.011)--(2.131,3.011)--(2.134,3.011)--(2.137,3.011)%
  --(2.140,3.011)--(2.143,3.011)--(2.146,3.011)--(2.149,3.011)--(2.152,3.011)--(2.155,3.011)%
  --(2.158,3.011)--(2.161,3.011)--(2.164,3.011)--(2.167,3.025)--(2.170,3.025)--(2.173,3.025)%
  --(2.176,3.025)--(2.179,3.025)--(2.182,3.025)--(2.185,3.025)--(2.187,3.025)--(2.190,3.025)%
  --(2.193,3.025)--(2.196,3.025)--(2.199,3.025)--(2.202,3.025)--(2.205,3.025)--(2.208,3.025)%
  --(2.211,3.025)--(2.214,3.025)--(2.217,3.025)--(2.220,3.025)--(2.223,3.025)--(2.226,3.025)%
  --(2.229,3.025)--(2.232,3.025)--(2.235,3.025)--(2.238,3.025)--(2.240,3.025)--(2.243,3.025)%
  --(2.246,3.025)--(2.249,3.025)--(2.252,3.025)--(2.255,3.025)--(2.258,3.025)--(2.261,3.025)%
  --(2.264,3.025)--(2.267,3.025)--(2.270,3.025)--(2.273,3.025)--(2.276,3.025)--(2.279,3.025)%
  --(2.282,3.025)--(2.285,3.025)--(2.288,3.025)--(2.291,3.025)--(2.294,3.025)--(2.296,3.025)%
  --(2.299,3.025)--(2.302,3.025)--(2.305,3.025)--(2.308,3.025)--(2.311,3.025)--(2.314,3.025)%
  --(2.317,3.025)--(2.320,3.025)--(2.323,3.025)--(2.326,3.025)--(2.329,3.038)--(2.332,3.038)%
  --(2.335,3.038)--(2.338,3.038)--(2.341,3.038)--(2.344,3.038)--(2.347,3.038)--(2.349,3.038)%
  --(2.352,3.038)--(2.355,3.038)--(2.358,3.038)--(2.361,3.038)--(2.364,3.038)--(2.367,3.038)%
  --(2.370,3.038)--(2.373,3.038)--(2.376,3.038)--(2.379,3.038)--(2.382,3.038)--(2.385,3.038)%
  --(2.388,3.038)--(2.391,3.038)--(2.394,3.038)--(2.397,3.038)--(2.400,3.038)--(2.403,3.038)%
  --(2.405,3.038)--(2.408,3.038)--(2.411,3.038)--(2.414,3.038)--(2.417,3.038)--(2.420,3.038)%
  --(2.423,3.038)--(2.426,3.038)--(2.429,3.038)--(2.432,3.038)--(2.435,3.038)--(2.438,3.038)%
  --(2.441,3.038)--(2.444,3.038)--(2.447,3.038)--(2.450,3.038)--(2.453,3.038)--(2.456,3.038)%
  --(2.458,3.038)--(2.461,3.038)--(2.464,3.038)--(2.467,3.038)--(2.470,3.038)--(2.473,3.038)%
  --(2.476,3.038)--(2.479,3.038)--(2.482,3.038)--(2.485,3.038)--(2.488,3.038)--(2.491,3.038)%
  --(2.494,3.038)--(2.497,3.038)--(2.500,3.038)--(2.503,3.038)--(2.506,3.038)--(2.509,3.038)%
  --(2.512,3.038)--(2.514,3.038)--(2.517,3.038)--(2.520,3.038)--(2.523,3.038)--(2.526,3.038)%
  --(2.529,3.038)--(2.532,3.038)--(2.535,3.038)--(2.538,3.038)--(2.541,3.038)--(2.544,3.038)%
  --(2.547,3.038)--(2.550,3.038)--(2.553,3.038)--(2.556,3.038)--(2.559,3.038)--(2.562,3.038)%
  --(2.565,3.038)--(2.567,3.038)--(2.570,3.038)--(2.573,3.038)--(2.576,3.038)--(2.579,3.038)%
  --(2.582,3.038)--(2.585,3.038)--(2.588,3.051)--(2.591,3.051)--(2.594,3.051)--(2.597,3.051)%
  --(2.600,3.051)--(2.603,3.051)--(2.606,3.051)--(2.609,3.051)--(2.612,3.051)--(2.615,3.051)%
  --(2.618,3.051)--(2.621,3.051)--(2.623,3.051)--(2.626,3.051)--(2.629,3.051)--(2.632,3.051)%
  --(2.635,3.051)--(2.638,3.051)--(2.641,3.051)--(2.644,3.051)--(2.647,3.051)--(2.650,3.051)%
  --(2.653,3.051)--(2.656,3.051)--(2.659,3.051)--(2.662,3.051)--(2.665,3.051)--(2.668,3.051)%
  --(2.671,3.051)--(2.674,3.051)--(2.676,3.051)--(2.679,3.051)--(2.682,3.051)--(2.685,3.051)%
  --(2.688,3.051)--(2.691,3.051)--(2.694,3.051)--(2.697,3.051)--(2.700,3.051)--(2.703,3.051)%
  --(2.706,3.051)--(2.709,3.051)--(2.712,3.051)--(2.715,3.051)--(2.718,3.051)--(2.721,3.051)%
  --(2.724,3.051)--(2.727,3.051)--(2.730,3.051)--(2.732,3.051)--(2.735,3.051)--(2.738,3.051)%
  --(2.741,3.051)--(2.744,3.051)--(2.747,3.051)--(2.750,3.051)--(2.753,3.051)--(2.756,3.051)%
  --(2.759,3.051)--(2.762,3.051)--(2.765,3.051)--(2.768,3.051)--(2.771,3.051)--(2.774,3.051)%
  --(2.777,3.051)--(2.780,3.051)--(2.783,3.051)--(2.785,3.051)--(2.788,3.051)--(2.791,3.051)%
  --(2.794,3.051)--(2.797,3.051)--(2.800,3.051)--(2.803,3.051)--(2.806,3.051)--(2.809,3.051)%
  --(2.812,3.051)--(2.815,3.051)--(2.818,3.051)--(2.821,3.051)--(2.824,3.051)--(2.827,3.051)%
  --(2.830,3.051)--(2.833,3.051)--(2.836,3.051)--(2.839,3.051)--(2.841,3.051)--(2.844,3.051)%
  --(2.847,3.051)--(2.850,3.051)--(2.853,3.051)--(2.856,3.051)--(2.859,3.051)--(2.862,3.051)%
  --(2.865,3.051)--(2.868,3.051)--(2.871,3.051)--(2.874,3.051)--(2.877,3.051)--(2.880,3.051)%
  --(2.883,3.051)--(2.886,3.051)--(2.889,3.051)--(2.892,3.051)--(2.894,3.051)--(2.897,3.051)%
  --(2.900,3.051)--(2.903,3.051)--(2.906,3.051)--(2.909,3.051)--(2.912,3.051)--(2.915,3.051)%
  --(2.918,3.051)--(2.921,3.051)--(2.924,3.051)--(2.927,3.051)--(2.930,3.051)--(2.933,3.051)%
  --(2.936,3.051)--(2.939,3.051)--(2.942,3.051)--(2.945,3.051)--(2.948,3.051)--(2.950,3.051)%
  --(2.953,3.051)--(2.956,3.051)--(2.959,3.051)--(2.962,3.051)--(2.965,3.051)--(2.968,3.051)%
  --(2.971,3.051)--(2.974,3.051)--(2.977,3.051)--(2.980,3.051)--(2.983,3.051)--(2.986,3.051)%
  --(2.989,3.051)--(2.992,3.051)--(2.995,3.051)--(2.998,3.051)--(3.001,3.051)--(3.003,3.051)%
  --(3.006,3.051)--(3.009,3.051)--(3.012,3.051)--(3.015,3.051)--(3.018,3.051)--(3.021,3.051)%
  --(3.024,3.051)--(3.027,3.051)--(3.030,3.051)--(3.033,3.051)--(3.036,3.051)--(3.039,3.051)%
  --(3.042,3.051)--(3.045,3.051)--(3.048,3.051)--(3.051,3.051)--(3.054,3.051)--(3.057,3.051)%
  --(3.059,3.051)--(3.062,3.051)--(3.065,3.051)--(3.068,3.051)--(3.071,3.051)--(3.074,3.051)%
  --(3.077,3.051)--(3.080,3.065)--(3.083,3.065)--(3.086,3.065)--(3.089,3.065)--(3.092,3.065)%
  --(3.095,3.065)--(3.098,3.065)--(3.101,3.065)--(3.104,3.065)--(3.107,3.065)--(3.110,3.065)%
  --(3.112,3.065)--(3.115,3.065)--(3.118,3.065)--(3.121,3.065)--(3.124,3.065)--(3.127,3.065)%
  --(3.130,3.065)--(3.133,3.065)--(3.136,3.065)--(3.139,3.065)--(3.142,3.065)--(3.145,3.065)%
  --(3.148,3.065)--(3.151,3.065)--(3.154,3.065)--(3.157,3.065)--(3.160,3.065)--(3.163,3.065)%
  --(3.166,3.065)--(3.168,3.065)--(3.171,3.065)--(3.174,3.065)--(3.177,3.065)--(3.180,3.065)%
  --(3.183,3.065)--(3.186,3.065)--(3.189,3.065)--(3.192,3.065)--(3.195,3.065)--(3.198,3.065)%
  --(3.201,3.065)--(3.204,3.065)--(3.207,3.065)--(3.210,3.065)--(3.213,3.065)--(3.216,3.065)%
  --(3.219,3.065)--(3.221,3.065)--(3.224,3.065)--(3.227,3.065)--(3.230,3.065)--(3.233,3.065)%
  --(3.236,3.065)--(3.239,3.065)--(3.242,3.065)--(3.245,3.065)--(3.248,3.065)--(3.251,3.065)%
  --(3.254,3.065)--(3.257,3.065)--(3.260,3.065)--(3.263,3.065)--(3.266,3.065)--(3.269,3.065)%
  --(3.272,3.065)--(3.275,3.065)--(3.277,3.065)--(3.280,3.065)--(3.283,3.065)--(3.286,3.065)%
  --(3.289,3.065)--(3.292,3.065)--(3.295,3.065)--(3.298,3.065)--(3.301,3.065)--(3.304,3.065)%
  --(3.307,3.065)--(3.310,3.065)--(3.313,3.065)--(3.316,3.065)--(3.319,3.065)--(3.322,3.065)%
  --(3.325,3.065)--(3.328,3.065)--(3.330,3.065)--(3.333,3.065)--(3.336,3.065)--(3.339,3.065)%
  --(3.342,3.065)--(3.345,3.065)--(3.348,3.065)--(3.351,3.065)--(3.354,3.065)--(3.357,3.065)%
  --(3.360,3.065)--(3.363,3.065)--(3.366,3.065)--(3.369,3.065)--(3.372,3.065)--(3.375,3.065)%
  --(3.378,3.065)--(3.381,3.065)--(3.384,3.065)--(3.386,3.065)--(3.389,3.065)--(3.392,3.065)%
  --(3.395,3.065)--(3.398,3.065)--(3.401,3.065)--(3.404,3.065)--(3.407,3.065)--(3.410,3.065)%
  --(3.413,3.065)--(3.416,3.065)--(3.419,3.065)--(3.422,3.065)--(3.425,3.065)--(3.428,3.065)%
  --(3.431,3.065)--(3.434,3.065)--(3.437,3.065)--(3.439,3.065)--(3.442,3.065)--(3.445,3.065)%
  --(3.448,3.065)--(3.451,3.065)--(3.454,3.065)--(3.457,3.065)--(3.460,3.065)--(3.463,3.065)%
  --(3.466,3.065)--(3.469,3.065)--(3.472,3.065)--(3.475,3.065)--(3.478,3.065)--(3.481,3.065)%
  --(3.484,3.065)--(3.487,3.065)--(3.490,3.065)--(3.493,3.065)--(3.495,3.065)--(3.498,3.065)%
  --(3.501,3.065)--(3.504,3.065)--(3.507,3.065)--(3.510,3.065)--(3.513,3.065)--(3.516,3.065)%
  --(3.519,3.065)--(3.522,3.065)--(3.525,3.065)--(3.528,3.065)--(3.531,3.065)--(3.534,3.065)%
  --(3.537,3.065)--(3.540,3.065)--(3.543,3.065)--(3.546,3.065)--(3.548,3.065)--(3.551,3.065)%
  --(3.554,3.065)--(3.557,3.065)--(3.560,3.065)--(3.563,3.065)--(3.566,3.065)--(3.569,3.065)%
  --(3.572,3.065)--(3.575,3.065)--(3.578,3.065)--(3.581,3.065)--(3.584,3.065)--(3.587,3.065)%
  --(3.590,3.065)--(3.593,3.065)--(3.596,3.065)--(3.599,3.065)--(3.602,3.065)--(3.604,3.065)%
  --(3.607,3.065)--(3.610,3.065)--(3.613,3.065)--(3.616,3.065)--(3.619,3.065)--(3.622,3.065)%
  --(3.625,3.065)--(3.628,3.065)--(3.631,3.065)--(3.634,3.065)--(3.637,3.065)--(3.640,3.065)%
  --(3.643,3.065)--(3.646,3.065)--(3.649,3.065)--(3.652,3.065)--(3.655,3.065)--(3.657,3.065)%
  --(3.660,3.065)--(3.663,3.065)--(3.666,3.065)--(3.669,3.065)--(3.672,3.065)--(3.675,3.065)%
  --(3.678,3.065)--(3.681,3.065)--(3.684,3.065)--(3.687,3.065)--(3.690,3.065)--(3.693,3.065)%
  --(3.696,3.065)--(3.699,3.065)--(3.702,3.065)--(3.705,3.065)--(3.708,3.065)--(3.711,3.065)%
  --(3.713,3.065)--(3.716,3.065)--(3.719,3.065)--(3.722,3.065)--(3.725,3.065)--(3.728,3.065)%
  --(3.731,3.065)--(3.734,3.065)--(3.737,3.065)--(3.740,3.065)--(3.743,3.065)--(3.746,3.065)%
  --(3.749,3.065)--(3.752,3.065)--(3.755,3.065)--(3.758,3.065)--(3.761,3.065)--(3.764,3.065)%
  --(3.766,3.065)--(3.769,3.065)--(3.772,3.065)--(3.775,3.065)--(3.778,3.065)--(3.781,3.065)%
  --(3.784,3.065)--(3.787,3.065)--(3.790,3.065)--(3.793,3.065)--(3.796,3.065)--(3.799,3.065)%
  --(3.802,3.065)--(3.805,3.065)--(3.808,3.065)--(3.811,3.065)--(3.814,3.065)--(3.817,3.065)%
  --(3.820,3.065)--(3.822,3.065)--(3.825,3.065)--(3.828,3.065)--(3.831,3.065)--(3.834,3.065)%
  --(3.837,3.065)--(3.840,3.065)--(3.843,3.065)--(3.846,3.065)--(3.849,3.065)--(3.852,3.065)%
  --(3.855,3.065)--(3.858,3.065)--(3.861,3.065)--(3.864,3.065)--(3.867,3.065)--(3.870,3.065)%
  --(3.873,3.065)--(3.875,3.065)--(3.878,3.065)--(3.881,3.065)--(3.884,3.065)--(3.887,3.065)%
  --(3.890,3.065)--(3.893,3.065)--(3.896,3.065)--(3.899,3.065)--(3.902,3.065)--(3.905,3.065)%
  --(3.908,3.065)--(3.911,3.065)--(3.914,3.065)--(3.917,3.065)--(3.920,3.065)--(3.923,3.065)%
  --(3.926,3.065)--(3.929,3.065)--(3.931,3.065)--(3.934,3.065)--(3.937,3.065)--(3.940,3.065)%
  --(3.943,3.065)--(3.946,3.065)--(3.949,3.065)--(3.952,3.065)--(3.955,3.065)--(3.958,3.065)%
  --(3.961,3.065)--(3.964,3.065)--(3.967,3.065)--(3.970,3.065)--(3.973,3.065)--(3.976,3.065)%
  --(3.979,3.065)--(3.982,3.065)--(3.984,3.065)--(3.987,3.065)--(3.990,3.065)--(3.993,3.065)%
  --(3.996,3.065)--(3.999,3.065)--(4.002,3.065)--(4.005,3.065)--(4.008,3.065)--(4.011,3.065)%
  --(4.014,3.065)--(4.017,3.065)--(4.020,3.065)--(4.023,3.065)--(4.026,3.065)--(4.029,3.065)%
  --(4.032,3.065)--(4.035,3.065)--(4.038,3.065)--(4.040,3.065)--(4.043,3.065)--(4.046,3.065)%
  --(4.049,3.065)--(4.052,3.065)--(4.055,3.065)--(4.058,3.065)--(4.061,3.065)--(4.064,3.065)%
  --(4.067,3.065)--(4.070,3.065)--(4.073,3.065)--(4.076,3.065)--(4.079,3.065)--(4.082,3.065)%
  --(4.085,3.065)--(4.088,3.065)--(4.091,3.065)--(4.093,3.065)--(4.096,3.065)--(4.099,3.065)%
  --(4.102,3.065)--(4.105,3.065)--(4.108,3.065)--(4.111,3.065)--(4.114,3.065)--(4.117,3.065)%
  --(4.120,3.065)--(4.123,3.065)--(4.126,3.065)--(4.129,3.065)--(4.132,3.065)--(4.135,3.065)%
  --(4.138,3.065)--(4.141,3.065)--(4.144,3.065)--(4.147,3.065)--(4.149,3.065)--(4.152,3.065)%
  --(4.155,3.065)--(4.158,3.065)--(4.161,3.065)--(4.164,3.065)--(4.167,3.065)--(4.170,3.065)%
  --(4.173,3.065)--(4.176,3.065)--(4.179,3.065)--(4.182,3.065)--(4.185,3.065)--(4.188,3.065)%
  --(4.191,3.065)--(4.194,3.065)--(4.197,3.065)--(4.200,3.065)--(4.202,3.065)--(4.205,3.065)%
  --(4.208,3.065)--(4.211,3.065)--(4.214,3.065)--(4.217,3.065)--(4.220,3.065)--(4.223,3.065)%
  --(4.226,3.065)--(4.229,3.065)--(4.232,3.065)--(4.235,3.065)--(4.238,3.065)--(4.241,3.065)%
  --(4.244,3.065)--(4.247,3.065)--(4.250,3.065)--(4.253,3.065)--(4.256,3.065)--(4.258,3.065)%
  --(4.261,3.065)--(4.264,3.065)--(4.267,3.065)--(4.270,3.065)--(4.273,3.065)--(4.276,3.065)%
  --(4.279,3.065)--(4.282,3.065)--(4.285,3.065)--(4.288,3.065)--(4.291,3.065)--(4.294,3.065)%
  --(4.297,3.065)--(4.300,3.065)--(4.303,3.065)--(4.306,3.065)--(4.309,3.065)--(4.311,3.065)%
  --(4.314,3.065)--(4.317,3.065)--(4.320,3.065)--(4.323,3.065)--(4.326,3.065)--(4.329,3.065)%
  --(4.332,3.065)--(4.335,3.065)--(4.338,3.065)--(4.341,3.065)--(4.344,3.065)--(4.347,3.065)%
  --(4.350,3.065)--(4.353,3.065)--(4.356,3.078)--(4.359,3.078)--(4.362,3.078)--(4.365,3.078)%
  --(4.367,3.078)--(4.370,3.078)--(4.373,3.078)--(4.376,3.078)--(4.379,3.078)--(4.382,3.078)%
  --(4.385,3.078)--(4.388,3.078)--(4.391,3.078)--(4.394,3.078)--(4.397,3.078)--(4.400,3.078)%
  --(4.403,3.078)--(4.406,3.078)--(4.409,3.078)--(4.412,3.078)--(4.415,3.078)--(4.418,3.078)%
  --(4.420,3.078)--(4.423,3.078)--(4.426,3.078)--(4.429,3.078)--(4.432,3.078)--(4.435,3.078)%
  --(4.438,3.078)--(4.441,3.078)--(4.444,3.078)--(4.447,3.078);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.132)--(1.504,0.985)--(4.447,0.985)--(4.447,3.132)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{4.447cm}{3.132cm}}
\end{tikzpicture}
%% gnuplot variables


==> MABS 2011 Arxiv/images/selfObs-scheme.tex <==
% Define a few styles and constants
\tikzstyle{blocvide}= [minimum width=0.2cm, minimum height=0.2cm,text centered]
\tikzstyle{blocdebase}= [draw, text centered,minimum height=0.5cm, rounded corners]

\tikzstyle{simulation}= [draw, dashed, text centered,minimum height=2.3cm, minimum width=8cm, rounded corners]

\tikzstyle{obs} = [blocdebase]

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
    
    \node[obs,minimum height=1cm] (observateur) at (2cm, 2.6cm)  {$obs'$};
    
     \node[blocdebase] (regles) at (4cm, -2.7cm)  {$filter$: set of rules $R$};
     
     \node[blocdebase,minimum height=1cm] (groupe) at (2cm, 0.8cm)  {group $G$};
    
    \node[blocvide]  at (5.5cm, 0.2cm)  {organisational structures};
    
    \node[blocvide] (observation) at (5cm, 2.6cm)  {observation};
    
    \path (observateur) edge (observation) {};
    
     \path (observateur) edge (groupe) {};
     
      \node[blocvide] at (7.5cm, -2.7cm) {$\mathcal{A}$};
    
     \node[blocvide]  at (4cm, -0.5cm){if $R = \top$};
            
    \foreach \x in {1, 2,  3} {
    	\node [circle,draw]  (a) at (\x cm, -1.4cm){};
	\path (a) edge [->]  node {} (groupe);
	\path (regles) edge [->] node {} (a);
    }
    
     \foreach \x in { 4, 5 ,6, 7} {
    	\node [circle,draw]  (a) at (\x cm, -1.4cm){};
	\path (regles) edge  [->] node {} (a);
    }
		
	\begin{pgfonlayer}{background}
		\node[simulation] at (4cm, -2cm){};
		\node[simulation, minimum height=1.8cm] at (4cm, 0.8cm){};
   	 \end{pgfonlayer}
		
    
\end{tikzpicture}

==> images/bestObs.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Mar 18 jan 10:15:06 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.778,0.985);
\draw[gp path] (11.947,0.985)--(11.857,0.985);
\draw[gp path] (1.688,1.460)--(1.778,1.460);
\draw[gp path] (11.947,1.460)--(11.857,1.460);
\draw[gp path] (1.688,1.703)--(1.778,1.703);
\draw[gp path] (11.947,1.703)--(11.857,1.703);
\draw[gp path] (1.688,1.819)--(1.868,1.819);
\draw[gp path] (11.947,1.819)--(11.767,1.819);
\node[gp node right] at (1.504,1.819) { 1};
\draw[gp path] (1.688,2.178)--(1.778,2.178);
\draw[gp path] (11.947,2.178)--(11.857,2.178);
\draw[gp path] (1.688,2.652)--(1.778,2.652);
\draw[gp path] (11.947,2.652)--(11.857,2.652);
\draw[gp path] (1.688,2.896)--(1.778,2.896);
\draw[gp path] (11.947,2.896)--(11.857,2.896);
\draw[gp path] (1.688,3.011)--(1.868,3.011);
\draw[gp path] (11.947,3.011)--(11.767,3.011);
\node[gp node right] at (1.504,3.011) { 10};
\draw[gp path] (1.688,3.371)--(1.778,3.371);
\draw[gp path] (11.947,3.371)--(11.857,3.371);
\draw[gp path] (1.688,3.845)--(1.778,3.845);
\draw[gp path] (11.947,3.845)--(11.857,3.845);
\draw[gp path] (1.688,4.089)--(1.778,4.089);
\draw[gp path] (11.947,4.089)--(11.857,4.089);
\draw[gp path] (1.688,4.204)--(1.868,4.204);
\draw[gp path] (11.947,4.204)--(11.767,4.204);
\node[gp node right] at (1.504,4.204) { 100};
\draw[gp path] (1.688,4.563)--(1.778,4.563);
\draw[gp path] (11.947,4.563)--(11.857,4.563);
\draw[gp path] (1.688,5.038)--(1.778,5.038);
\draw[gp path] (11.947,5.038)--(11.857,5.038);
\draw[gp path] (1.688,5.281)--(1.778,5.281);
\draw[gp path] (11.947,5.281)--(11.857,5.281);
\draw[gp path] (1.688,5.397)--(1.868,5.397);
\draw[gp path] (11.947,5.397)--(11.767,5.397);
\node[gp node right] at (1.504,5.397) { 1000};
\draw[gp path] (1.688,5.756)--(1.778,5.756);
\draw[gp path] (11.947,5.756)--(11.857,5.756);
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,5.756)--(1.688,5.576);
\node[gp node center] at (1.688,0.677) { 2000};
\draw[gp path] (2.828,0.985)--(2.828,1.165);
\draw[gp path] (2.828,5.756)--(2.828,5.576);
\node[gp node center] at (2.828,0.677) { 4000};
\draw[gp path] (3.968,0.985)--(3.968,1.165);
\draw[gp path] (3.968,5.756)--(3.968,5.576);
\node[gp node center] at (3.968,0.677) { 6000};
\draw[gp path] (5.108,0.985)--(5.108,1.165);
\draw[gp path] (5.108,5.756)--(5.108,5.576);
\node[gp node center] at (5.108,0.677) { 8000};
\draw[gp path] (6.248,0.985)--(6.248,1.165);
\draw[gp path] (6.248,5.756)--(6.248,5.576);
\node[gp node center] at (6.248,0.677) { 10000};
\draw[gp path] (7.387,0.985)--(7.387,1.165);
\draw[gp path] (7.387,5.756)--(7.387,5.576);
\node[gp node center] at (7.387,0.677) { 12000};
\draw[gp path] (8.527,0.985)--(8.527,1.165);
\draw[gp path] (8.527,5.756)--(8.527,5.576);
\node[gp node center] at (8.527,0.677) { 14000};
\draw[gp path] (9.667,0.985)--(9.667,1.165);
\draw[gp path] (9.667,5.756)--(9.667,5.576);
\node[gp node center] at (9.667,0.677) { 16000};
\draw[gp path] (10.807,0.985)--(10.807,1.165);
\draw[gp path] (10.807,5.756)--(10.807,5.576);
\node[gp node center] at (10.807,0.677) { 18000};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,5.756)--(11.947,5.576);
\node[gp node center] at (11.947,0.677) { 20000};
\draw[gp path] (1.688,5.756)--(1.688,0.985)--(11.947,0.985)--(11.947,5.756)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.370) {CPU time (s)};
\node[gp node center] at (6.817,0.215) {Number of agents};
\node[gp node right] at (5.534,5.379) {no observation};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (5.718,5.379)--(6.634,5.379);
\draw[gp path] (1.688,1.344)--(2.258,1.798)--(2.828,1.741)--(3.398,1.970)--(3.968,1.955)%
  --(4.538,2.117)--(5.108,2.140)--(5.678,2.276)--(6.248,2.318)--(6.818,2.440)--(7.387,2.476)%
  --(7.957,2.581)--(8.527,2.623)--(9.097,2.709)--(9.667,2.760)--(10.237,2.830)--(10.807,2.889)%
  --(11.377,2.936)--(11.947,2.998);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.688,1.344)}
\gppoint{gp mark 1}{(2.258,1.798)}
\gppoint{gp mark 1}{(2.828,1.741)}
\gppoint{gp mark 1}{(3.398,1.970)}
\gppoint{gp mark 1}{(3.968,1.955)}
\gppoint{gp mark 1}{(4.538,2.117)}
\gppoint{gp mark 1}{(5.108,2.140)}
\gppoint{gp mark 1}{(5.678,2.276)}
\gppoint{gp mark 1}{(6.248,2.318)}
\gppoint{gp mark 1}{(6.818,2.440)}
\gppoint{gp mark 1}{(7.387,2.476)}
\gppoint{gp mark 1}{(7.957,2.581)}
\gppoint{gp mark 1}{(8.527,2.623)}
\gppoint{gp mark 1}{(9.097,2.709)}
\gppoint{gp mark 1}{(9.667,2.760)}
\gppoint{gp mark 1}{(10.237,2.830)}
\gppoint{gp mark 1}{(10.807,2.889)}
\gppoint{gp mark 1}{(11.377,2.936)}
\gppoint{gp mark 1}{(11.947,2.998)}
\gppoint{gp mark 1}{(6.176,5.379)}
\gpcolor{gp lt color border}
\node[gp node right] at (5.534,5.071) {brute-force observation};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.718,5.071)--(6.634,5.071);
\draw[gp path] (1.688,0.985)--(1.688,2.337)--(2.828,2.907)--(3.968,3.446)--(5.108,3.868)%
  --(6.248,4.201)--(7.387,4.486)--(8.527,4.756)--(9.667,4.962)--(10.807,5.165)--(11.947,5.332);
\gppoint{gp mark 2}{(1.688,2.337)}
\gppoint{gp mark 2}{(2.828,2.907)}
\gppoint{gp mark 2}{(3.968,3.446)}
\gppoint{gp mark 2}{(5.108,3.868)}
\gppoint{gp mark 2}{(6.248,4.201)}
\gppoint{gp mark 2}{(7.387,4.486)}
\gppoint{gp mark 2}{(8.527,4.756)}
\gppoint{gp mark 2}{(9.667,4.962)}
\gppoint{gp mark 2}{(10.807,5.165)}
\gppoint{gp mark 2}{(11.947,5.332)}
\gppoint{gp mark 2}{(6.176,5.071)}
\gpcolor{gp lt color border}
\node[gp node right] at (5.534,4.763) {filtrated observation};
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (5.718,4.763)--(6.634,4.763);
\draw[gp path] (1.688,1.649)--(2.258,2.069)--(2.828,2.157)--(3.398,2.443)--(3.968,2.600)%
  --(4.538,2.809)--(5.108,2.939)--(5.678,3.114)--(6.248,3.244)--(6.818,3.398)--(7.387,3.512)%
  --(7.957,3.614)--(8.527,3.738)--(9.097,3.849)--(9.667,3.953)--(10.237,3.973)--(10.807,3.983)%
  --(11.377,3.993)--(11.947,4.004);
\gppoint{gp mark 3}{(1.688,1.649)}
\gppoint{gp mark 3}{(2.258,2.069)}
\gppoint{gp mark 3}{(2.828,2.157)}
\gppoint{gp mark 3}{(3.398,2.443)}
\gppoint{gp mark 3}{(3.968,2.600)}
\gppoint{gp mark 3}{(4.538,2.809)}
\gppoint{gp mark 3}{(5.108,2.939)}
\gppoint{gp mark 3}{(5.678,3.114)}
\gppoint{gp mark 3}{(6.248,3.244)}
\gppoint{gp mark 3}{(6.818,3.398)}
\gppoint{gp mark 3}{(7.387,3.512)}
\gppoint{gp mark 3}{(7.957,3.614)}
\gppoint{gp mark 3}{(8.527,3.738)}
\gppoint{gp mark 3}{(9.097,3.849)}
\gppoint{gp mark 3}{(9.667,3.953)}
\gppoint{gp mark 3}{(10.237,3.973)}
\gppoint{gp mark 3}{(10.807,3.983)}
\gppoint{gp mark 3}{(11.377,3.993)}
\gppoint{gp mark 3}{(11.947,4.004)}
\gppoint{gp mark 3}{(6.176,4.763)}
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,5.756)--(1.688,0.985)--(11.947,0.985)--(11.947,5.756)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{11.947cm}{5.756cm}}
\end{tikzpicture}
%% gnuplot variables


==> images/bilanObservation.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Lun  3 jan 14:31:44 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\node[gp node left] at (4.979,2.575) {A};
\node[gp node left] at (4.132,5.924) {B};
\node[gp node left] at (8.367,3.970) {C};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (2.015,3.020)--(2.486,3.085)--(2.956,3.150)--(3.427,3.245)--(3.898,3.340)%
  --(4.321,3.470)--(4.745,3.599)--(4.792,3.653)--(4.839,3.706)--(4.960,3.963)--(5.080,4.219)%
  --(5.226,4.529)--(5.373,4.839)--(5.519,5.149)--(5.665,5.459)--(5.722,5.581)--(5.780,5.703)%
  --(5.840,5.891)--(5.900,6.079)--(5.999,6.389)--(6.098,6.699)--(6.197,7.009)--(6.295,7.320);
\draw[gp path] (2.015,3.020)--(2.486,3.085)--(2.956,3.150)--(3.427,3.245)--(3.898,3.340)%
  --(4.321,3.470)--(4.745,3.599)--(4.792,3.653)--(4.839,3.706)--(4.960,3.963)--(5.080,4.219)%
  --(5.226,4.529)--(5.373,4.839)--(5.519,5.149)--(5.665,5.459)--(5.722,5.581)--(5.780,5.703)%
  --(5.840,5.891)--(5.900,6.079)--(5.999,6.389)--(6.098,6.699)--(6.197,7.009)--(6.295,7.320);
\draw[gp path] (8.091,1.738)--(7.979,2.049)--(7.868,2.359)--(7.765,2.479)--(7.661,2.600)%
  --(7.416,2.789)--(7.170,2.979)--(6.945,3.071)--(6.720,3.163)--(6.250,3.291)--(5.780,3.418)%
  --(5.309,3.503)--(4.839,3.587)--(4.827,3.593)--(4.815,3.599)--(4.827,3.617)--(4.839,3.636)%
  --(4.960,3.928)--(5.080,4.219)--(5.226,4.529)--(5.373,4.839)--(5.519,5.149)--(5.665,5.459)%
  --(5.722,5.581)--(5.780,5.703)--(5.840,5.891)--(5.900,6.079)--(5.999,6.389)--(6.098,6.699)%
  --(6.197,7.009)--(6.295,7.320);
\draw[gp path] (8.091,1.738)--(7.979,2.049)--(7.868,2.359)--(7.765,2.479)--(7.661,2.600)%
  --(7.416,2.789)--(7.170,2.979)--(6.945,3.071)--(6.720,3.163)--(6.250,3.291)--(5.780,3.418)%
  --(5.309,3.503)--(4.839,3.587)--(4.827,3.593)--(4.815,3.599)--(4.827,3.617)--(4.839,3.636)%
  --(4.960,3.928)--(5.080,4.219)--(5.226,4.529)--(5.373,4.839)--(5.519,5.149)--(5.665,5.459)%
  --(5.722,5.581)--(5.780,5.703)--(5.840,5.891)--(5.900,6.079)--(5.999,6.389)--(6.098,6.699)%
  --(6.197,7.009)--(6.295,7.320);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.014,7.320)--(2.014,1.737)--(10.485,1.737)--(10.485,7.320)--cycle;
\draw[gp path] (2.015,1.738)--(2.015,1.972);
\node[gp node center] at (2.015,1.338) { 0};
\draw[gp path] (2.015,7.320)--(2.015,7.086);
\draw[gp path] (4.133,1.738)--(4.133,1.972);
\node[gp node center] at (4.133,1.338) { 5000};
\draw[gp path] (4.133,7.320)--(4.133,7.086);
\draw[gp path] (6.250,1.738)--(6.250,1.972);
\node[gp node center] at (6.250,1.338) { 10000};
\draw[gp path] (6.250,7.320)--(6.250,7.086);
\draw[gp path] (8.367,1.738)--(8.367,1.972);
\node[gp node center] at (8.367,1.338) { 15000};
\draw[gp path] (8.367,7.320)--(8.367,7.086);
\draw[gp path] (10.485,1.738)--(10.485,1.972);
\node[gp node center] at (10.485,1.338) { 20000};
\draw[gp path] (10.485,7.320)--(10.485,7.086);
\node[gp node center] at (6.250,0.876) {$N$};
\draw[gp path] (2.015,1.738)--(2.249,1.738);
\node[gp node right] at (1.776,1.738) { 0};
\draw[gp path] (10.485,1.738)--(10.251,1.738);
\draw[gp path] (2.015,2.855)--(2.249,2.855);
\node[gp node right] at (1.776,2.855) { 0.2};
\draw[gp path] (10.485,2.855)--(10.251,2.855);
\draw[gp path] (2.015,3.971)--(2.249,3.971);
\node[gp node right] at (1.776,3.971) { 0.4};
\draw[gp path] (10.485,3.971)--(10.251,3.971);
\draw[gp path] (2.015,5.087)--(2.249,5.087);
\node[gp node right] at (1.776,5.087) { 0.6};
\draw[gp path] (10.485,5.087)--(10.251,5.087);
\draw[gp path] (2.015,6.203)--(2.249,6.203);
\node[gp node right] at (1.776,6.203) { 0.8};
\draw[gp path] (10.485,6.203)--(10.251,6.203);
\draw[gp path] (2.015,7.320)--(2.249,7.320);
\node[gp node right] at (1.776,7.320) { 1};
\draw[gp path] (10.485,7.320)--(10.251,7.320);
\node[gp node center] at (0.581,4.529) {$\frac{E(Z)}{N}$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.014cm}{1.737cm}}{\pgfpoint{10.485cm}{7.320cm}}
\draw[gp path] (2.014,7.320)--(2.014,1.737)--(10.485,1.737)--(10.485,7.320)--cycle;
\end{tikzpicture}
%% gnuplot variables


==> images/bruteforce-scheme.tex <==
% Define a few styles and constants
\tikzstyle{blocvide}= [minimum width=0.2cm, minimum height=0.2cm,text centered]
\tikzstyle{blocdebase}= [draw, text centered,minimum height=1cm, rounded corners]

\tikzstyle{simulation}= [draw, dashed, text centered,minimum height=2cm, minimum width=8cm, rounded corners]

\tikzstyle{obs} = [blocdebase]

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
    
    \node[obs] (observateur) at (4cm, 0cm)  {observer};
    
    \node[blocvide] (observation) at (7cm, 0cm)  {observation};
    
    \path (observateur) edge (observation) {};
    
    \node[blocvide] at (4cm, -2.5cm) {simulation agents};
    
    \foreach \x in {1, 2, 3, 4, 5, 6, 7} {
    	\node [circle,draw]  (a) at (\x cm, -2cm){};
	\path (a) edge [<-]  node {} (observateur);
    }
		
	\begin{pgfonlayer}{background}
		\node[simulation] at (4cm, -2cm){};
   	 \end{pgfonlayer}
		
    
\end{tikzpicture}

==> images/fig1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Lun  3 jan 14:19:35 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.778,0.985);
\draw[gp path] (11.947,0.985)--(11.857,0.985);
\draw[gp path] (1.688,1.460)--(1.778,1.460);
\draw[gp path] (11.947,1.460)--(11.857,1.460);
\draw[gp path] (1.688,1.703)--(1.778,1.703);
\draw[gp path] (11.947,1.703)--(11.857,1.703);
\draw[gp path] (1.688,1.819)--(1.868,1.819);
\draw[gp path] (11.947,1.819)--(11.767,1.819);
\node[gp node right] at (1.504,1.819) { 1};
\draw[gp path] (1.688,2.178)--(1.778,2.178);
\draw[gp path] (11.947,2.178)--(11.857,2.178);
\draw[gp path] (1.688,2.652)--(1.778,2.652);
\draw[gp path] (11.947,2.652)--(11.857,2.652);
\draw[gp path] (1.688,2.896)--(1.778,2.896);
\draw[gp path] (11.947,2.896)--(11.857,2.896);
\draw[gp path] (1.688,3.011)--(1.868,3.011);
\draw[gp path] (11.947,3.011)--(11.767,3.011);
\node[gp node right] at (1.504,3.011) { 10};
\draw[gp path] (1.688,3.371)--(1.778,3.371);
\draw[gp path] (11.947,3.371)--(11.857,3.371);
\draw[gp path] (1.688,3.845)--(1.778,3.845);
\draw[gp path] (11.947,3.845)--(11.857,3.845);
\draw[gp path] (1.688,4.089)--(1.778,4.089);
\draw[gp path] (11.947,4.089)--(11.857,4.089);
\draw[gp path] (1.688,4.204)--(1.868,4.204);
\draw[gp path] (11.947,4.204)--(11.767,4.204);
\node[gp node right] at (1.504,4.204) { 100};
\draw[gp path] (1.688,4.563)--(1.778,4.563);
\draw[gp path] (11.947,4.563)--(11.857,4.563);
\draw[gp path] (1.688,5.038)--(1.778,5.038);
\draw[gp path] (11.947,5.038)--(11.857,5.038);
\draw[gp path] (1.688,5.281)--(1.778,5.281);
\draw[gp path] (11.947,5.281)--(11.857,5.281);
\draw[gp path] (1.688,5.397)--(1.868,5.397);
\draw[gp path] (11.947,5.397)--(11.767,5.397);
\node[gp node right] at (1.504,5.397) { 1000};
\draw[gp path] (1.688,5.756)--(1.778,5.756);
\draw[gp path] (11.947,5.756)--(11.857,5.756);
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,5.756)--(1.688,5.576);
\node[gp node center] at (1.688,0.677) { 2000};
\draw[gp path] (2.828,0.985)--(2.828,1.165);
\draw[gp path] (2.828,5.756)--(2.828,5.576);
\node[gp node center] at (2.828,0.677) { 4000};
\draw[gp path] (3.968,0.985)--(3.968,1.165);
\draw[gp path] (3.968,5.756)--(3.968,5.576);
\node[gp node center] at (3.968,0.677) { 6000};
\draw[gp path] (5.108,0.985)--(5.108,1.165);
\draw[gp path] (5.108,5.756)--(5.108,5.576);
\node[gp node center] at (5.108,0.677) { 8000};
\draw[gp path] (6.248,0.985)--(6.248,1.165);
\draw[gp path] (6.248,5.756)--(6.248,5.576);
\node[gp node center] at (6.248,0.677) { 10000};
\draw[gp path] (7.387,0.985)--(7.387,1.165);
\draw[gp path] (7.387,5.756)--(7.387,5.576);
\node[gp node center] at (7.387,0.677) { 12000};
\draw[gp path] (8.527,0.985)--(8.527,1.165);
\draw[gp path] (8.527,5.756)--(8.527,5.576);
\node[gp node center] at (8.527,0.677) { 14000};
\draw[gp path] (9.667,0.985)--(9.667,1.165);
\draw[gp path] (9.667,5.756)--(9.667,5.576);
\node[gp node center] at (9.667,0.677) { 16000};
\draw[gp path] (10.807,0.985)--(10.807,1.165);
\draw[gp path] (10.807,5.756)--(10.807,5.576);
\node[gp node center] at (10.807,0.677) { 18000};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,5.756)--(11.947,5.576);
\node[gp node center] at (11.947,0.677) { 20000};
\draw[gp path] (1.688,5.756)--(1.688,0.985)--(11.947,0.985)--(11.947,5.756)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.370) {CPU time (s)};
\node[gp node center] at (6.817,0.215) {Number of agents};
\node[gp node right] at (5.534,5.379) {no observation};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (5.718,5.379)--(6.634,5.379);
\draw[gp path] (1.688,1.344)--(2.258,1.798)--(2.828,1.741)--(3.398,1.970)--(3.968,1.955)%
  --(4.538,2.117)--(5.108,2.140)--(5.678,2.276)--(6.248,2.318)--(6.818,2.440)--(7.387,2.476)%
  --(7.957,2.581)--(8.527,2.623)--(9.097,2.709)--(9.667,2.760)--(10.237,2.830)--(10.807,2.889)%
  --(11.377,2.936)--(11.947,2.998);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.688,1.344)}
\gppoint{gp mark 1}{(2.258,1.798)}
\gppoint{gp mark 1}{(2.828,1.741)}
\gppoint{gp mark 1}{(3.398,1.970)}
\gppoint{gp mark 1}{(3.968,1.955)}
\gppoint{gp mark 1}{(4.538,2.117)}
\gppoint{gp mark 1}{(5.108,2.140)}
\gppoint{gp mark 1}{(5.678,2.276)}
\gppoint{gp mark 1}{(6.248,2.318)}
\gppoint{gp mark 1}{(6.818,2.440)}
\gppoint{gp mark 1}{(7.387,2.476)}
\gppoint{gp mark 1}{(7.957,2.581)}
\gppoint{gp mark 1}{(8.527,2.623)}
\gppoint{gp mark 1}{(9.097,2.709)}
\gppoint{gp mark 1}{(9.667,2.760)}
\gppoint{gp mark 1}{(10.237,2.830)}
\gppoint{gp mark 1}{(10.807,2.889)}
\gppoint{gp mark 1}{(11.377,2.936)}
\gppoint{gp mark 1}{(11.947,2.998)}
\gppoint{gp mark 1}{(6.176,5.379)}
\gpcolor{gp lt color border}
\node[gp node right] at (5.534,5.071) {indirect observation};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.718,5.071)--(6.634,5.071);
\draw[gp path] (1.688,1.500)--(2.258,1.849)--(2.828,1.829)--(3.398,2.049)--(3.968,2.049)%
  --(4.538,2.227)--(5.108,2.236)--(5.678,2.395)--(6.248,2.421)--(6.818,2.547)--(7.387,2.586)%
  --(7.957,2.696)--(8.527,2.733)--(9.097,2.827)--(9.667,2.865)--(10.237,2.946)--(10.807,2.986)%
  --(11.377,3.060)--(11.947,3.098);
\gppoint{gp mark 2}{(1.688,1.500)}
\gppoint{gp mark 2}{(2.258,1.849)}
\gppoint{gp mark 2}{(2.828,1.829)}
\gppoint{gp mark 2}{(3.398,2.049)}
\gppoint{gp mark 2}{(3.968,2.049)}
\gppoint{gp mark 2}{(4.538,2.227)}
\gppoint{gp mark 2}{(5.108,2.236)}
\gppoint{gp mark 2}{(5.678,2.395)}
\gppoint{gp mark 2}{(6.248,2.421)}
\gppoint{gp mark 2}{(6.818,2.547)}
\gppoint{gp mark 2}{(7.387,2.586)}
\gppoint{gp mark 2}{(7.957,2.696)}
\gppoint{gp mark 2}{(8.527,2.733)}
\gppoint{gp mark 2}{(9.097,2.827)}
\gppoint{gp mark 2}{(9.667,2.865)}
\gppoint{gp mark 2}{(10.237,2.946)}
\gppoint{gp mark 2}{(10.807,2.986)}
\gppoint{gp mark 2}{(11.377,3.060)}
\gppoint{gp mark 2}{(11.947,3.098)}
\gppoint{gp mark 2}{(6.176,5.071)}
\gpcolor{gp lt color border}
\node[gp node right] at (5.534,4.763) {brute-force observation};
\gpcolor{gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (5.718,4.763)--(6.634,4.763);
\draw[gp path] (1.688,0.985)--(1.688,2.337)--(2.828,2.907)--(3.968,3.446)--(5.108,3.868)%
  --(6.248,4.201)--(7.387,4.486)--(8.527,4.756)--(9.667,4.962)--(10.807,5.165)--(11.947,5.332);
\gppoint{gp mark 3}{(1.688,2.337)}
\gppoint{gp mark 3}{(2.828,2.907)}
\gppoint{gp mark 3}{(3.968,3.446)}
\gppoint{gp mark 3}{(5.108,3.868)}
\gppoint{gp mark 3}{(6.248,4.201)}
\gppoint{gp mark 3}{(7.387,4.486)}
\gppoint{gp mark 3}{(8.527,4.756)}
\gppoint{gp mark 3}{(9.667,4.962)}
\gppoint{gp mark 3}{(10.807,5.165)}
\gppoint{gp mark 3}{(11.947,5.332)}
\gppoint{gp mark 3}{(6.176,4.763)}
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,5.756)--(1.688,0.985)--(11.947,0.985)--(11.947,5.756)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{11.947cm}{5.756cm}}
\end{tikzpicture}
%% gnuplot variables


==> images/filtering-scheme.tex <==
% Define a few styles and constants
\tikzstyle{blocvide}= [minimum width=0.2cm, minimum height=0.2cm,text centered]
\tikzstyle{blocdebase}= [draw, text centered,minimum height=1cm, rounded corners]

\tikzstyle{simulation}= [draw, dashed, text centered,minimum height=2.4cm, minimum width=8cm, rounded corners]

\tikzstyle{obs} = [blocdebase]

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
    
    \node[obs] (observateur) at (2cm, 0cm)  {$obs'$};
    
    \node[blocvide] (observation) at (5cm, 0cm)  {observation};
    
    \path (observateur) edge (observation) {};
  
    
    \node[blocvide] at (6cm, -2.7cm) {$\mathcal{A}$};
    \node[blocvide] at (2cm, -2.7cm) {$\mathcal{A}'$};
    
    \foreach \x in {1, 2,  3} {
    	\node [circle,draw]  (a) at (\x cm, -2cm){};
	\path (a) edge [<-]  node {} (observateur);
    }
    
     \foreach \x in {4, 5, 6, 7} {
    	\node [circle,draw]  (a) at (\x cm, -2cm){};
    }
		
	\begin{pgfonlayer}{background}
		\node[simulation] (A) at (4cm, -2cm){};
		\node[simulation, minimum height=2cm, minimum width=3cm] (Ap) at (2cm, -2cm){};
   	 \end{pgfonlayer}

	 	\draw [->,out=180] (A.west)+(0cm,-0.5cm) .. controls  +(-2cm,-0.5cm) and  +(-2cm,0.2cm) ..  (Ap.west);	

		
	\node[blocvide] (filter) at (-0.6cm,-1.7cm) {$filter$};
    
\end{tikzpicture}

==> images/naiveVSSample.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Lun  3 jan 15:04:52 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.800,2.277)--(5.058,4.137);
\draw[gp path] (10.700,3.063)--(5.058,4.137);
\draw[gp path] (1.800,2.277)--(1.800,5.995);
\draw[gp path] (5.058,4.137)--(5.058,7.726);
\draw[gp path] (10.700,3.063)--(10.700,4.767);
\draw[gp path] (1.800,2.277)--(1.937,2.355);
\node[gp node center] at (1.660,1.929) { 0};
\draw[gp path] (5.058,4.137)--(4.921,4.059);
\draw[gp path] (3.211,2.009)--(3.347,2.087);
\node[gp node center] at (3.071,1.660) { 5000};
\draw[gp path] (6.468,3.868)--(6.331,3.790);
\draw[gp path] (4.622,1.740)--(4.758,1.818);
\node[gp node center] at (4.482,1.392) { 10000};
\draw[gp path] (7.878,3.600)--(7.742,3.522);
\draw[gp path] (6.032,1.472)--(6.169,1.550);
\node[gp node center] at (5.893,1.124) { 15000};
\draw[gp path] (9.289,3.331)--(9.153,3.254);
\draw[gp path] (7.442,1.204)--(7.579,1.282);
\node[gp node center] at (7.302,0.855) { 20000};
\draw[gp path] (10.700,3.063)--(10.563,2.985);
\draw[gp path] (7.804,1.410)--(7.648,1.440);
\node[gp node center] at (8.331,1.360) { 0.2};
\draw[gp path] (2.162,2.484)--(2.318,2.454);
\draw[gp path] (8.528,1.824)--(8.372,1.853);
\node[gp node center] at (9.055,1.773) { 0.4};
\draw[gp path] (2.886,2.897)--(3.042,2.867);
\draw[gp path] (9.252,2.237)--(9.096,2.266);
\node[gp node center] at (9.779,2.186) { 0.6};
\draw[gp path] (3.610,3.310)--(3.766,3.281);
\draw[gp path] (9.976,2.650)--(9.820,2.680);
\node[gp node center] at (10.503,2.599) { 0.8};
\draw[gp path] (4.334,3.723)--(4.490,3.694);
\draw[gp path] (10.700,3.063)--(10.544,3.093);
\node[gp node center] at (11.227,3.012) { 1};
\draw[gp path] (5.058,4.137)--(5.214,4.107);
\draw[gp path] (1.800,3.517)--(1.980,3.517);
\node[gp node right] at (1.440,3.517) {-1000};
\draw[gp path] (1.800,3.930)--(1.980,3.930);
\node[gp node right] at (1.440,3.930) {-800};
\draw[gp path] (1.800,4.343)--(1.980,4.343);
\node[gp node right] at (1.440,4.343) {-600};
\draw[gp path] (1.800,4.755)--(1.980,4.755);
\node[gp node right] at (1.440,4.755) {-400};
\draw[gp path] (1.800,5.169)--(1.980,5.169);
\node[gp node right] at (1.440,5.169) {-200};
\draw[gp path] (1.800,5.582)--(1.980,5.582);
\node[gp node right] at (1.440,5.582) { 0};
\draw[gp path] (1.800,5.995)--(1.980,5.995);
\node[gp node right] at (1.440,5.995) { 200};
\node[gp node center,rotate=90] at (0.150,5.375) {CPU time (s)};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.799,5.640)--(1.856,5.636)--(1.913,5.623)--(1.970,5.610)--(2.027,5.596)%
  --(2.084,5.583)--(2.141,5.570)--(2.198,5.556)--(2.255,5.543)--(2.312,5.529)--(2.369,5.515)%
  --(2.426,5.501)--(2.483,5.487)--(2.540,5.473)--(2.597,5.459)--(2.654,5.445)--(2.711,5.430)%
  --(2.768,5.416)--(2.825,5.401)--(2.882,5.386)--(2.939,5.371)--(2.996,5.356)--(3.053,5.341)%
  --(3.110,5.325)--(3.167,5.310)--(3.224,5.294)--(3.281,5.278)--(3.338,5.262)--(3.395,5.245)%
  --(3.452,5.229)--(3.509,5.212)--(3.566,5.195)--(3.623,5.178)--(3.680,5.160)--(3.737,5.143)%
  --(3.794,5.125)--(3.851,5.107)--(3.908,5.088)--(3.965,5.070)--(4.022,5.051)--(4.079,5.031)%
  --(4.136,5.012)--(4.193,4.992)--(4.250,4.972)--(4.307,4.951)--(4.364,4.930)--(4.421,4.909)%
  --(4.478,4.887)--(4.535,4.865)--(4.592,4.843)--(4.649,4.820)--(4.706,4.797)--(4.763,4.773)%
  --(4.820,4.749)--(4.877,4.724)--(4.934,4.699)--(4.991,4.673)--(5.048,4.647)--(5.105,4.620)%
  --(5.162,4.593)--(5.219,4.565)--(5.276,4.537)--(5.333,4.507)--(5.390,4.477)--(5.447,4.447)%
  --(5.504,4.416)--(5.561,4.384)--(5.618,4.351)--(5.675,4.318)--(5.732,4.283)--(5.789,4.248)%
  --(5.846,4.212)--(5.903,4.175)--(5.960,4.137)--(6.017,4.098)--(6.074,4.058)--(6.131,4.017)%
  --(6.188,3.975)--(6.245,3.932)--(6.302,3.888)--(6.359,3.842)--(6.416,3.796)--(6.473,3.748)%
  --(6.530,3.698)--(6.587,3.647)--(6.644,3.595)--(6.701,3.542)--(6.758,3.486)--(6.815,3.429)%
  --(6.872,3.371)--(6.929,3.311)--(6.986,3.249)--(7.043,3.185)--(7.100,3.119)--(7.157,3.052)%
  --(7.214,2.982)--(7.271,2.910)--(7.328,2.836)--(7.385,2.760)--(7.442,2.681);
\draw[gp path] (2.161,5.872)--(2.218,5.867)--(2.275,5.854)--(2.332,5.841)--(2.389,5.828)%
  --(2.446,5.815)--(2.503,5.801)--(2.560,5.788)--(2.617,5.774)--(2.674,5.761)--(2.731,5.747)%
  --(2.788,5.733)--(2.845,5.719)--(2.902,5.705)--(2.959,5.691)--(3.016,5.676)--(3.073,5.662)%
  --(3.130,5.647)--(3.187,5.633)--(3.244,5.618)--(3.301,5.603)--(3.358,5.588)--(3.415,5.572)%
  --(3.472,5.557)--(3.529,5.541)--(3.586,5.526)--(3.643,5.510)--(3.700,5.493)--(3.757,5.477)%
  --(3.814,5.460)--(3.871,5.444)--(3.928,5.427)--(3.985,5.410)--(4.042,5.392)--(4.099,5.374)%
  --(4.156,5.357)--(4.213,5.338)--(4.270,5.320)--(4.327,5.301)--(4.384,5.282)--(4.441,5.263)%
  --(4.498,5.243)--(4.555,5.224)--(4.612,5.203)--(4.669,5.183)--(4.726,5.162)--(4.783,5.141)%
  --(4.840,5.119)--(4.897,5.097)--(4.954,5.075)--(5.011,5.052)--(5.068,5.028)--(5.125,5.005)%
  --(5.182,4.981)--(5.239,4.956)--(5.296,4.931)--(5.353,4.905)--(5.410,4.879)--(5.467,4.852)%
  --(5.524,4.825)--(5.581,4.797)--(5.638,4.768)--(5.695,4.739)--(5.752,4.709)--(5.809,4.679)%
  --(5.866,4.647)--(5.923,4.615)--(5.980,4.583)--(6.037,4.549)--(6.094,4.515)--(6.151,4.480)%
  --(6.208,4.444)--(6.265,4.407)--(6.322,4.369)--(6.379,4.330)--(6.436,4.290)--(6.493,4.249)%
  --(6.550,4.207)--(6.607,4.164)--(6.664,4.120)--(6.721,4.074)--(6.778,4.027)--(6.835,3.979)%
  --(6.892,3.930)--(6.949,3.879)--(7.006,3.827)--(7.063,3.773)--(7.120,3.718)--(7.177,3.661)%
  --(7.234,3.603)--(7.291,3.543)--(7.348,3.481)--(7.405,3.417)--(7.462,3.351)--(7.519,3.283)%
  --(7.576,3.214)--(7.633,3.142)--(7.690,3.068)--(7.747,2.991)--(7.804,2.913);
\draw[gp path] (2.523,6.104)--(2.580,6.099)--(2.637,6.086)--(2.694,6.073)--(2.751,6.060)%
  --(2.808,6.047)--(2.865,6.033)--(2.922,6.020)--(2.979,6.006)--(3.036,5.992)--(3.093,5.979)%
  --(3.150,5.965)--(3.207,5.951)--(3.264,5.937)--(3.321,5.923)--(3.378,5.908)--(3.435,5.894)%
  --(3.492,5.879)--(3.549,5.864)--(3.606,5.850)--(3.663,5.835)--(3.720,5.819)--(3.777,5.804)%
  --(3.834,5.789)--(3.891,5.773)--(3.948,5.757)--(4.005,5.741)--(4.062,5.725)--(4.119,5.709)%
  --(4.176,5.692)--(4.233,5.675)--(4.290,5.659)--(4.347,5.641)--(4.404,5.624)--(4.461,5.606)%
  --(4.518,5.588)--(4.575,5.570)--(4.632,5.552)--(4.689,5.533)--(4.746,5.514)--(4.803,5.495)%
  --(4.860,5.475)--(4.917,5.455)--(4.974,5.435)--(5.031,5.415)--(5.088,5.394)--(5.145,5.372)%
  --(5.202,5.351)--(5.259,5.329)--(5.316,5.306)--(5.373,5.283)--(5.430,5.260)--(5.487,5.237)%
  --(5.544,5.212)--(5.601,5.188)--(5.658,5.162)--(5.715,5.137)--(5.772,5.111)--(5.829,5.084)%
  --(5.886,5.056)--(5.943,5.029)--(6.000,5.000)--(6.057,4.971)--(6.114,4.941)--(6.171,4.910)%
  --(6.228,4.879)--(6.285,4.847)--(6.342,4.815)--(6.399,4.781)--(6.456,4.747)--(6.513,4.711)%
  --(6.570,4.675)--(6.627,4.638)--(6.684,4.601)--(6.741,4.562)--(6.798,4.522)--(6.855,4.481)%
  --(6.912,4.439)--(6.969,4.396)--(7.026,4.351)--(7.083,4.306)--(7.140,4.259)--(7.197,4.211)%
  --(7.254,4.162)--(7.311,4.111)--(7.368,4.059)--(7.425,4.005)--(7.482,3.950)--(7.539,3.893)%
  --(7.596,3.834)--(7.653,3.774)--(7.710,3.712)--(7.767,3.648)--(7.824,3.583)--(7.881,3.515)%
  --(7.938,3.445)--(7.995,3.373)--(8.052,3.299)--(8.109,3.223)--(8.166,3.144);
\draw[gp path] (2.885,6.335)--(2.942,6.331)--(2.999,6.318)--(3.056,6.305)--(3.113,6.292)%
  --(3.170,6.278)--(3.227,6.265)--(3.284,6.251)--(3.341,6.238)--(3.398,6.224)--(3.455,6.210)%
  --(3.512,6.197)--(3.569,6.183)--(3.626,6.169)--(3.683,6.154)--(3.740,6.140)--(3.797,6.126)%
  --(3.854,6.111)--(3.911,6.096)--(3.968,6.081)--(4.025,6.066)--(4.082,6.051)--(4.139,6.036)%
  --(4.196,6.020)--(4.253,6.005)--(4.310,5.989)--(4.367,5.973)--(4.424,5.957)--(4.481,5.941)%
  --(4.538,5.924)--(4.595,5.907)--(4.652,5.890)--(4.709,5.873)--(4.766,5.856)--(4.823,5.838)%
  --(4.880,5.820)--(4.937,5.802)--(4.994,5.783)--(5.051,5.765)--(5.108,5.746)--(5.165,5.727)%
  --(5.222,5.707)--(5.279,5.687)--(5.336,5.667)--(5.393,5.646)--(5.450,5.625)--(5.507,5.604)%
  --(5.564,5.583)--(5.621,5.561)--(5.678,5.538)--(5.735,5.515)--(5.792,5.492)--(5.849,5.468)%
  --(5.906,5.444)--(5.963,5.419)--(6.020,5.394)--(6.077,5.369)--(6.134,5.342)--(6.191,5.316)%
  --(6.248,5.288)--(6.305,5.260)--(6.362,5.232)--(6.419,5.203)--(6.476,5.173)--(6.533,5.142)%
  --(6.590,5.111)--(6.647,5.079)--(6.704,5.046)--(6.761,5.013)--(6.818,4.978)--(6.875,4.943)%
  --(6.932,4.907)--(6.989,4.870)--(7.046,4.832)--(7.103,4.793)--(7.160,4.754)--(7.217,4.713)%
  --(7.274,4.671)--(7.331,4.627)--(7.388,4.583)--(7.445,4.538)--(7.502,4.491)--(7.559,4.443)%
  --(7.616,4.393)--(7.673,4.343)--(7.730,4.290)--(7.787,4.237)--(7.844,4.182)--(7.901,4.125)%
  --(7.958,4.066)--(8.015,4.006)--(8.072,3.944)--(8.129,3.880)--(8.186,3.814)--(8.243,3.747)%
  --(8.300,3.677)--(8.357,3.605)--(8.414,3.531)--(8.471,3.455)--(8.528,3.376);
\draw[gp path] (3.247,6.567)--(3.304,6.563)--(3.361,6.550)--(3.418,6.536)--(3.475,6.523)%
  --(3.532,6.510)--(3.589,6.497)--(3.646,6.483)--(3.703,6.470)--(3.760,6.456)--(3.817,6.442)%
  --(3.874,6.428)--(3.931,6.414)--(3.988,6.400)--(4.045,6.386)--(4.102,6.372)--(4.159,6.357)%
  --(4.216,6.343)--(4.273,6.328)--(4.330,6.313)--(4.387,6.298)--(4.444,6.283)--(4.501,6.268)%
  --(4.558,6.252)--(4.615,6.237)--(4.672,6.221)--(4.729,6.205)--(4.786,6.189)--(4.843,6.172)%
  --(4.900,6.156)--(4.957,6.139)--(5.014,6.122)--(5.071,6.105)--(5.128,6.087)--(5.185,6.070)%
  --(5.242,6.052)--(5.299,6.034)--(5.356,6.015)--(5.413,5.997)--(5.470,5.978)--(5.527,5.958)%
  --(5.584,5.939)--(5.641,5.919)--(5.698,5.899)--(5.755,5.878)--(5.812,5.857)--(5.869,5.836)%
  --(5.926,5.814)--(5.983,5.792)--(6.040,5.770)--(6.097,5.747)--(6.154,5.724)--(6.211,5.700)%
  --(6.268,5.676)--(6.325,5.651)--(6.382,5.626)--(6.439,5.600)--(6.496,5.574)--(6.553,5.547)%
  --(6.610,5.520)--(6.667,5.492)--(6.724,5.463)--(6.781,5.434)--(6.838,5.404)--(6.895,5.374)%
  --(6.952,5.343)--(7.009,5.311)--(7.066,5.278)--(7.123,5.244)--(7.180,5.210)--(7.237,5.175)%
  --(7.294,5.139)--(7.351,5.102)--(7.408,5.064)--(7.465,5.025)--(7.522,4.985)--(7.579,4.944)%
  --(7.636,4.902)--(7.693,4.859)--(7.750,4.815)--(7.807,4.769)--(7.864,4.723)--(7.921,4.675)%
  --(7.978,4.625)--(8.035,4.574)--(8.092,4.522)--(8.149,4.469)--(8.206,4.413)--(8.263,4.356)%
  --(8.320,4.298)--(8.377,4.238)--(8.434,4.176)--(8.491,4.112)--(8.548,4.046)--(8.605,3.979)%
  --(8.662,3.909)--(8.719,3.837)--(8.776,3.763)--(8.833,3.687)--(8.890,3.608);
\draw[gp path] (3.609,6.799)--(3.666,6.794)--(3.723,6.781)--(3.780,6.768)--(3.837,6.755)%
  --(3.894,6.742)--(3.951,6.728)--(4.008,6.715)--(4.065,6.701)--(4.122,6.688)--(4.179,6.674)%
  --(4.236,6.660)--(4.293,6.646)--(4.350,6.632)--(4.407,6.618)--(4.464,6.603)--(4.521,6.589)%
  --(4.578,6.574)--(4.635,6.560)--(4.692,6.545)--(4.749,6.530)--(4.806,6.515)--(4.863,6.499)%
  --(4.920,6.484)--(4.977,6.468)--(5.034,6.453)--(5.091,6.437)--(5.148,6.420)--(5.205,6.404)%
  --(5.262,6.387)--(5.319,6.371)--(5.376,6.354)--(5.433,6.337)--(5.490,6.319)--(5.547,6.301)%
  --(5.604,6.284)--(5.661,6.265)--(5.718,6.247)--(5.775,6.228)--(5.832,6.209)--(5.889,6.190)%
  --(5.946,6.170)--(6.003,6.151)--(6.060,6.130)--(6.117,6.110)--(6.174,6.089)--(6.231,6.068)%
  --(6.288,6.046)--(6.345,6.024)--(6.402,6.002)--(6.459,5.979)--(6.516,5.955)--(6.573,5.932)%
  --(6.630,5.908)--(6.687,5.883)--(6.744,5.858)--(6.801,5.832)--(6.858,5.806)--(6.915,5.779)%
  --(6.972,5.752)--(7.029,5.724)--(7.086,5.695)--(7.143,5.666)--(7.200,5.636)--(7.257,5.606)%
  --(7.314,5.574)--(7.371,5.542)--(7.428,5.510)--(7.485,5.476)--(7.542,5.442)--(7.599,5.407)%
  --(7.656,5.371)--(7.713,5.334)--(7.770,5.296)--(7.827,5.257)--(7.884,5.217)--(7.941,5.176)%
  --(7.998,5.134)--(8.055,5.091)--(8.112,5.047)--(8.169,5.001)--(8.226,4.954)--(8.283,4.906)%
  --(8.340,4.857)--(8.397,4.806)--(8.454,4.754)--(8.511,4.700)--(8.568,4.645)--(8.625,4.588)%
  --(8.682,4.530)--(8.739,4.470)--(8.796,4.408)--(8.853,4.344)--(8.910,4.278)--(8.967,4.210)%
  --(9.024,4.141)--(9.081,4.069)--(9.138,3.995)--(9.195,3.918)--(9.252,3.840);
\draw[gp path] (3.971,7.031)--(4.028,7.026)--(4.085,7.013)--(4.142,7.000)--(4.199,6.987)%
  --(4.256,6.973)--(4.313,6.960)--(4.370,6.947)--(4.427,6.933)--(4.484,6.919)--(4.541,6.906)%
  --(4.598,6.892)--(4.655,6.878)--(4.712,6.864)--(4.769,6.850)--(4.826,6.835)--(4.883,6.821)%
  --(4.940,6.806)--(4.997,6.791)--(5.054,6.777)--(5.111,6.762)--(5.168,6.746)--(5.225,6.731)%
  --(5.282,6.716)--(5.339,6.700)--(5.396,6.684)--(5.453,6.668)--(5.510,6.652)--(5.567,6.636)%
  --(5.624,6.619)--(5.681,6.602)--(5.738,6.585)--(5.795,6.568)--(5.852,6.551)--(5.909,6.533)%
  --(5.966,6.515)--(6.023,6.497)--(6.080,6.479)--(6.137,6.460)--(6.194,6.441)--(6.251,6.422)%
  --(6.308,6.402)--(6.365,6.382)--(6.422,6.362)--(6.479,6.342)--(6.536,6.321)--(6.593,6.299)%
  --(6.650,6.278)--(6.707,6.256)--(6.764,6.233)--(6.821,6.210)--(6.878,6.187)--(6.935,6.163)%
  --(6.992,6.139)--(7.049,6.115)--(7.106,6.089)--(7.163,6.064)--(7.220,6.038)--(7.277,6.011)%
  --(7.334,5.983)--(7.391,5.956)--(7.448,5.927)--(7.505,5.898)--(7.562,5.868)--(7.619,5.837)%
  --(7.676,5.806)--(7.733,5.774)--(7.790,5.741)--(7.847,5.708)--(7.904,5.674)--(7.961,5.638)%
  --(8.018,5.602)--(8.075,5.565)--(8.132,5.528)--(8.189,5.489)--(8.246,5.449)--(8.303,5.408)%
  --(8.360,5.366)--(8.417,5.323)--(8.474,5.278)--(8.531,5.233)--(8.588,5.186)--(8.645,5.138)%
  --(8.702,5.089)--(8.759,5.038)--(8.816,4.986)--(8.873,4.932)--(8.930,4.877)--(8.987,4.820)%
  --(9.044,4.761)--(9.101,4.701)--(9.158,4.639)--(9.215,4.575)--(9.272,4.510)--(9.329,4.442)%
  --(9.386,4.372)--(9.443,4.300)--(9.500,4.226)--(9.557,4.150)--(9.614,4.071);
\draw[gp path] (4.333,7.262)--(4.390,7.258)--(4.447,7.245)--(4.504,7.232)--(4.561,7.219)%
  --(4.618,7.205)--(4.675,7.192)--(4.732,7.178)--(4.789,7.165)--(4.846,7.151)--(4.903,7.137)%
  --(4.960,7.124)--(5.017,7.110)--(5.074,7.095)--(5.131,7.081)--(5.188,7.067)--(5.245,7.053)%
  --(5.302,7.038)--(5.359,7.023)--(5.416,7.008)--(5.473,6.993)--(5.530,6.978)--(5.587,6.963)%
  --(5.644,6.947)--(5.701,6.932)--(5.758,6.916)--(5.815,6.900)--(5.872,6.884)--(5.929,6.868)%
  --(5.986,6.851)--(6.043,6.834)--(6.100,6.817)--(6.157,6.800)--(6.214,6.783)--(6.271,6.765)%
  --(6.328,6.747)--(6.385,6.729)--(6.442,6.710)--(6.499,6.692)--(6.556,6.673)--(6.613,6.654)%
  --(6.670,6.634)--(6.727,6.614)--(6.784,6.594)--(6.841,6.573)--(6.898,6.552)--(6.955,6.531)%
  --(7.012,6.510)--(7.069,6.487)--(7.126,6.465)--(7.183,6.442)--(7.240,6.419)--(7.297,6.395)%
  --(7.354,6.371)--(7.411,6.346)--(7.468,6.321)--(7.525,6.296)--(7.582,6.269)--(7.639,6.243)%
  --(7.696,6.215)--(7.753,6.187)--(7.810,6.159)--(7.867,6.130)--(7.924,6.100)--(7.981,6.069)%
  --(8.038,6.038)--(8.095,6.006)--(8.152,5.973)--(8.209,5.940)--(8.266,5.905)--(8.323,5.870)%
  --(8.380,5.834)--(8.437,5.797)--(8.494,5.759)--(8.551,5.720)--(8.608,5.681)--(8.665,5.640)%
  --(8.722,5.598)--(8.779,5.554)--(8.836,5.510)--(8.893,5.465)--(8.950,5.418)--(9.007,5.370)%
  --(9.064,5.320)--(9.121,5.270)--(9.178,5.217)--(9.235,5.164)--(9.292,5.109)--(9.349,5.052)%
  --(9.406,4.993)--(9.463,4.933)--(9.520,4.871)--(9.577,4.807)--(9.634,4.741)--(9.691,4.674)%
  --(9.748,4.604)--(9.805,4.532)--(9.862,4.458)--(9.919,4.382)--(9.976,4.303);
\draw[gp path] (4.695,7.494)--(4.752,7.490)--(4.809,7.477)--(4.866,7.463)--(4.923,7.450)%
  --(4.980,7.437)--(5.037,7.424)--(5.094,7.410)--(5.151,7.397)--(5.208,7.383)--(5.265,7.369)%
  --(5.322,7.355)--(5.379,7.341)--(5.436,7.327)--(5.493,7.313)--(5.550,7.299)--(5.607,7.284)%
  --(5.664,7.270)--(5.721,7.255)--(5.778,7.240)--(5.835,7.225)--(5.892,7.210)--(5.949,7.195)%
  --(6.006,7.179)--(6.063,7.164)--(6.120,7.148)--(6.177,7.132)--(6.234,7.116)--(6.291,7.099)%
  --(6.348,7.083)--(6.405,7.066)--(6.462,7.049)--(6.519,7.032)--(6.576,7.014)--(6.633,6.997)%
  --(6.690,6.979)--(6.747,6.961)--(6.804,6.942)--(6.861,6.924)--(6.918,6.905)--(6.975,6.885)%
  --(7.032,6.866)--(7.089,6.846)--(7.146,6.826)--(7.203,6.805)--(7.260,6.784)--(7.317,6.763)%
  --(7.374,6.741)--(7.431,6.719)--(7.488,6.697)--(7.545,6.674)--(7.602,6.651)--(7.659,6.627)%
  --(7.716,6.603)--(7.773,6.578)--(7.830,6.553)--(7.887,6.527)--(7.944,6.501)--(8.001,6.474)%
  --(8.058,6.447)--(8.115,6.419)--(8.172,6.390)--(8.229,6.361)--(8.286,6.331)--(8.343,6.301)%
  --(8.400,6.270)--(8.457,6.238)--(8.514,6.205)--(8.571,6.171)--(8.628,6.137)--(8.685,6.102)%
  --(8.742,6.066)--(8.799,6.029)--(8.856,5.991)--(8.913,5.952)--(8.970,5.912)--(9.027,5.871)%
  --(9.084,5.829)--(9.141,5.786)--(9.198,5.742)--(9.255,5.696)--(9.312,5.650)--(9.369,5.602)%
  --(9.426,5.552)--(9.483,5.501)--(9.540,5.449)--(9.597,5.396)--(9.654,5.340)--(9.711,5.283)%
  --(9.768,5.225)--(9.825,5.165)--(9.882,5.103)--(9.939,5.039)--(9.996,4.973)--(10.053,4.906)%
  --(10.110,4.836)--(10.167,4.764)--(10.224,4.690)--(10.281,4.613)--(10.338,4.535);
\draw[gp path] (5.057,7.726)--(5.114,7.721)--(5.171,7.708)--(5.228,7.695)--(5.285,7.682)%
  --(5.342,7.669)--(5.399,7.655)--(5.456,7.642)--(5.513,7.628)--(5.570,7.615)--(5.627,7.601)%
  --(5.684,7.587)--(5.741,7.573)--(5.798,7.559)--(5.855,7.545)--(5.912,7.530)--(5.969,7.516)%
  --(6.026,7.501)--(6.083,7.487)--(6.140,7.472)--(6.197,7.457)--(6.254,7.442)--(6.311,7.426)%
  --(6.368,7.411)--(6.425,7.395)--(6.482,7.380)--(6.539,7.364)--(6.596,7.347)--(6.653,7.331)%
  --(6.710,7.314)--(6.767,7.298)--(6.824,7.281)--(6.881,7.264)--(6.938,7.246)--(6.995,7.228)%
  --(7.052,7.211)--(7.109,7.192)--(7.166,7.174)--(7.223,7.155)--(7.280,7.136)--(7.337,7.117)%
  --(7.394,7.097)--(7.451,7.078)--(7.508,7.057)--(7.565,7.037)--(7.622,7.016)--(7.679,6.995)%
  --(7.736,6.973)--(7.793,6.951)--(7.850,6.929)--(7.907,6.906)--(7.964,6.882)--(8.021,6.859)%
  --(8.078,6.835)--(8.135,6.810)--(8.192,6.785)--(8.249,6.759)--(8.306,6.733)--(8.363,6.706)%
  --(8.420,6.679)--(8.477,6.651)--(8.534,6.622)--(8.591,6.593)--(8.648,6.563)--(8.705,6.533)%
  --(8.762,6.501)--(8.819,6.469)--(8.876,6.437)--(8.933,6.403)--(8.990,6.369)--(9.047,6.334)%
  --(9.104,6.298)--(9.161,6.261)--(9.218,6.223)--(9.275,6.184)--(9.332,6.144)--(9.389,6.103)%
  --(9.446,6.061)--(9.503,6.018)--(9.560,5.974)--(9.617,5.928)--(9.674,5.881)--(9.731,5.833)%
  --(9.788,5.784)--(9.845,5.733)--(9.902,5.681)--(9.959,5.627)--(10.016,5.572)--(10.073,5.515)%
  --(10.130,5.457)--(10.187,5.396)--(10.244,5.335)--(10.301,5.271)--(10.358,5.205)--(10.415,5.137)%
  --(10.472,5.068)--(10.529,4.996)--(10.586,4.922)--(10.643,4.845)--(10.700,4.767);
\draw[gp path] (1.799,5.640)--(1.832,5.661)--(1.865,5.682)--(1.898,5.703)--(1.931,5.724)%
  --(1.964,5.745)--(1.996,5.767)--(2.029,5.788)--(2.062,5.809)--(2.095,5.830)--(2.128,5.851)%
  --(2.161,5.872)--(2.194,5.893)--(2.227,5.914)--(2.260,5.935)--(2.293,5.956)--(2.326,5.977)%
  --(2.358,5.998)--(2.391,6.019)--(2.424,6.040)--(2.457,6.061)--(2.490,6.083)--(2.523,6.104)%
  --(2.556,6.125)--(2.589,6.146)--(2.622,6.167)--(2.655,6.188)--(2.688,6.209)--(2.720,6.230)%
  --(2.753,6.251)--(2.786,6.272)--(2.819,6.293)--(2.852,6.314)--(2.885,6.335)--(2.918,6.356)%
  --(2.951,6.377)--(2.984,6.399)--(3.017,6.420)--(3.050,6.441)--(3.082,6.462)--(3.115,6.483)%
  --(3.148,6.504)--(3.181,6.525)--(3.214,6.546)--(3.247,6.567)--(3.280,6.588)--(3.313,6.609)%
  --(3.346,6.630)--(3.379,6.651)--(3.412,6.672)--(3.444,6.694)--(3.477,6.715)--(3.510,6.736)%
  --(3.543,6.757)--(3.576,6.778)--(3.609,6.799)--(3.642,6.820)--(3.675,6.841)--(3.708,6.862)%
  --(3.741,6.883)--(3.774,6.904)--(3.806,6.925)--(3.839,6.946)--(3.872,6.967)--(3.905,6.988)%
  --(3.938,7.010)--(3.971,7.031)--(4.004,7.052)--(4.037,7.073)--(4.070,7.094)--(4.103,7.115)%
  --(4.136,7.136)--(4.168,7.157)--(4.201,7.178)--(4.234,7.199)--(4.267,7.220)--(4.300,7.241)%
  --(4.333,7.262)--(4.366,7.283)--(4.399,7.304)--(4.432,7.326)--(4.465,7.347)--(4.498,7.368)%
  --(4.530,7.389)--(4.563,7.410)--(4.596,7.431)--(4.629,7.452)--(4.662,7.473)--(4.695,7.494)%
  --(4.728,7.515)--(4.761,7.536)--(4.794,7.557)--(4.827,7.578)--(4.860,7.599)--(4.892,7.620)%
  --(4.925,7.642)--(4.958,7.663)--(4.991,7.684)--(5.024,7.705)--(5.057,7.726);
\draw[gp path] (2.426,5.501)--(2.459,5.522)--(2.492,5.543)--(2.525,5.565)--(2.558,5.586)%
  --(2.591,5.607)--(2.623,5.628)--(2.656,5.649)--(2.689,5.670)--(2.722,5.691)--(2.755,5.712)%
  --(2.788,5.733)--(2.821,5.754)--(2.854,5.775)--(2.887,5.796)--(2.920,5.817)--(2.953,5.838)%
  --(2.985,5.859)--(3.018,5.881)--(3.051,5.902)--(3.084,5.923)--(3.117,5.944)--(3.150,5.965)%
  --(3.183,5.986)--(3.216,6.007)--(3.249,6.028)--(3.282,6.049)--(3.315,6.070)--(3.347,6.091)%
  --(3.380,6.112)--(3.413,6.133)--(3.446,6.154)--(3.479,6.175)--(3.512,6.197)--(3.545,6.218)%
  --(3.578,6.239)--(3.611,6.260)--(3.644,6.281)--(3.677,6.302)--(3.709,6.323)--(3.742,6.344)%
  --(3.775,6.365)--(3.808,6.386)--(3.841,6.407)--(3.874,6.428)--(3.907,6.449)--(3.940,6.470)%
  --(3.973,6.492)--(4.006,6.513)--(4.039,6.534)--(4.071,6.555)--(4.104,6.576)--(4.137,6.597)%
  --(4.170,6.618)--(4.203,6.639)--(4.236,6.660)--(4.269,6.681)--(4.302,6.702)--(4.335,6.723)%
  --(4.368,6.744)--(4.401,6.765)--(4.433,6.786)--(4.466,6.808)--(4.499,6.829)--(4.532,6.850)%
  --(4.565,6.871)--(4.598,6.892)--(4.631,6.913)--(4.664,6.934)--(4.697,6.955)--(4.730,6.976)%
  --(4.763,6.997)--(4.795,7.018)--(4.828,7.039)--(4.861,7.060)--(4.894,7.081)--(4.927,7.102)%
  --(4.960,7.124)--(4.993,7.145)--(5.026,7.166)--(5.059,7.187)--(5.092,7.208)--(5.125,7.229)%
  --(5.157,7.250)--(5.190,7.271)--(5.223,7.292)--(5.256,7.313)--(5.289,7.334)--(5.322,7.355)%
  --(5.355,7.376)--(5.388,7.397)--(5.421,7.418)--(5.454,7.440)--(5.487,7.461)--(5.519,7.482)%
  --(5.552,7.503)--(5.585,7.524)--(5.618,7.545)--(5.651,7.566)--(5.684,7.587);
\draw[gp path] (3.053,5.341)--(3.086,5.362)--(3.119,5.383)--(3.152,5.404)--(3.185,5.425)%
  --(3.218,5.446)--(3.250,5.467)--(3.283,5.488)--(3.316,5.509)--(3.349,5.530)--(3.382,5.551)%
  --(3.415,5.572)--(3.448,5.594)--(3.481,5.615)--(3.514,5.636)--(3.547,5.657)--(3.580,5.678)%
  --(3.612,5.699)--(3.645,5.720)--(3.678,5.741)--(3.711,5.762)--(3.744,5.783)--(3.777,5.804)%
  --(3.810,5.825)--(3.843,5.846)--(3.876,5.867)--(3.909,5.888)--(3.942,5.910)--(3.974,5.931)%
  --(4.007,5.952)--(4.040,5.973)--(4.073,5.994)--(4.106,6.015)--(4.139,6.036)--(4.172,6.057)%
  --(4.205,6.078)--(4.238,6.099)--(4.271,6.120)--(4.304,6.141)--(4.336,6.162)--(4.369,6.183)%
  --(4.402,6.204)--(4.435,6.226)--(4.468,6.247)--(4.501,6.268)--(4.534,6.289)--(4.567,6.310)%
  --(4.600,6.331)--(4.633,6.352)--(4.666,6.373)--(4.698,6.394)--(4.731,6.415)--(4.764,6.436)%
  --(4.797,6.457)--(4.830,6.478)--(4.863,6.499)--(4.896,6.520)--(4.929,6.542)--(4.962,6.563)%
  --(4.995,6.584)--(5.028,6.605)--(5.060,6.626)--(5.093,6.647)--(5.126,6.668)--(5.159,6.689)%
  --(5.192,6.710)--(5.225,6.731)--(5.258,6.752)--(5.291,6.773)--(5.324,6.794)--(5.357,6.815)%
  --(5.390,6.836)--(5.422,6.858)--(5.455,6.879)--(5.488,6.900)--(5.521,6.921)--(5.554,6.942)%
  --(5.587,6.963)--(5.620,6.984)--(5.653,7.005)--(5.686,7.026)--(5.719,7.047)--(5.752,7.068)%
  --(5.784,7.089)--(5.817,7.110)--(5.850,7.131)--(5.883,7.153)--(5.916,7.174)--(5.949,7.195)%
  --(5.982,7.216)--(6.015,7.237)--(6.048,7.258)--(6.081,7.279)--(6.114,7.300)--(6.146,7.321)%
  --(6.179,7.342)--(6.212,7.363)--(6.245,7.384)--(6.278,7.405)--(6.311,7.426);
\draw[gp path] (3.680,5.160)--(3.713,5.181)--(3.746,5.203)--(3.779,5.224)--(3.812,5.245)%
  --(3.845,5.266)--(3.877,5.287)--(3.910,5.308)--(3.943,5.329)--(3.976,5.350)--(4.009,5.371)%
  --(4.042,5.392)--(4.075,5.413)--(4.108,5.434)--(4.141,5.455)--(4.174,5.476)--(4.207,5.497)%
  --(4.239,5.519)--(4.272,5.540)--(4.305,5.561)--(4.338,5.582)--(4.371,5.603)--(4.404,5.624)%
  --(4.437,5.645)--(4.470,5.666)--(4.503,5.687)--(4.536,5.708)--(4.569,5.729)--(4.601,5.750)%
  --(4.634,5.771)--(4.667,5.792)--(4.700,5.813)--(4.733,5.835)--(4.766,5.856)--(4.799,5.877)%
  --(4.832,5.898)--(4.865,5.919)--(4.898,5.940)--(4.931,5.961)--(4.963,5.982)--(4.996,6.003)%
  --(5.029,6.024)--(5.062,6.045)--(5.095,6.066)--(5.128,6.087)--(5.161,6.108)--(5.194,6.130)%
  --(5.227,6.151)--(5.260,6.172)--(5.293,6.193)--(5.325,6.214)--(5.358,6.235)--(5.391,6.256)%
  --(5.424,6.277)--(5.457,6.298)--(5.490,6.319)--(5.523,6.340)--(5.556,6.361)--(5.589,6.382)%
  --(5.622,6.403)--(5.655,6.424)--(5.687,6.446)--(5.720,6.467)--(5.753,6.488)--(5.786,6.509)%
  --(5.819,6.530)--(5.852,6.551)--(5.885,6.572)--(5.918,6.593)--(5.951,6.614)--(5.984,6.635)%
  --(6.017,6.656)--(6.049,6.677)--(6.082,6.698)--(6.115,6.719)--(6.148,6.740)--(6.181,6.762)%
  --(6.214,6.783)--(6.247,6.804)--(6.280,6.825)--(6.313,6.846)--(6.346,6.867)--(6.379,6.888)%
  --(6.411,6.909)--(6.444,6.930)--(6.477,6.951)--(6.510,6.972)--(6.543,6.993)--(6.576,7.014)%
  --(6.609,7.035)--(6.642,7.056)--(6.675,7.078)--(6.708,7.099)--(6.741,7.120)--(6.773,7.141)%
  --(6.806,7.162)--(6.839,7.183)--(6.872,7.204)--(6.905,7.225)--(6.938,7.246);
\draw[gp path] (4.307,4.951)--(4.340,4.972)--(4.373,4.993)--(4.406,5.014)--(4.439,5.035)%
  --(4.472,5.056)--(4.504,5.078)--(4.537,5.099)--(4.570,5.120)--(4.603,5.141)--(4.636,5.162)%
  --(4.669,5.183)--(4.702,5.204)--(4.735,5.225)--(4.768,5.246)--(4.801,5.267)--(4.834,5.288)%
  --(4.866,5.309)--(4.899,5.330)--(4.932,5.351)--(4.965,5.372)--(4.998,5.394)--(5.031,5.415)%
  --(5.064,5.436)--(5.097,5.457)--(5.130,5.478)--(5.163,5.499)--(5.196,5.520)--(5.228,5.541)%
  --(5.261,5.562)--(5.294,5.583)--(5.327,5.604)--(5.360,5.625)--(5.393,5.646)--(5.426,5.667)%
  --(5.459,5.688)--(5.492,5.710)--(5.525,5.731)--(5.558,5.752)--(5.590,5.773)--(5.623,5.794)%
  --(5.656,5.815)--(5.689,5.836)--(5.722,5.857)--(5.755,5.878)--(5.788,5.899)--(5.821,5.920)%
  --(5.854,5.941)--(5.887,5.962)--(5.920,5.983)--(5.952,6.004)--(5.985,6.026)--(6.018,6.047)%
  --(6.051,6.068)--(6.084,6.089)--(6.117,6.110)--(6.150,6.131)--(6.183,6.152)--(6.216,6.173)%
  --(6.249,6.194)--(6.282,6.215)--(6.314,6.236)--(6.347,6.257)--(6.380,6.278)--(6.413,6.299)%
  --(6.446,6.320)--(6.479,6.342)--(6.512,6.363)--(6.545,6.384)--(6.578,6.405)--(6.611,6.426)%
  --(6.644,6.447)--(6.676,6.468)--(6.709,6.489)--(6.742,6.510)--(6.775,6.531)--(6.808,6.552)%
  --(6.841,6.573)--(6.874,6.594)--(6.907,6.615)--(6.940,6.637)--(6.973,6.658)--(7.006,6.679)%
  --(7.038,6.700)--(7.071,6.721)--(7.104,6.742)--(7.137,6.763)--(7.170,6.784)--(7.203,6.805)%
  --(7.236,6.826)--(7.269,6.847)--(7.302,6.868)--(7.335,6.889)--(7.368,6.910)--(7.400,6.931)%
  --(7.433,6.953)--(7.466,6.974)--(7.499,6.995)--(7.532,7.016)--(7.565,7.037);
\draw[gp path] (4.934,4.699)--(4.967,4.720)--(5.000,4.741)--(5.033,4.762)--(5.066,4.783)%
  --(5.099,4.804)--(5.131,4.825)--(5.164,4.846)--(5.197,4.868)--(5.230,4.889)--(5.263,4.910)%
  --(5.296,4.931)--(5.329,4.952)--(5.362,4.973)--(5.395,4.994)--(5.428,5.015)--(5.461,5.036)%
  --(5.493,5.057)--(5.526,5.078)--(5.559,5.099)--(5.592,5.120)--(5.625,5.141)--(5.658,5.162)%
  --(5.691,5.184)--(5.724,5.205)--(5.757,5.226)--(5.790,5.247)--(5.823,5.268)--(5.855,5.289)%
  --(5.888,5.310)--(5.921,5.331)--(5.954,5.352)--(5.987,5.373)--(6.020,5.394)--(6.053,5.415)%
  --(6.086,5.436)--(6.119,5.457)--(6.152,5.479)--(6.185,5.500)--(6.217,5.521)--(6.250,5.542)%
  --(6.283,5.563)--(6.316,5.584)--(6.349,5.605)--(6.382,5.626)--(6.415,5.647)--(6.448,5.668)%
  --(6.481,5.689)--(6.514,5.710)--(6.547,5.731)--(6.579,5.752)--(6.612,5.773)--(6.645,5.795)%
  --(6.678,5.816)--(6.711,5.837)--(6.744,5.858)--(6.777,5.879)--(6.810,5.900)--(6.843,5.921)%
  --(6.876,5.942)--(6.909,5.963)--(6.941,5.984)--(6.974,6.005)--(7.007,6.026)--(7.040,6.047)%
  --(7.073,6.068)--(7.106,6.089)--(7.139,6.111)--(7.172,6.132)--(7.205,6.153)--(7.238,6.174)%
  --(7.271,6.195)--(7.303,6.216)--(7.336,6.237)--(7.369,6.258)--(7.402,6.279)--(7.435,6.300)%
  --(7.468,6.321)--(7.501,6.342)--(7.534,6.363)--(7.567,6.384)--(7.600,6.405)--(7.633,6.427)%
  --(7.665,6.448)--(7.698,6.469)--(7.731,6.490)--(7.764,6.511)--(7.797,6.532)--(7.830,6.553)%
  --(7.863,6.574)--(7.896,6.595)--(7.929,6.616)--(7.962,6.637)--(7.995,6.658)--(8.027,6.679)%
  --(8.060,6.700)--(8.093,6.721)--(8.126,6.743)--(8.159,6.764)--(8.192,6.785);
\draw[gp path] (5.561,4.384)--(5.594,4.405)--(5.627,4.426)--(5.660,4.447)--(5.693,4.468)%
  --(5.726,4.489)--(5.758,4.510)--(5.791,4.531)--(5.824,4.552)--(5.857,4.573)--(5.890,4.594)%
  --(5.923,4.615)--(5.956,4.637)--(5.989,4.658)--(6.022,4.679)--(6.055,4.700)--(6.088,4.721)%
  --(6.120,4.742)--(6.153,4.763)--(6.186,4.784)--(6.219,4.805)--(6.252,4.826)--(6.285,4.847)%
  --(6.318,4.868)--(6.351,4.889)--(6.384,4.910)--(6.417,4.932)--(6.450,4.953)--(6.482,4.974)%
  --(6.515,4.995)--(6.548,5.016)--(6.581,5.037)--(6.614,5.058)--(6.647,5.079)--(6.680,5.100)%
  --(6.713,5.121)--(6.746,5.142)--(6.779,5.163)--(6.812,5.184)--(6.844,5.205)--(6.877,5.226)%
  --(6.910,5.248)--(6.943,5.269)--(6.976,5.290)--(7.009,5.311)--(7.042,5.332)--(7.075,5.353)%
  --(7.108,5.374)--(7.141,5.395)--(7.174,5.416)--(7.206,5.437)--(7.239,5.458)--(7.272,5.479)%
  --(7.305,5.500)--(7.338,5.521)--(7.371,5.542)--(7.404,5.564)--(7.437,5.585)--(7.470,5.606)%
  --(7.503,5.627)--(7.536,5.648)--(7.568,5.669)--(7.601,5.690)--(7.634,5.711)--(7.667,5.732)%
  --(7.700,5.753)--(7.733,5.774)--(7.766,5.795)--(7.799,5.816)--(7.832,5.837)--(7.865,5.858)%
  --(7.898,5.880)--(7.930,5.901)--(7.963,5.922)--(7.996,5.943)--(8.029,5.964)--(8.062,5.985)%
  --(8.095,6.006)--(8.128,6.027)--(8.161,6.048)--(8.194,6.069)--(8.227,6.090)--(8.260,6.111)%
  --(8.292,6.132)--(8.325,6.153)--(8.358,6.175)--(8.391,6.196)--(8.424,6.217)--(8.457,6.238)%
  --(8.490,6.259)--(8.523,6.280)--(8.556,6.301)--(8.589,6.322)--(8.622,6.343)--(8.654,6.364)%
  --(8.687,6.385)--(8.720,6.406)--(8.753,6.427)--(8.786,6.448)--(8.819,6.469);
\draw[gp path] (6.188,3.975)--(6.221,3.996)--(6.254,4.017)--(6.287,4.039)--(6.320,4.060)%
  --(6.353,4.081)--(6.385,4.102)--(6.418,4.123)--(6.451,4.144)--(6.484,4.165)--(6.517,4.186)%
  --(6.550,4.207)--(6.583,4.228)--(6.616,4.249)--(6.649,4.270)--(6.682,4.291)--(6.715,4.312)%
  --(6.747,4.333)--(6.780,4.355)--(6.813,4.376)--(6.846,4.397)--(6.879,4.418)--(6.912,4.439)%
  --(6.945,4.460)--(6.978,4.481)--(7.011,4.502)--(7.044,4.523)--(7.077,4.544)--(7.109,4.565)%
  --(7.142,4.586)--(7.175,4.607)--(7.208,4.628)--(7.241,4.650)--(7.274,4.671)--(7.307,4.692)%
  --(7.340,4.713)--(7.373,4.734)--(7.406,4.755)--(7.439,4.776)--(7.471,4.797)--(7.504,4.818)%
  --(7.537,4.839)--(7.570,4.860)--(7.603,4.881)--(7.636,4.902)--(7.669,4.923)--(7.702,4.944)%
  --(7.735,4.966)--(7.768,4.987)--(7.801,5.008)--(7.833,5.029)--(7.866,5.050)--(7.899,5.071)%
  --(7.932,5.092)--(7.965,5.113)--(7.998,5.134)--(8.031,5.155)--(8.064,5.176)--(8.097,5.197)%
  --(8.130,5.218)--(8.163,5.239)--(8.195,5.260)--(8.228,5.282)--(8.261,5.303)--(8.294,5.324)%
  --(8.327,5.345)--(8.360,5.366)--(8.393,5.387)--(8.426,5.408)--(8.459,5.429)--(8.492,5.450)%
  --(8.525,5.471)--(8.557,5.492)--(8.590,5.513)--(8.623,5.534)--(8.656,5.555)--(8.689,5.576)%
  --(8.722,5.598)--(8.755,5.619)--(8.788,5.640)--(8.821,5.661)--(8.854,5.682)--(8.887,5.703)%
  --(8.919,5.724)--(8.952,5.745)--(8.985,5.766)--(9.018,5.787)--(9.051,5.808)--(9.084,5.829)%
  --(9.117,5.850)--(9.150,5.871)--(9.183,5.893)--(9.216,5.914)--(9.249,5.935)--(9.281,5.956)%
  --(9.314,5.977)--(9.347,5.998)--(9.380,6.019)--(9.413,6.040)--(9.446,6.061);
\draw[gp path] (6.815,3.429)--(6.848,3.451)--(6.881,3.472)--(6.914,3.493)--(6.947,3.514)%
  --(6.980,3.535)--(7.012,3.556)--(7.045,3.577)--(7.078,3.598)--(7.111,3.619)--(7.144,3.640)%
  --(7.177,3.661)--(7.210,3.682)--(7.243,3.703)--(7.276,3.724)--(7.309,3.746)--(7.342,3.767)%
  --(7.374,3.788)--(7.407,3.809)--(7.440,3.830)--(7.473,3.851)--(7.506,3.872)--(7.539,3.893)%
  --(7.572,3.914)--(7.605,3.935)--(7.638,3.956)--(7.671,3.977)--(7.704,3.998)--(7.736,4.019)%
  --(7.769,4.040)--(7.802,4.062)--(7.835,4.083)--(7.868,4.104)--(7.901,4.125)--(7.934,4.146)%
  --(7.967,4.167)--(8.000,4.188)--(8.033,4.209)--(8.066,4.230)--(8.098,4.251)--(8.131,4.272)%
  --(8.164,4.293)--(8.197,4.314)--(8.230,4.335)--(8.263,4.356)--(8.296,4.378)--(8.329,4.399)%
  --(8.362,4.420)--(8.395,4.441)--(8.428,4.462)--(8.460,4.483)--(8.493,4.504)--(8.526,4.525)%
  --(8.559,4.546)--(8.592,4.567)--(8.625,4.588)--(8.658,4.609)--(8.691,4.630)--(8.724,4.651)%
  --(8.757,4.672)--(8.790,4.694)--(8.822,4.715)--(8.855,4.736)--(8.888,4.757)--(8.921,4.778)%
  --(8.954,4.799)--(8.987,4.820)--(9.020,4.841)--(9.053,4.862)--(9.086,4.883)--(9.119,4.904)%
  --(9.152,4.925)--(9.184,4.946)--(9.217,4.967)--(9.250,4.988)--(9.283,5.010)--(9.316,5.031)%
  --(9.349,5.052)--(9.382,5.073)--(9.415,5.094)--(9.448,5.115)--(9.481,5.136)--(9.514,5.157)%
  --(9.546,5.178)--(9.579,5.199)--(9.612,5.220)--(9.645,5.241)--(9.678,5.262)--(9.711,5.283)%
  --(9.744,5.305)--(9.777,5.326)--(9.810,5.347)--(9.843,5.368)--(9.876,5.389)--(9.908,5.410)%
  --(9.941,5.431)--(9.974,5.452)--(10.007,5.473)--(10.040,5.494)--(10.073,5.515);
\draw[gp path] (7.442,2.681)--(7.475,2.702)--(7.508,2.723)--(7.541,2.744)--(7.574,2.765)%
  --(7.607,2.786)--(7.639,2.807)--(7.672,2.828)--(7.705,2.849)--(7.738,2.870)--(7.771,2.892)%
  --(7.804,2.913)--(7.837,2.934)--(7.870,2.955)--(7.903,2.976)--(7.936,2.997)--(7.969,3.018)%
  --(8.001,3.039)--(8.034,3.060)--(8.067,3.081)--(8.100,3.102)--(8.133,3.123)--(8.166,3.144)%
  --(8.199,3.165)--(8.232,3.186)--(8.265,3.208)--(8.298,3.229)--(8.331,3.250)--(8.363,3.271)%
  --(8.396,3.292)--(8.429,3.313)--(8.462,3.334)--(8.495,3.355)--(8.528,3.376)--(8.561,3.397)%
  --(8.594,3.418)--(8.627,3.439)--(8.660,3.460)--(8.693,3.481)--(8.725,3.502)--(8.758,3.524)%
  --(8.791,3.545)--(8.824,3.566)--(8.857,3.587)--(8.890,3.608)--(8.923,3.629)--(8.956,3.650)%
  --(8.989,3.671)--(9.022,3.692)--(9.055,3.713)--(9.087,3.734)--(9.120,3.755)--(9.153,3.776)%
  --(9.186,3.797)--(9.219,3.818)--(9.252,3.840)--(9.285,3.861)--(9.318,3.882)--(9.351,3.903)%
  --(9.384,3.924)--(9.417,3.945)--(9.449,3.966)--(9.482,3.987)--(9.515,4.008)--(9.548,4.029)%
  --(9.581,4.050)--(9.614,4.071)--(9.647,4.092)--(9.680,4.113)--(9.713,4.135)--(9.746,4.156)%
  --(9.779,4.177)--(9.811,4.198)--(9.844,4.219)--(9.877,4.240)--(9.910,4.261)--(9.943,4.282)%
  --(9.976,4.303)--(10.009,4.324)--(10.042,4.345)--(10.075,4.366)--(10.108,4.387)--(10.141,4.408)%
  --(10.173,4.429)--(10.206,4.451)--(10.239,4.472)--(10.272,4.493)--(10.305,4.514)--(10.338,4.535)%
  --(10.371,4.556)--(10.404,4.577)--(10.437,4.598)--(10.470,4.619)--(10.503,4.640)--(10.535,4.661)%
  --(10.568,4.682)--(10.601,4.703)--(10.634,4.724)--(10.667,4.745)--(10.700,4.767);
\gpcolor{gp lt color border}
\node[gp node right] at (9.416,7.645) {       0};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.600,7.645)--(10.516,7.645);
\draw[gp path] (3.022,5.349)--(3.090,5.364)--(3.213,5.391)--(3.339,5.419)--(3.468,5.449)%
  --(3.598,5.480)--(3.678,5.500)--(3.732,5.513)--(3.868,5.548)--(4.008,5.584)--(4.150,5.622)%
  --(4.288,5.659)--(4.295,5.661)--(4.443,5.702)--(4.595,5.746)--(4.750,5.791)--(4.865,5.825)%
  --(4.909,5.838)--(5.071,5.887)--(5.237,5.939)--(5.407,5.992)--(5.417,5.995)--(5.581,6.048)%
  --(5.760,6.107)--(5.942,6.167)--(5.949,6.170)--(6.129,6.231)--(6.320,6.297)--(6.464,6.347)%
  --(6.517,6.366)--(6.719,6.438)--(6.926,6.512)--(6.966,6.527)--(7.138,6.590)--(7.356,6.671)%
  --(7.457,6.709)--(7.580,6.755)--(7.809,6.843)--(7.938,6.893);
\draw[gp path] (3.022,2.045)--(3.090,2.059)--(3.213,2.086)--(3.339,2.115)--(3.468,2.145)%
  --(3.598,2.176)--(3.678,2.195)--(3.732,2.209)--(3.868,2.243)--(4.008,2.279)--(4.150,2.317)%
  --(4.288,2.355)--(4.295,2.357)--(4.443,2.398)--(4.595,2.441)--(4.750,2.486)--(4.865,2.520)%
  --(4.909,2.533)--(5.071,2.583)--(5.237,2.634)--(5.407,2.688)--(5.417,2.691)--(5.581,2.744)%
  --(5.760,2.802)--(5.942,2.863)--(5.949,2.865)--(6.129,2.926)--(6.320,2.992)--(6.464,3.043)%
  --(6.517,3.061)--(6.719,3.133)--(6.926,3.208)--(6.966,3.223)--(7.138,3.286)--(7.356,3.367)%
  --(7.457,3.405)--(7.580,3.451)--(7.809,3.539)--(7.938,3.588);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.700,3.063)--(7.442,1.204);
\draw[gp path] (1.800,2.277)--(7.442,1.204);
\draw[gp path] (7.442,1.204)--(7.442,2.682);
\node[gp node center] at (3.624,0.969) {$N$};
\node[gp node center] at (10.482,1.558) {$\frac{E(Z)}{N}$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.799cm}{0.771cm}}{\pgfpoint{10.700cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> images/naiveVSgroupes.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Lun  3 jan 15:04:52 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.800,2.277)--(5.058,4.137);
\draw[gp path] (10.700,3.063)--(5.058,4.137);
\draw[gp path] (1.800,2.277)--(1.800,5.995);
\draw[gp path] (5.058,4.137)--(5.058,7.656);
\draw[gp path] (10.700,3.063)--(10.700,6.015);
\draw[gp path] (1.800,2.277)--(1.937,2.355);
\node[gp node center] at (1.660,1.929) { 0};
\draw[gp path] (5.058,4.137)--(4.921,4.059);
\draw[gp path] (3.211,2.009)--(3.347,2.087);
\node[gp node center] at (3.071,1.660) { 5000};
\draw[gp path] (6.468,3.868)--(6.331,3.790);
\draw[gp path] (4.622,1.740)--(4.758,1.818);
\node[gp node center] at (4.482,1.392) { 10000};
\draw[gp path] (7.878,3.600)--(7.742,3.522);
\draw[gp path] (6.032,1.472)--(6.169,1.550);
\node[gp node center] at (5.893,1.124) { 15000};
\draw[gp path] (9.289,3.331)--(9.153,3.254);
\draw[gp path] (7.442,1.204)--(7.579,1.282);
\node[gp node center] at (7.302,0.855) { 20000};
\draw[gp path] (10.700,3.063)--(10.563,2.985);
\draw[gp path] (7.804,1.410)--(7.648,1.440);
\node[gp node center] at (8.331,1.360) { 0.2};
\draw[gp path] (2.162,2.484)--(2.318,2.454);
\draw[gp path] (8.528,1.824)--(8.372,1.853);
\node[gp node center] at (9.055,1.773) { 0.4};
\draw[gp path] (2.886,2.897)--(3.042,2.867);
\draw[gp path] (9.252,2.237)--(9.096,2.266);
\node[gp node center] at (9.779,2.186) { 0.6};
\draw[gp path] (3.610,3.310)--(3.766,3.281);
\draw[gp path] (9.976,2.650)--(9.820,2.680);
\node[gp node center] at (10.503,2.599) { 0.8};
\draw[gp path] (4.334,3.723)--(4.490,3.694);
\draw[gp path] (10.700,3.063)--(10.544,3.093);
\node[gp node center] at (11.227,3.012) { 1};
\draw[gp path] (5.058,4.137)--(5.214,4.107);
\draw[gp path] (1.800,3.517)--(1.980,3.517);
\node[gp node right] at (1.440,3.517) {-1000};
\draw[gp path] (1.800,3.930)--(1.980,3.930);
\node[gp node right] at (1.440,3.930) {-500};
\draw[gp path] (1.800,4.343)--(1.980,4.343);
\node[gp node right] at (1.440,4.343) { 0};
\draw[gp path] (1.800,4.755)--(1.980,4.755);
\node[gp node right] at (1.440,4.755) { 500};
\draw[gp path] (1.800,5.169)--(1.980,5.169);
\node[gp node right] at (1.440,5.169) { 1000};
\draw[gp path] (1.800,5.582)--(1.980,5.582);
\node[gp node right] at (1.440,5.582) { 1500};
\draw[gp path] (1.800,5.995)--(1.980,5.995);
\node[gp node right] at (1.440,5.995) { 2000};
\node[gp node center,rotate=90] at (0.150,4.136) {CPU time (s)};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.799,4.310)--(1.856,4.298)--(1.913,4.287)--(1.970,4.275)--(2.027,4.264)%
  --(2.084,4.252)--(2.141,4.240)--(2.198,4.229)--(2.255,4.217)--(2.312,4.205)--(2.369,4.193)%
  --(2.426,4.182)--(2.483,4.170)--(2.540,4.158)--(2.597,4.146)--(2.654,4.134)--(2.711,4.122)%
  --(2.768,4.110)--(2.825,4.098)--(2.882,4.086)--(2.939,4.074)--(2.996,4.062)--(3.053,4.050)%
  --(3.110,4.037)--(3.167,4.025)--(3.224,4.013)--(3.281,4.000)--(3.338,3.988)--(3.395,3.975)%
  --(3.452,3.963)--(3.509,3.950)--(3.566,3.937)--(3.623,3.924)--(3.680,3.911)--(3.737,3.898)%
  --(3.794,3.885)--(3.851,3.872)--(3.908,3.859)--(3.965,3.846)--(4.022,3.833)--(4.079,3.819)%
  --(4.136,3.806)--(4.193,3.792)--(4.250,3.778)--(4.307,3.765)--(4.364,3.751)--(4.421,3.737)%
  --(4.478,3.722)--(4.535,3.708)--(4.592,3.694)--(4.649,3.679)--(4.706,3.665)--(4.763,3.650)%
  --(4.820,3.635)--(4.877,3.620)--(4.934,3.605)--(4.991,3.589)--(5.048,3.574)--(5.105,3.558)%
  --(5.162,3.542)--(5.219,3.526)--(5.276,3.510)--(5.333,3.494)--(5.390,3.477)--(5.447,3.460)%
  --(5.504,3.443)--(5.561,3.426)--(5.618,3.409)--(5.675,3.391)--(5.732,3.373)--(5.789,3.355)%
  --(5.846,3.337)--(5.903,3.318)--(5.960,3.299)--(6.017,3.280)--(6.074,3.260)--(6.131,3.240)%
  --(6.188,3.220)--(6.245,3.200)--(6.302,3.179)--(6.359,3.158)--(6.416,3.136)--(6.473,3.114)%
  --(6.530,3.092)--(6.587,3.069)--(6.644,3.046)--(6.701,3.022)--(6.758,2.998)--(6.815,2.974)%
  --(6.872,2.949)--(6.929,2.923)--(6.986,2.897)--(7.043,2.871)--(7.100,2.844)--(7.157,2.816)%
  --(7.214,2.788)--(7.271,2.759)--(7.328,2.729)--(7.385,2.699)--(7.442,2.668);
\draw[gp path] (2.161,4.540)--(2.218,4.528)--(2.275,4.516)--(2.332,4.505)--(2.389,4.493)%
  --(2.446,4.482)--(2.503,4.470)--(2.560,4.458)--(2.617,4.447)--(2.674,4.435)--(2.731,4.423)%
  --(2.788,4.411)--(2.845,4.400)--(2.902,4.388)--(2.959,4.376)--(3.016,4.364)--(3.073,4.352)%
  --(3.130,4.340)--(3.187,4.328)--(3.244,4.316)--(3.301,4.304)--(3.358,4.292)--(3.415,4.279)%
  --(3.472,4.267)--(3.529,4.255)--(3.586,4.242)--(3.643,4.230)--(3.700,4.217)--(3.757,4.205)%
  --(3.814,4.192)--(3.871,4.180)--(3.928,4.167)--(3.985,4.154)--(4.042,4.141)--(4.099,4.128)%
  --(4.156,4.115)--(4.213,4.102)--(4.270,4.089)--(4.327,4.076)--(4.384,4.062)--(4.441,4.049)%
  --(4.498,4.035)--(4.555,4.022)--(4.612,4.008)--(4.669,3.994)--(4.726,3.980)--(4.783,3.966)%
  --(4.840,3.952)--(4.897,3.938)--(4.954,3.924)--(5.011,3.909)--(5.068,3.894)--(5.125,3.880)%
  --(5.182,3.865)--(5.239,3.850)--(5.296,3.835)--(5.353,3.819)--(5.410,3.804)--(5.467,3.788)%
  --(5.524,3.772)--(5.581,3.756)--(5.638,3.740)--(5.695,3.724)--(5.752,3.707)--(5.809,3.690)%
  --(5.866,3.673)--(5.923,3.656)--(5.980,3.639)--(6.037,3.621)--(6.094,3.603)--(6.151,3.585)%
  --(6.208,3.566)--(6.265,3.548)--(6.322,3.529)--(6.379,3.509)--(6.436,3.490)--(6.493,3.470)%
  --(6.550,3.450)--(6.607,3.429)--(6.664,3.409)--(6.721,3.387)--(6.778,3.366)--(6.835,3.344)%
  --(6.892,3.321)--(6.949,3.299)--(7.006,3.276)--(7.063,3.252)--(7.120,3.228)--(7.177,3.203)%
  --(7.234,3.178)--(7.291,3.153)--(7.348,3.127)--(7.405,3.100)--(7.462,3.073)--(7.519,3.046)%
  --(7.576,3.017)--(7.633,2.989)--(7.690,2.959)--(7.747,2.929)--(7.804,2.898);
\draw[gp path] (2.523,4.780)--(2.580,4.769)--(2.637,4.757)--(2.694,4.745)--(2.751,4.734)%
  --(2.808,4.722)--(2.865,4.711)--(2.922,4.699)--(2.979,4.687)--(3.036,4.676)--(3.093,4.664)%
  --(3.150,4.652)--(3.207,4.640)--(3.264,4.628)--(3.321,4.616)--(3.378,4.604)--(3.435,4.593)%
  --(3.492,4.580)--(3.549,4.568)--(3.606,4.556)--(3.663,4.544)--(3.720,4.532)--(3.777,4.520)%
  --(3.834,4.508)--(3.891,4.495)--(3.948,4.483)--(4.005,4.470)--(4.062,4.458)--(4.119,4.445)%
  --(4.176,4.433)--(4.233,4.420)--(4.290,4.407)--(4.347,4.395)--(4.404,4.382)--(4.461,4.369)%
  --(4.518,4.356)--(4.575,4.343)--(4.632,4.329)--(4.689,4.316)--(4.746,4.303)--(4.803,4.289)%
  --(4.860,4.276)--(4.917,4.262)--(4.974,4.249)--(5.031,4.235)--(5.088,4.221)--(5.145,4.207)%
  --(5.202,4.193)--(5.259,4.178)--(5.316,4.164)--(5.373,4.150)--(5.430,4.135)--(5.487,4.120)%
  --(5.544,4.105)--(5.601,4.090)--(5.658,4.075)--(5.715,4.060)--(5.772,4.044)--(5.829,4.029)%
  --(5.886,4.013)--(5.943,3.997)--(6.000,3.980)--(6.057,3.964)--(6.114,3.947)--(6.171,3.931)%
  --(6.228,3.914)--(6.285,3.896)--(6.342,3.879)--(6.399,3.861)--(6.456,3.843)--(6.513,3.825)%
  --(6.570,3.807)--(6.627,3.788)--(6.684,3.769)--(6.741,3.750)--(6.798,3.730)--(6.855,3.711)%
  --(6.912,3.690)--(6.969,3.670)--(7.026,3.649)--(7.083,3.628)--(7.140,3.606)--(7.197,3.584)%
  --(7.254,3.562)--(7.311,3.539)--(7.368,3.516)--(7.425,3.492)--(7.482,3.468)--(7.539,3.444)%
  --(7.596,3.419)--(7.653,3.393)--(7.710,3.367)--(7.767,3.341)--(7.824,3.314)--(7.881,3.286)%
  --(7.938,3.258)--(7.995,3.229)--(8.052,3.200)--(8.109,3.169)--(8.166,3.139);
\draw[gp path] (2.885,5.036)--(2.942,5.025)--(2.999,5.013)--(3.056,5.002)--(3.113,4.990)%
  --(3.170,4.978)--(3.227,4.967)--(3.284,4.955)--(3.341,4.943)--(3.398,4.932)--(3.455,4.920)%
  --(3.512,4.908)--(3.569,4.896)--(3.626,4.884)--(3.683,4.873)--(3.740,4.861)--(3.797,4.849)%
  --(3.854,4.837)--(3.911,4.825)--(3.968,4.813)--(4.025,4.800)--(4.082,4.788)--(4.139,4.776)%
  --(4.196,4.764)--(4.253,4.751)--(4.310,4.739)--(4.367,4.727)--(4.424,4.714)--(4.481,4.702)%
  --(4.538,4.689)--(4.595,4.676)--(4.652,4.664)--(4.709,4.651)--(4.766,4.638)--(4.823,4.625)%
  --(4.880,4.612)--(4.937,4.599)--(4.994,4.586)--(5.051,4.572)--(5.108,4.559)--(5.165,4.546)%
  --(5.222,4.532)--(5.279,4.519)--(5.336,4.505)--(5.393,4.491)--(5.450,4.477)--(5.507,4.463)%
  --(5.564,4.449)--(5.621,4.435)--(5.678,4.420)--(5.735,4.406)--(5.792,4.391)--(5.849,4.376)%
  --(5.906,4.361)--(5.963,4.346)--(6.020,4.331)--(6.077,4.316)--(6.134,4.300)--(6.191,4.285)%
  --(6.248,4.269)--(6.305,4.253)--(6.362,4.237)--(6.419,4.220)--(6.476,4.204)--(6.533,4.187)%
  --(6.590,4.170)--(6.647,4.153)--(6.704,4.135)--(6.761,4.118)--(6.818,4.100)--(6.875,4.081)%
  --(6.932,4.063)--(6.989,4.044)--(7.046,4.025)--(7.103,4.006)--(7.160,3.987)--(7.217,3.967)%
  --(7.274,3.947)--(7.331,3.926)--(7.388,3.905)--(7.445,3.884)--(7.502,3.862)--(7.559,3.841)%
  --(7.616,3.818)--(7.673,3.795)--(7.730,3.772)--(7.787,3.749)--(7.844,3.725)--(7.901,3.700)%
  --(7.958,3.675)--(8.015,3.650)--(8.072,3.624)--(8.129,3.597)--(8.186,3.570)--(8.243,3.542)%
  --(8.300,3.514)--(8.357,3.485)--(8.414,3.456)--(8.471,3.426)--(8.528,3.395);
\draw[gp path] (3.247,5.315)--(3.304,5.304)--(3.361,5.292)--(3.418,5.281)--(3.475,5.269)%
  --(3.532,5.258)--(3.589,5.246)--(3.646,5.234)--(3.703,5.223)--(3.760,5.211)--(3.817,5.199)%
  --(3.874,5.187)--(3.931,5.176)--(3.988,5.164)--(4.045,5.152)--(4.102,5.140)--(4.159,5.128)%
  --(4.216,5.116)--(4.273,5.104)--(4.330,5.092)--(4.387,5.080)--(4.444,5.067)--(4.501,5.055)%
  --(4.558,5.043)--(4.615,5.031)--(4.672,5.018)--(4.729,5.006)--(4.786,4.993)--(4.843,4.981)%
  --(4.900,4.968)--(4.957,4.955)--(5.014,4.943)--(5.071,4.930)--(5.128,4.917)--(5.185,4.904)%
  --(5.242,4.891)--(5.299,4.878)--(5.356,4.865)--(5.413,4.852)--(5.470,4.838)--(5.527,4.825)%
  --(5.584,4.811)--(5.641,4.798)--(5.698,4.784)--(5.755,4.770)--(5.812,4.756)--(5.869,4.742)%
  --(5.926,4.728)--(5.983,4.714)--(6.040,4.699)--(6.097,4.685)--(6.154,4.670)--(6.211,4.656)%
  --(6.268,4.641)--(6.325,4.626)--(6.382,4.610)--(6.439,4.595)--(6.496,4.580)--(6.553,4.564)%
  --(6.610,4.548)--(6.667,4.532)--(6.724,4.516)--(6.781,4.499)--(6.838,4.483)--(6.895,4.466)%
  --(6.952,4.449)--(7.009,4.432)--(7.066,4.414)--(7.123,4.397)--(7.180,4.379)--(7.237,4.361)%
  --(7.294,4.342)--(7.351,4.324)--(7.408,4.305)--(7.465,4.285)--(7.522,4.266)--(7.579,4.246)%
  --(7.636,4.226)--(7.693,4.205)--(7.750,4.184)--(7.807,4.163)--(7.864,4.142)--(7.921,4.120)%
  --(7.978,4.097)--(8.035,4.075)--(8.092,4.051)--(8.149,4.028)--(8.206,4.004)--(8.263,3.979)%
  --(8.320,3.954)--(8.377,3.929)--(8.434,3.903)--(8.491,3.876)--(8.548,3.849)--(8.605,3.822)%
  --(8.662,3.793)--(8.719,3.764)--(8.776,3.735)--(8.833,3.705)--(8.890,3.674);
\draw[gp path] (3.609,5.628)--(3.666,5.617)--(3.723,5.605)--(3.780,5.594)--(3.837,5.582)%
  --(3.894,5.570)--(3.951,5.559)--(4.008,5.547)--(4.065,5.535)--(4.122,5.524)--(4.179,5.512)%
  --(4.236,5.500)--(4.293,5.488)--(4.350,5.476)--(4.407,5.465)--(4.464,5.453)--(4.521,5.441)%
  --(4.578,5.429)--(4.635,5.417)--(4.692,5.405)--(4.749,5.392)--(4.806,5.380)--(4.863,5.368)%
  --(4.920,5.356)--(4.977,5.343)--(5.034,5.331)--(5.091,5.319)--(5.148,5.306)--(5.205,5.294)%
  --(5.262,5.281)--(5.319,5.268)--(5.376,5.256)--(5.433,5.243)--(5.490,5.230)--(5.547,5.217)%
  --(5.604,5.204)--(5.661,5.191)--(5.718,5.178)--(5.775,5.164)--(5.832,5.151)--(5.889,5.138)%
  --(5.946,5.124)--(6.003,5.110)--(6.060,5.097)--(6.117,5.083)--(6.174,5.069)--(6.231,5.055)%
  --(6.288,5.041)--(6.345,5.027)--(6.402,5.012)--(6.459,4.998)--(6.516,4.983)--(6.573,4.968)%
  --(6.630,4.953)--(6.687,4.938)--(6.744,4.923)--(6.801,4.908)--(6.858,4.892)--(6.915,4.877)%
  --(6.972,4.861)--(7.029,4.845)--(7.086,4.829)--(7.143,4.812)--(7.200,4.796)--(7.257,4.779)%
  --(7.314,4.762)--(7.371,4.745)--(7.428,4.727)--(7.485,4.709)--(7.542,4.692)--(7.599,4.673)%
  --(7.656,4.655)--(7.713,4.636)--(7.770,4.617)--(7.827,4.598)--(7.884,4.579)--(7.941,4.559)%
  --(7.998,4.538)--(8.055,4.518)--(8.112,4.497)--(8.169,4.476)--(8.226,4.454)--(8.283,4.432)%
  --(8.340,4.410)--(8.397,4.387)--(8.454,4.364)--(8.511,4.341)--(8.568,4.317)--(8.625,4.292)%
  --(8.682,4.267)--(8.739,4.242)--(8.796,4.216)--(8.853,4.189)--(8.910,4.162)--(8.967,4.134)%
  --(9.024,4.106)--(9.081,4.077)--(9.138,4.048)--(9.195,4.018)--(9.252,3.987);
\draw[gp path] (3.971,5.990)--(4.028,5.979)--(4.085,5.967)--(4.142,5.956)--(4.199,5.944)%
  --(4.256,5.932)--(4.313,5.921)--(4.370,5.909)--(4.427,5.897)--(4.484,5.886)--(4.541,5.874)%
  --(4.598,5.862)--(4.655,5.850)--(4.712,5.838)--(4.769,5.826)--(4.826,5.815)--(4.883,5.803)%
  --(4.940,5.791)--(4.997,5.779)--(5.054,5.766)--(5.111,5.754)--(5.168,5.742)--(5.225,5.730)%
  --(5.282,5.718)--(5.339,5.705)--(5.396,5.693)--(5.453,5.681)--(5.510,5.668)--(5.567,5.655)%
  --(5.624,5.643)--(5.681,5.630)--(5.738,5.617)--(5.795,5.605)--(5.852,5.592)--(5.909,5.579)%
  --(5.966,5.566)--(6.023,5.553)--(6.080,5.540)--(6.137,5.526)--(6.194,5.513)--(6.251,5.500)%
  --(6.308,5.486)--(6.365,5.472)--(6.422,5.459)--(6.479,5.445)--(6.536,5.431)--(6.593,5.417)%
  --(6.650,5.403)--(6.707,5.389)--(6.764,5.374)--(6.821,5.360)--(6.878,5.345)--(6.935,5.330)%
  --(6.992,5.315)--(7.049,5.300)--(7.106,5.285)--(7.163,5.270)--(7.220,5.254)--(7.277,5.239)%
  --(7.334,5.223)--(7.391,5.207)--(7.448,5.191)--(7.505,5.174)--(7.562,5.158)--(7.619,5.141)%
  --(7.676,5.124)--(7.733,5.107)--(7.790,5.089)--(7.847,5.071)--(7.904,5.054)--(7.961,5.035)%
  --(8.018,5.017)--(8.075,4.998)--(8.132,4.979)--(8.189,4.960)--(8.246,4.940)--(8.303,4.921)%
  --(8.360,4.900)--(8.417,4.880)--(8.474,4.859)--(8.531,4.838)--(8.588,4.816)--(8.645,4.794)%
  --(8.702,4.772)--(8.759,4.749)--(8.816,4.726)--(8.873,4.703)--(8.930,4.679)--(8.987,4.654)%
  --(9.044,4.629)--(9.101,4.604)--(9.158,4.578)--(9.215,4.551)--(9.272,4.524)--(9.329,4.496)%
  --(9.386,4.468)--(9.443,4.439)--(9.500,4.410)--(9.557,4.380)--(9.614,4.349);
\draw[gp path] (4.333,6.424)--(4.390,6.413)--(4.447,6.401)--(4.504,6.389)--(4.561,6.378)%
  --(4.618,6.366)--(4.675,6.355)--(4.732,6.343)--(4.789,6.331)--(4.846,6.319)--(4.903,6.308)%
  --(4.960,6.296)--(5.017,6.284)--(5.074,6.272)--(5.131,6.260)--(5.188,6.248)--(5.245,6.236)%
  --(5.302,6.224)--(5.359,6.212)--(5.416,6.200)--(5.473,6.188)--(5.530,6.176)--(5.587,6.164)%
  --(5.644,6.152)--(5.701,6.139)--(5.758,6.127)--(5.815,6.114)--(5.872,6.102)--(5.929,6.089)%
  --(5.986,6.077)--(6.043,6.064)--(6.100,6.051)--(6.157,6.039)--(6.214,6.026)--(6.271,6.013)%
  --(6.328,6.000)--(6.385,5.987)--(6.442,5.973)--(6.499,5.960)--(6.556,5.947)--(6.613,5.933)%
  --(6.670,5.920)--(6.727,5.906)--(6.784,5.893)--(6.841,5.879)--(6.898,5.865)--(6.955,5.851)%
  --(7.012,5.837)--(7.069,5.822)--(7.126,5.808)--(7.183,5.794)--(7.240,5.779)--(7.297,5.764)%
  --(7.354,5.749)--(7.411,5.734)--(7.468,5.719)--(7.525,5.704)--(7.582,5.688)--(7.639,5.672)%
  --(7.696,5.657)--(7.753,5.641)--(7.810,5.624)--(7.867,5.608)--(7.924,5.591)--(7.981,5.575)%
  --(8.038,5.558)--(8.095,5.540)--(8.152,5.523)--(8.209,5.505)--(8.266,5.487)--(8.323,5.469)%
  --(8.380,5.451)--(8.437,5.432)--(8.494,5.413)--(8.551,5.394)--(8.608,5.374)--(8.665,5.355)%
  --(8.722,5.334)--(8.779,5.314)--(8.836,5.293)--(8.893,5.272)--(8.950,5.250)--(9.007,5.228)%
  --(9.064,5.206)--(9.121,5.183)--(9.178,5.160)--(9.235,5.136)--(9.292,5.112)--(9.349,5.088)%
  --(9.406,5.063)--(9.463,5.037)--(9.520,5.011)--(9.577,4.985)--(9.634,4.958)--(9.691,4.930)%
  --(9.748,4.902)--(9.805,4.873)--(9.862,4.844)--(9.919,4.813)--(9.976,4.783);
\draw[gp path] (4.695,6.963)--(4.752,6.952)--(4.809,6.940)--(4.866,6.929)--(4.923,6.917)%
  --(4.980,6.905)--(5.037,6.894)--(5.094,6.882)--(5.151,6.870)--(5.208,6.859)--(5.265,6.847)%
  --(5.322,6.835)--(5.379,6.823)--(5.436,6.811)--(5.493,6.800)--(5.550,6.788)--(5.607,6.776)%
  --(5.664,6.764)--(5.721,6.752)--(5.778,6.740)--(5.835,6.727)--(5.892,6.715)--(5.949,6.703)%
  --(6.006,6.691)--(6.063,6.678)--(6.120,6.666)--(6.177,6.654)--(6.234,6.641)--(6.291,6.629)%
  --(6.348,6.616)--(6.405,6.603)--(6.462,6.591)--(6.519,6.578)--(6.576,6.565)--(6.633,6.552)%
  --(6.690,6.539)--(6.747,6.526)--(6.804,6.513)--(6.861,6.499)--(6.918,6.486)--(6.975,6.473)%
  --(7.032,6.459)--(7.089,6.445)--(7.146,6.432)--(7.203,6.418)--(7.260,6.404)--(7.317,6.390)%
  --(7.374,6.376)--(7.431,6.362)--(7.488,6.347)--(7.545,6.333)--(7.602,6.318)--(7.659,6.303)%
  --(7.716,6.288)--(7.773,6.273)--(7.830,6.258)--(7.887,6.243)--(7.944,6.227)--(8.001,6.212)%
  --(8.058,6.196)--(8.115,6.180)--(8.172,6.164)--(8.229,6.147)--(8.286,6.131)--(8.343,6.114)%
  --(8.400,6.097)--(8.457,6.080)--(8.514,6.062)--(8.571,6.045)--(8.628,6.027)--(8.685,6.008)%
  --(8.742,5.990)--(8.799,5.971)--(8.856,5.952)--(8.913,5.933)--(8.970,5.914)--(9.027,5.894)%
  --(9.084,5.874)--(9.141,5.853)--(9.198,5.832)--(9.255,5.811)--(9.312,5.789)--(9.369,5.767)%
  --(9.426,5.745)--(9.483,5.722)--(9.540,5.699)--(9.597,5.676)--(9.654,5.652)--(9.711,5.627)%
  --(9.768,5.602)--(9.825,5.577)--(9.882,5.551)--(9.939,5.524)--(9.996,5.497)--(10.053,5.469)%
  --(10.110,5.441)--(10.167,5.412)--(10.224,5.383)--(10.281,5.353)--(10.338,5.322);
\draw[gp path] (5.057,7.656)--(5.114,7.645)--(5.171,7.633)--(5.228,7.622)--(5.285,7.610)%
  --(5.342,7.599)--(5.399,7.587)--(5.456,7.575)--(5.513,7.564)--(5.570,7.552)--(5.627,7.540)%
  --(5.684,7.528)--(5.741,7.517)--(5.798,7.505)--(5.855,7.493)--(5.912,7.481)--(5.969,7.469)%
  --(6.026,7.457)--(6.083,7.445)--(6.140,7.433)--(6.197,7.421)--(6.254,7.408)--(6.311,7.396)%
  --(6.368,7.384)--(6.425,7.372)--(6.482,7.359)--(6.539,7.347)--(6.596,7.334)--(6.653,7.322)%
  --(6.710,7.309)--(6.767,7.296)--(6.824,7.284)--(6.881,7.271)--(6.938,7.258)--(6.995,7.245)%
  --(7.052,7.232)--(7.109,7.219)--(7.166,7.206)--(7.223,7.193)--(7.280,7.179)--(7.337,7.166)%
  --(7.394,7.152)--(7.451,7.139)--(7.508,7.125)--(7.565,7.111)--(7.622,7.097)--(7.679,7.083)%
  --(7.736,7.069)--(7.793,7.055)--(7.850,7.040)--(7.907,7.026)--(7.964,7.011)--(8.021,6.997)%
  --(8.078,6.982)--(8.135,6.967)--(8.192,6.951)--(8.249,6.936)--(8.306,6.921)--(8.363,6.905)%
  --(8.420,6.889)--(8.477,6.873)--(8.534,6.857)--(8.591,6.840)--(8.648,6.824)--(8.705,6.807)%
  --(8.762,6.790)--(8.819,6.773)--(8.876,6.755)--(8.933,6.738)--(8.990,6.720)--(9.047,6.702)%
  --(9.104,6.683)--(9.161,6.665)--(9.218,6.646)--(9.275,6.626)--(9.332,6.607)--(9.389,6.587)%
  --(9.446,6.567)--(9.503,6.546)--(9.560,6.525)--(9.617,6.504)--(9.674,6.483)--(9.731,6.461)%
  --(9.788,6.438)--(9.845,6.416)--(9.902,6.392)--(9.959,6.369)--(10.016,6.345)--(10.073,6.320)%
  --(10.130,6.295)--(10.187,6.270)--(10.244,6.244)--(10.301,6.217)--(10.358,6.190)--(10.415,6.163)%
  --(10.472,6.134)--(10.529,6.105)--(10.586,6.076)--(10.643,6.046)--(10.700,6.015);
\draw[gp path] (1.799,4.310)--(1.832,4.330)--(1.865,4.351)--(1.898,4.372)--(1.931,4.392)%
  --(1.964,4.413)--(1.996,4.434)--(2.029,4.455)--(2.062,4.476)--(2.095,4.497)--(2.128,4.518)%
  --(2.161,4.540)--(2.194,4.561)--(2.227,4.582)--(2.260,4.604)--(2.293,4.626)--(2.326,4.647)%
  --(2.358,4.669)--(2.391,4.691)--(2.424,4.713)--(2.457,4.735)--(2.490,4.758)--(2.523,4.780)%
  --(2.556,4.803)--(2.589,4.825)--(2.622,4.848)--(2.655,4.871)--(2.688,4.894)--(2.720,4.917)%
  --(2.753,4.941)--(2.786,4.964)--(2.819,4.988)--(2.852,5.012)--(2.885,5.036)--(2.918,5.061)%
  --(2.951,5.085)--(2.984,5.110)--(3.017,5.135)--(3.050,5.160)--(3.082,5.185)--(3.115,5.211)%
  --(3.148,5.236)--(3.181,5.262)--(3.214,5.289)--(3.247,5.315)--(3.280,5.342)--(3.313,5.369)%
  --(3.346,5.397)--(3.379,5.425)--(3.412,5.453)--(3.444,5.481)--(3.477,5.510)--(3.510,5.539)%
  --(3.543,5.568)--(3.576,5.598)--(3.609,5.628)--(3.642,5.659)--(3.675,5.690)--(3.708,5.721)%
  --(3.741,5.753)--(3.774,5.785)--(3.806,5.818)--(3.839,5.852)--(3.872,5.885)--(3.905,5.920)%
  --(3.938,5.955)--(3.971,5.990)--(4.004,6.026)--(4.037,6.063)--(4.070,6.100)--(4.103,6.138)%
  --(4.136,6.177)--(4.168,6.216)--(4.201,6.256)--(4.234,6.297)--(4.267,6.338)--(4.300,6.381)%
  --(4.333,6.424)--(4.366,6.468)--(4.399,6.513)--(4.432,6.559)--(4.465,6.606)--(4.498,6.654)%
  --(4.530,6.702)--(4.563,6.752)--(4.596,6.803)--(4.629,6.855)--(4.662,6.909)--(4.695,6.963)%
  --(4.728,7.019)--(4.761,7.076)--(4.794,7.134)--(4.827,7.194)--(4.860,7.256)--(4.892,7.318)%
  --(4.925,7.383)--(4.958,7.448)--(4.991,7.516)--(5.024,7.585)--(5.057,7.656);
\draw[gp path] (2.426,4.182)--(2.459,4.202)--(2.492,4.223)--(2.525,4.244)--(2.558,4.264)%
  --(2.591,4.285)--(2.623,4.306)--(2.656,4.327)--(2.689,4.348)--(2.722,4.369)--(2.755,4.390)%
  --(2.788,4.411)--(2.821,4.433)--(2.854,4.454)--(2.887,4.476)--(2.920,4.497)--(2.953,4.519)%
  --(2.985,4.541)--(3.018,4.563)--(3.051,4.585)--(3.084,4.607)--(3.117,4.630)--(3.150,4.652)%
  --(3.183,4.675)--(3.216,4.697)--(3.249,4.720)--(3.282,4.743)--(3.315,4.766)--(3.347,4.789)%
  --(3.380,4.813)--(3.413,4.836)--(3.446,4.860)--(3.479,4.884)--(3.512,4.908)--(3.545,4.932)%
  --(3.578,4.957)--(3.611,4.982)--(3.644,5.007)--(3.677,5.032)--(3.709,5.057)--(3.742,5.083)%
  --(3.775,5.108)--(3.808,5.134)--(3.841,5.161)--(3.874,5.187)--(3.907,5.214)--(3.940,5.241)%
  --(3.973,5.269)--(4.006,5.296)--(4.039,5.325)--(4.071,5.353)--(4.104,5.382)--(4.137,5.411)%
  --(4.170,5.440)--(4.203,5.470)--(4.236,5.500)--(4.269,5.531)--(4.302,5.562)--(4.335,5.593)%
  --(4.368,5.625)--(4.401,5.657)--(4.433,5.690)--(4.466,5.723)--(4.499,5.757)--(4.532,5.792)%
  --(4.565,5.827)--(4.598,5.862)--(4.631,5.898)--(4.664,5.935)--(4.697,5.972)--(4.730,6.010)%
  --(4.763,6.049)--(4.795,6.088)--(4.828,6.128)--(4.861,6.169)--(4.894,6.210)--(4.927,6.253)%
  --(4.960,6.296)--(4.993,6.340)--(5.026,6.385)--(5.059,6.431)--(5.092,6.478)--(5.125,6.525)%
  --(5.157,6.574)--(5.190,6.624)--(5.223,6.675)--(5.256,6.727)--(5.289,6.781)--(5.322,6.835)%
  --(5.355,6.891)--(5.388,6.948)--(5.421,7.006)--(5.454,7.066)--(5.487,7.127)--(5.519,7.190)%
  --(5.552,7.255)--(5.585,7.320)--(5.618,7.388)--(5.651,7.457)--(5.684,7.528);
\draw[gp path] (3.053,4.050)--(3.086,4.070)--(3.119,4.091)--(3.152,4.111)--(3.185,4.132)%
  --(3.218,4.153)--(3.250,4.174)--(3.283,4.195)--(3.316,4.216)--(3.349,4.237)--(3.382,4.258)%
  --(3.415,4.279)--(3.448,4.301)--(3.481,4.322)--(3.514,4.344)--(3.547,4.365)--(3.580,4.387)%
  --(3.612,4.409)--(3.645,4.431)--(3.678,4.453)--(3.711,4.475)--(3.744,4.497)--(3.777,4.520)%
  --(3.810,4.542)--(3.843,4.565)--(3.876,4.588)--(3.909,4.611)--(3.942,4.634)--(3.974,4.657)%
  --(4.007,4.681)--(4.040,4.704)--(4.073,4.728)--(4.106,4.752)--(4.139,4.776)--(4.172,4.800)%
  --(4.205,4.825)--(4.238,4.850)--(4.271,4.874)--(4.304,4.900)--(4.336,4.925)--(4.369,4.950)%
  --(4.402,4.976)--(4.435,5.002)--(4.468,5.029)--(4.501,5.055)--(4.534,5.082)--(4.567,5.109)%
  --(4.600,5.137)--(4.633,5.164)--(4.666,5.192)--(4.698,5.221)--(4.731,5.249)--(4.764,5.279)%
  --(4.797,5.308)--(4.830,5.338)--(4.863,5.368)--(4.896,5.399)--(4.929,5.430)--(4.962,5.461)%
  --(4.995,5.493)--(5.028,5.525)--(5.060,5.558)--(5.093,5.591)--(5.126,5.625)--(5.159,5.660)%
  --(5.192,5.694)--(5.225,5.730)--(5.258,5.766)--(5.291,5.803)--(5.324,5.840)--(5.357,5.878)%
  --(5.390,5.917)--(5.422,5.956)--(5.455,5.996)--(5.488,6.037)--(5.521,6.078)--(5.554,6.121)%
  --(5.587,6.164)--(5.620,6.208)--(5.653,6.253)--(5.686,6.299)--(5.719,6.346)--(5.752,6.393)%
  --(5.784,6.442)--(5.817,6.492)--(5.850,6.543)--(5.883,6.595)--(5.916,6.648)--(5.949,6.703)%
  --(5.982,6.759)--(6.015,6.816)--(6.048,6.874)--(6.081,6.934)--(6.114,6.995)--(6.146,7.058)%
  --(6.179,7.122)--(6.212,7.188)--(6.245,7.256)--(6.278,7.325)--(6.311,7.396);
\draw[gp path] (3.680,3.911)--(3.713,3.932)--(3.746,3.953)--(3.779,3.973)--(3.812,3.994)%
  --(3.845,4.015)--(3.877,4.036)--(3.910,4.057)--(3.943,4.078)--(3.976,4.099)--(4.009,4.120)%
  --(4.042,4.141)--(4.075,4.163)--(4.108,4.184)--(4.141,4.206)--(4.174,4.227)--(4.207,4.249)%
  --(4.239,4.271)--(4.272,4.293)--(4.305,4.315)--(4.338,4.337)--(4.371,4.359)--(4.404,4.382)%
  --(4.437,4.404)--(4.470,4.427)--(4.503,4.450)--(4.536,4.473)--(4.569,4.496)--(4.601,4.519)%
  --(4.634,4.543)--(4.667,4.566)--(4.700,4.590)--(4.733,4.614)--(4.766,4.638)--(4.799,4.662)%
  --(4.832,4.687)--(4.865,4.711)--(4.898,4.736)--(4.931,4.761)--(4.963,4.787)--(4.996,4.812)%
  --(5.029,4.838)--(5.062,4.864)--(5.095,4.890)--(5.128,4.917)--(5.161,4.944)--(5.194,4.971)%
  --(5.227,4.998)--(5.260,5.026)--(5.293,5.054)--(5.325,5.083)--(5.358,5.111)--(5.391,5.140)%
  --(5.424,5.170)--(5.457,5.200)--(5.490,5.230)--(5.523,5.260)--(5.556,5.291)--(5.589,5.323)%
  --(5.622,5.355)--(5.655,5.387)--(5.687,5.420)--(5.720,5.453)--(5.753,5.487)--(5.786,5.521)%
  --(5.819,5.556)--(5.852,5.592)--(5.885,5.628)--(5.918,5.665)--(5.951,5.702)--(5.984,5.740)%
  --(6.017,5.778)--(6.049,5.818)--(6.082,5.858)--(6.115,5.899)--(6.148,5.940)--(6.181,5.982)%
  --(6.214,6.026)--(6.247,6.070)--(6.280,6.115)--(6.313,6.161)--(6.346,6.207)--(6.379,6.255)%
  --(6.411,6.304)--(6.444,6.354)--(6.477,6.405)--(6.510,6.457)--(6.543,6.510)--(6.576,6.565)%
  --(6.609,6.621)--(6.642,6.678)--(6.675,6.736)--(6.708,6.796)--(6.741,6.857)--(6.773,6.920)%
  --(6.806,6.984)--(6.839,7.050)--(6.872,7.118)--(6.905,7.187)--(6.938,7.258);
\draw[gp path] (4.307,3.765)--(4.340,3.785)--(4.373,3.806)--(4.406,3.826)--(4.439,3.847)%
  --(4.472,3.868)--(4.504,3.889)--(4.537,3.910)--(4.570,3.931)--(4.603,3.952)--(4.636,3.973)%
  --(4.669,3.994)--(4.702,4.016)--(4.735,4.037)--(4.768,4.059)--(4.801,4.080)--(4.834,4.102)%
  --(4.866,4.124)--(4.899,4.146)--(4.932,4.168)--(4.965,4.190)--(4.998,4.212)--(5.031,4.235)%
  --(5.064,4.257)--(5.097,4.280)--(5.130,4.303)--(5.163,4.326)--(5.196,4.349)--(5.228,4.372)%
  --(5.261,4.396)--(5.294,4.419)--(5.327,4.443)--(5.360,4.467)--(5.393,4.491)--(5.426,4.515)%
  --(5.459,4.540)--(5.492,4.564)--(5.525,4.589)--(5.558,4.614)--(5.590,4.640)--(5.623,4.665)%
  --(5.656,4.691)--(5.689,4.717)--(5.722,4.744)--(5.755,4.770)--(5.788,4.797)--(5.821,4.824)%
  --(5.854,4.852)--(5.887,4.879)--(5.920,4.907)--(5.952,4.936)--(5.985,4.964)--(6.018,4.994)%
  --(6.051,5.023)--(6.084,5.053)--(6.117,5.083)--(6.150,5.114)--(6.183,5.145)--(6.216,5.176)%
  --(6.249,5.208)--(6.282,5.240)--(6.314,5.273)--(6.347,5.306)--(6.380,5.340)--(6.413,5.374)%
  --(6.446,5.409)--(6.479,5.445)--(6.512,5.481)--(6.545,5.518)--(6.578,5.555)--(6.611,5.593)%
  --(6.644,5.631)--(6.676,5.671)--(6.709,5.711)--(6.742,5.752)--(6.775,5.793)--(6.808,5.836)%
  --(6.841,5.879)--(6.874,5.923)--(6.907,5.968)--(6.940,6.014)--(6.973,6.060)--(7.006,6.108)%
  --(7.038,6.157)--(7.071,6.207)--(7.104,6.258)--(7.137,6.310)--(7.170,6.363)--(7.203,6.418)%
  --(7.236,6.474)--(7.269,6.531)--(7.302,6.589)--(7.335,6.649)--(7.368,6.710)--(7.400,6.773)%
  --(7.433,6.837)--(7.466,6.903)--(7.499,6.971)--(7.532,7.040)--(7.565,7.111);
\draw[gp path] (4.934,3.605)--(4.967,3.625)--(5.000,3.646)--(5.033,3.667)--(5.066,3.687)%
  --(5.099,3.708)--(5.131,3.729)--(5.164,3.750)--(5.197,3.771)--(5.230,3.792)--(5.263,3.813)%
  --(5.296,3.835)--(5.329,3.856)--(5.362,3.877)--(5.395,3.899)--(5.428,3.921)--(5.461,3.942)%
  --(5.493,3.964)--(5.526,3.986)--(5.559,4.008)--(5.592,4.030)--(5.625,4.053)--(5.658,4.075)%
  --(5.691,4.098)--(5.724,4.120)--(5.757,4.143)--(5.790,4.166)--(5.823,4.189)--(5.855,4.212)%
  --(5.888,4.236)--(5.921,4.259)--(5.954,4.283)--(5.987,4.307)--(6.020,4.331)--(6.053,4.356)%
  --(6.086,4.380)--(6.119,4.405)--(6.152,4.430)--(6.185,4.455)--(6.217,4.480)--(6.250,4.506)%
  --(6.283,4.531)--(6.316,4.557)--(6.349,4.584)--(6.382,4.610)--(6.415,4.637)--(6.448,4.664)%
  --(6.481,4.692)--(6.514,4.720)--(6.547,4.748)--(6.579,4.776)--(6.612,4.805)--(6.645,4.834)%
  --(6.678,4.863)--(6.711,4.893)--(6.744,4.923)--(6.777,4.954)--(6.810,4.985)--(6.843,5.016)%
  --(6.876,5.048)--(6.909,5.080)--(6.941,5.113)--(6.974,5.147)--(7.007,5.180)--(7.040,5.215)%
  --(7.073,5.250)--(7.106,5.285)--(7.139,5.321)--(7.172,5.358)--(7.205,5.395)--(7.238,5.433)%
  --(7.271,5.472)--(7.303,5.511)--(7.336,5.551)--(7.369,5.592)--(7.402,5.633)--(7.435,5.676)%
  --(7.468,5.719)--(7.501,5.763)--(7.534,5.808)--(7.567,5.854)--(7.600,5.901)--(7.633,5.949)%
  --(7.665,5.997)--(7.698,6.047)--(7.731,6.098)--(7.764,6.150)--(7.797,6.204)--(7.830,6.258)%
  --(7.863,6.314)--(7.896,6.371)--(7.929,6.429)--(7.962,6.489)--(7.995,6.551)--(8.027,6.613)%
  --(8.060,6.678)--(8.093,6.743)--(8.126,6.811)--(8.159,6.880)--(8.192,6.951);
\draw[gp path] (5.561,3.426)--(5.594,3.447)--(5.627,3.467)--(5.660,3.488)--(5.693,3.509)%
  --(5.726,3.530)--(5.758,3.550)--(5.791,3.571)--(5.824,3.592)--(5.857,3.614)--(5.890,3.635)%
  --(5.923,3.656)--(5.956,3.677)--(5.989,3.699)--(6.022,3.720)--(6.055,3.742)--(6.088,3.764)%
  --(6.120,3.786)--(6.153,3.807)--(6.186,3.830)--(6.219,3.852)--(6.252,3.874)--(6.285,3.896)%
  --(6.318,3.919)--(6.351,3.942)--(6.384,3.965)--(6.417,3.987)--(6.450,4.011)--(6.482,4.034)%
  --(6.515,4.057)--(6.548,4.081)--(6.581,4.105)--(6.614,4.129)--(6.647,4.153)--(6.680,4.177)%
  --(6.713,4.201)--(6.746,4.226)--(6.779,4.251)--(6.812,4.276)--(6.844,4.301)--(6.877,4.327)%
  --(6.910,4.353)--(6.943,4.379)--(6.976,4.405)--(7.009,4.432)--(7.042,4.459)--(7.075,4.486)%
  --(7.108,4.513)--(7.141,4.541)--(7.174,4.569)--(7.206,4.597)--(7.239,4.626)--(7.272,4.655)%
  --(7.305,4.685)--(7.338,4.714)--(7.371,4.745)--(7.404,4.775)--(7.437,4.806)--(7.470,4.838)%
  --(7.503,4.870)--(7.536,4.902)--(7.568,4.935)--(7.601,4.968)--(7.634,5.002)--(7.667,5.036)%
  --(7.700,5.071)--(7.733,5.107)--(7.766,5.143)--(7.799,5.179)--(7.832,5.217)--(7.865,5.255)%
  --(7.898,5.293)--(7.930,5.332)--(7.963,5.373)--(7.996,5.413)--(8.029,5.455)--(8.062,5.497)%
  --(8.095,5.540)--(8.128,5.585)--(8.161,5.629)--(8.194,5.675)--(8.227,5.722)--(8.260,5.770)%
  --(8.292,5.819)--(8.325,5.869)--(8.358,5.920)--(8.391,5.972)--(8.424,6.025)--(8.457,6.080)%
  --(8.490,6.135)--(8.523,6.192)--(8.556,6.251)--(8.589,6.311)--(8.622,6.372)--(8.654,6.435)%
  --(8.687,6.499)--(8.720,6.565)--(8.753,6.632)--(8.786,6.702)--(8.819,6.773);
\draw[gp path] (6.188,3.220)--(6.221,3.241)--(6.254,3.261)--(6.287,3.282)--(6.320,3.303)%
  --(6.353,3.323)--(6.385,3.344)--(6.418,3.365)--(6.451,3.386)--(6.484,3.407)--(6.517,3.429)%
  --(6.550,3.450)--(6.583,3.471)--(6.616,3.493)--(6.649,3.514)--(6.682,3.536)--(6.715,3.558)%
  --(6.747,3.579)--(6.780,3.601)--(6.813,3.623)--(6.846,3.646)--(6.879,3.668)--(6.912,3.690)%
  --(6.945,3.713)--(6.978,3.736)--(7.011,3.758)--(7.044,3.781)--(7.077,3.804)--(7.109,3.828)%
  --(7.142,3.851)--(7.175,3.875)--(7.208,3.899)--(7.241,3.922)--(7.274,3.947)--(7.307,3.971)%
  --(7.340,3.995)--(7.373,4.020)--(7.406,4.045)--(7.439,4.070)--(7.471,4.095)--(7.504,4.121)%
  --(7.537,4.147)--(7.570,4.173)--(7.603,4.199)--(7.636,4.226)--(7.669,4.253)--(7.702,4.280)%
  --(7.735,4.307)--(7.768,4.335)--(7.801,4.363)--(7.833,4.391)--(7.866,4.420)--(7.899,4.449)%
  --(7.932,4.479)--(7.965,4.508)--(7.998,4.538)--(8.031,4.569)--(8.064,4.600)--(8.097,4.632)%
  --(8.130,4.663)--(8.163,4.696)--(8.195,4.729)--(8.228,4.762)--(8.261,4.796)--(8.294,4.830)%
  --(8.327,4.865)--(8.360,4.900)--(8.393,4.937)--(8.426,4.973)--(8.459,5.010)--(8.492,5.048)%
  --(8.525,5.087)--(8.557,5.126)--(8.590,5.166)--(8.623,5.207)--(8.656,5.249)--(8.689,5.291)%
  --(8.722,5.334)--(8.755,5.378)--(8.788,5.423)--(8.821,5.469)--(8.854,5.516)--(8.887,5.564)%
  --(8.919,5.613)--(8.952,5.663)--(8.985,5.714)--(9.018,5.766)--(9.051,5.819)--(9.084,5.874)%
  --(9.117,5.929)--(9.150,5.986)--(9.183,6.045)--(9.216,6.105)--(9.249,6.166)--(9.281,6.229)%
  --(9.314,6.293)--(9.347,6.359)--(9.380,6.426)--(9.413,6.496)--(9.446,6.567);
\draw[gp path] (6.815,2.974)--(6.848,2.994)--(6.881,3.015)--(6.914,3.036)--(6.947,3.056)%
  --(6.980,3.077)--(7.012,3.098)--(7.045,3.119)--(7.078,3.140)--(7.111,3.161)--(7.144,3.182)%
  --(7.177,3.203)--(7.210,3.225)--(7.243,3.246)--(7.276,3.268)--(7.309,3.289)--(7.342,3.311)%
  --(7.374,3.333)--(7.407,3.355)--(7.440,3.377)--(7.473,3.399)--(7.506,3.422)--(7.539,3.444)%
  --(7.572,3.467)--(7.605,3.489)--(7.638,3.512)--(7.671,3.535)--(7.704,3.558)--(7.736,3.581)%
  --(7.769,3.605)--(7.802,3.628)--(7.835,3.652)--(7.868,3.676)--(7.901,3.700)--(7.934,3.724)%
  --(7.967,3.749)--(8.000,3.774)--(8.033,3.799)--(8.066,3.824)--(8.098,3.849)--(8.131,3.875)%
  --(8.164,3.900)--(8.197,3.926)--(8.230,3.953)--(8.263,3.979)--(8.296,4.006)--(8.329,4.033)%
  --(8.362,4.061)--(8.395,4.088)--(8.428,4.117)--(8.460,4.145)--(8.493,4.174)--(8.526,4.203)%
  --(8.559,4.232)--(8.592,4.262)--(8.625,4.292)--(8.658,4.323)--(8.691,4.354)--(8.724,4.385)%
  --(8.757,4.417)--(8.790,4.449)--(8.822,4.482)--(8.855,4.515)--(8.888,4.549)--(8.921,4.584)%
  --(8.954,4.619)--(8.987,4.654)--(9.020,4.690)--(9.053,4.727)--(9.086,4.764)--(9.119,4.802)%
  --(9.152,4.841)--(9.184,4.880)--(9.217,4.920)--(9.250,4.961)--(9.283,5.002)--(9.316,5.045)%
  --(9.349,5.088)--(9.382,5.132)--(9.415,5.177)--(9.448,5.223)--(9.481,5.270)--(9.514,5.317)%
  --(9.546,5.366)--(9.579,5.416)--(9.612,5.467)--(9.645,5.519)--(9.678,5.573)--(9.711,5.627)%
  --(9.744,5.683)--(9.777,5.740)--(9.810,5.798)--(9.843,5.858)--(9.876,5.919)--(9.908,5.982)%
  --(9.941,6.047)--(9.974,6.112)--(10.007,6.180)--(10.040,6.249)--(10.073,6.320);
\draw[gp path] (7.442,2.668)--(7.475,2.689)--(7.508,2.709)--(7.541,2.730)--(7.574,2.751)%
  --(7.607,2.772)--(7.639,2.793)--(7.672,2.814)--(7.705,2.835)--(7.738,2.856)--(7.771,2.877)%
  --(7.804,2.898)--(7.837,2.919)--(7.870,2.941)--(7.903,2.962)--(7.936,2.984)--(7.969,3.006)%
  --(8.001,3.028)--(8.034,3.050)--(8.067,3.072)--(8.100,3.094)--(8.133,3.116)--(8.166,3.139)%
  --(8.199,3.161)--(8.232,3.184)--(8.265,3.207)--(8.298,3.230)--(8.331,3.253)--(8.363,3.276)%
  --(8.396,3.299)--(8.429,3.323)--(8.462,3.347)--(8.495,3.371)--(8.528,3.395)--(8.561,3.419)%
  --(8.594,3.444)--(8.627,3.468)--(8.660,3.493)--(8.693,3.518)--(8.725,3.544)--(8.758,3.569)%
  --(8.791,3.595)--(8.824,3.621)--(8.857,3.647)--(8.890,3.674)--(8.923,3.701)--(8.956,3.728)%
  --(8.989,3.755)--(9.022,3.783)--(9.055,3.811)--(9.087,3.840)--(9.120,3.868)--(9.153,3.897)%
  --(9.186,3.927)--(9.219,3.957)--(9.252,3.987)--(9.285,4.017)--(9.318,4.048)--(9.351,4.080)%
  --(9.384,4.112)--(9.417,4.144)--(9.449,4.177)--(9.482,4.210)--(9.515,4.244)--(9.548,4.278)%
  --(9.581,4.313)--(9.614,4.349)--(9.647,4.385)--(9.680,4.421)--(9.713,4.459)--(9.746,4.497)%
  --(9.779,4.535)--(9.811,4.575)--(9.844,4.615)--(9.877,4.655)--(9.910,4.697)--(9.943,4.739)%
  --(9.976,4.783)--(10.009,4.827)--(10.042,4.872)--(10.075,4.917)--(10.108,4.964)--(10.141,5.012)%
  --(10.173,5.061)--(10.206,5.111)--(10.239,5.162)--(10.272,5.214)--(10.305,5.267)--(10.338,5.322)%
  --(10.371,5.378)--(10.404,5.435)--(10.437,5.493)--(10.470,5.553)--(10.503,5.614)--(10.535,5.677)%
  --(10.568,5.741)--(10.601,5.807)--(10.634,5.875)--(10.667,5.944)--(10.700,6.015);
\gpcolor{gp lt color border}
\node[gp node right] at (9.416,7.645) {       0};
\gpcolor{gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (9.600,7.645)--(10.516,7.645);
\draw[gp path] (9.351,4.618)--(9.434,4.623)--(9.519,4.628)--(9.605,4.633)--(9.692,4.639)%
  --(9.779,4.646)--(9.868,4.653);
\draw[gp path] (9.351,2.553)--(9.434,2.558)--(9.519,2.563)--(9.605,2.568)--(9.692,2.574)%
  --(9.779,2.581)--(9.868,2.588);
\draw[gp path] (2.261,4.605)--(2.325,4.598)--(2.389,4.592)--(2.454,4.585)--(2.519,4.579)%
  --(2.584,4.573)--(2.649,4.567)--(2.715,4.561)--(2.781,4.555)--(2.848,4.550)--(2.914,4.544)%
  --(2.981,4.539)--(3.049,4.534)--(3.117,4.530)--(3.185,4.526)--(3.253,4.522)--(3.322,4.518)%
  --(3.392,4.514)--(3.462,4.511)--(3.532,4.507)--(3.603,4.505)--(3.674,4.502)--(3.746,4.499)%
  --(3.818,4.497)--(3.891,4.495)--(3.896,4.495)--(3.959,4.491)--(4.028,4.487)--(4.097,4.483)%
  --(4.166,4.479)--(4.236,4.476)--(4.307,4.473)--(4.377,4.470)--(4.449,4.467)--(4.521,4.464)%
  --(4.593,4.462)--(4.666,4.461)--(4.739,4.459)--(4.813,4.458)--(4.888,4.457)--(4.963,4.457)%
  --(5.039,4.457)--(5.115,4.457)--(5.193,4.458)--(5.271,4.459)--(5.349,4.460)--(5.429,4.462)%
  --(5.506,4.465)--(5.509,4.464)--(5.582,4.463)--(5.656,4.462)--(5.731,4.461)--(5.806,4.461)%
  --(5.882,4.461)--(5.958,4.461)--(6.036,4.462)--(6.114,4.463)--(6.192,4.464)--(6.271,4.466)%
  --(6.351,4.469)--(6.432,4.472)--(6.514,4.475)--(6.597,4.479)--(6.681,4.483)--(6.765,4.488)%
  --(6.812,4.491)--(6.847,4.491)--(6.924,4.492)--(7.002,4.493)--(7.081,4.495)--(7.160,4.497)%
  --(7.241,4.499)--(7.322,4.502)--(7.404,4.506)--(7.486,4.510)--(7.570,4.514)--(7.655,4.519)%
  --(7.741,4.524)--(7.827,4.530)--(7.915,4.536)--(7.988,4.542)--(8.002,4.542)--(8.081,4.544)%
  --(8.162,4.547)--(8.243,4.550)--(8.325,4.553)--(8.408,4.557)--(8.492,4.562)--(8.576,4.567)%
  --(8.662,4.572)--(8.749,4.578)--(8.836,4.585)--(8.925,4.592)--(9.015,4.600)--(9.092,4.608)%
  --(9.105,4.608)--(9.186,4.611)--(9.268,4.614)--(9.351,4.618);
\draw[gp path] (2.261,2.540)--(2.325,2.533)--(2.389,2.527)--(2.454,2.520)--(2.519,2.514)%
  --(2.584,2.508)--(2.649,2.502)--(2.715,2.496)--(2.781,2.490)--(2.848,2.485)--(2.914,2.479)%
  --(2.981,2.474)--(3.049,2.469)--(3.117,2.465)--(3.185,2.460)--(3.253,2.456)--(3.322,2.452)%
  --(3.392,2.448)--(3.462,2.445)--(3.532,2.442)--(3.603,2.439)--(3.674,2.436)--(3.746,2.433)%
  --(3.818,2.431)--(3.891,2.430)--(3.896,2.429)--(3.959,2.425)--(4.028,2.421)--(4.097,2.417)%
  --(4.166,2.413)--(4.236,2.410)--(4.307,2.407)--(4.377,2.404)--(4.449,2.401)--(4.521,2.399)%
  --(4.593,2.396)--(4.666,2.395)--(4.739,2.393)--(4.813,2.392)--(4.888,2.391)--(4.963,2.391)%
  --(5.039,2.391)--(5.115,2.391)--(5.193,2.392)--(5.271,2.393)--(5.349,2.394)--(5.429,2.396)%
  --(5.506,2.399)--(5.509,2.399)--(5.582,2.397)--(5.656,2.396)--(5.731,2.395)--(5.806,2.395)%
  --(5.882,2.395)--(5.958,2.395)--(6.036,2.396)--(6.114,2.397)--(6.192,2.398)--(6.271,2.400)%
  --(6.351,2.403)--(6.432,2.406)--(6.514,2.409)--(6.597,2.413)--(6.681,2.417)--(6.765,2.422)%
  --(6.812,2.425)--(6.847,2.425)--(6.924,2.426)--(7.002,2.427)--(7.081,2.429)--(7.160,2.431)%
  --(7.241,2.433)--(7.322,2.436)--(7.404,2.440)--(7.486,2.444)--(7.570,2.448)--(7.655,2.453)%
  --(7.741,2.458)--(7.827,2.465)--(7.915,2.471)--(7.988,2.477)--(8.002,2.478)--(8.081,2.480)%
  --(8.162,2.482)--(8.243,2.485)--(8.325,2.488)--(8.408,2.492)--(8.492,2.497)--(8.576,2.502)%
  --(8.662,2.507)--(8.749,2.513)--(8.836,2.520)--(8.925,2.527)--(9.015,2.535)--(9.092,2.543)%
  --(9.105,2.543)--(9.186,2.546)--(9.268,2.549)--(9.351,2.553);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.700,3.063)--(7.442,1.204);
\draw[gp path] (1.800,2.277)--(7.442,1.204);
\draw[gp path] (7.442,1.204)--(7.442,2.669);
\node[gp node center] at (3.624,0.969) {$N$};
\node[gp node center] at (10.482,1.558) {$\frac{E(Z)}{N}$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.799cm}{0.771cm}}{\pgfpoint{10.700cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> images/nbAgentsObserved0.01.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Lun  3 jan 14:34:08 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (4.447,0.985)--(4.267,0.985);
\node[gp node right] at (1.504,0.985) { 0};
\draw[gp path] (1.688,1.292)--(1.868,1.292);
\draw[gp path] (4.447,1.292)--(4.267,1.292);
\node[gp node right] at (1.504,1.292) { 1000};
\draw[gp path] (1.688,1.598)--(1.868,1.598);
\draw[gp path] (4.447,1.598)--(4.267,1.598);
\node[gp node right] at (1.504,1.598) { 2000};
\draw[gp path] (1.688,1.905)--(1.868,1.905);
\draw[gp path] (4.447,1.905)--(4.267,1.905);
\node[gp node right] at (1.504,1.905) { 3000};
\draw[gp path] (1.688,2.212)--(1.868,2.212);
\draw[gp path] (4.447,2.212)--(4.267,2.212);
\node[gp node right] at (1.504,2.212) { 4000};
\draw[gp path] (1.688,2.519)--(1.868,2.519);
\draw[gp path] (4.447,2.519)--(4.267,2.519);
\node[gp node right] at (1.504,2.519) { 5000};
\draw[gp path] (1.688,2.825)--(1.868,2.825);
\draw[gp path] (4.447,2.825)--(4.267,2.825);
\node[gp node right] at (1.504,2.825) { 6000};
\draw[gp path] (1.688,3.132)--(1.868,3.132);
\draw[gp path] (4.447,3.132)--(4.267,3.132);
\node[gp node right] at (1.504,3.132) { 7000};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,3.132)--(1.688,2.952);
\node[gp node center] at (1.688,0.677) { 0};
\draw[gp path] (2.378,0.985)--(2.378,1.165);
\draw[gp path] (2.378,3.132)--(2.378,2.952);
\node[gp node center] at (2.378,0.677) { 5000};
\draw[gp path] (3.068,0.985)--(3.068,1.165);
\draw[gp path] (3.068,3.132)--(3.068,2.952);
\node[gp node center] at (3.068,0.677) { 10000};
\draw[gp path] (3.757,0.985)--(3.757,1.165);
\draw[gp path] (3.757,3.132)--(3.757,2.952);
\node[gp node center] at (3.757,0.677) { 15000};
\draw[gp path] (4.447,0.985)--(4.447,1.165);
\draw[gp path] (4.447,3.132)--(4.447,2.952);
\node[gp node center] at (4.447,0.677) { 20000};
\draw[gp path] (1.688,3.132)--(1.688,0.985)--(4.447,0.985)--(4.447,3.132)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.058) {$n$};
\node[gp node center] at (3.067,0.215) {$N$};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.691,0.991)--(1.694,0.997)--(1.696,1.003)--(1.699,1.010)--(1.702,1.016)%
  --(1.705,1.021)--(1.707,1.028)--(1.710,1.033)--(1.713,1.039)--(1.716,1.045)--(1.718,1.051)%
  --(1.721,1.057)--(1.724,1.063)--(1.727,1.069)--(1.729,1.075)--(1.732,1.080)--(1.735,1.086)%
  --(1.738,1.092)--(1.740,1.098)--(1.743,1.103)--(1.746,1.109)--(1.749,1.114)--(1.752,1.120)%
  --(1.754,1.126)--(1.757,1.131)--(1.760,1.137)--(1.763,1.142)--(1.765,1.148)--(1.768,1.153)%
  --(1.771,1.159)--(1.774,1.164)--(1.776,1.170)--(1.779,1.175)--(1.782,1.181)--(1.785,1.186)%
  --(1.787,1.191)--(1.790,1.197)--(1.793,1.202)--(1.796,1.207)--(1.798,1.213)--(1.801,1.218)%
  --(1.804,1.223)--(1.807,1.228)--(1.810,1.233)--(1.812,1.239)--(1.815,1.244)--(1.818,1.249)%
  --(1.821,1.254)--(1.823,1.259)--(1.826,1.264)--(1.829,1.269)--(1.832,1.274)--(1.834,1.279)%
  --(1.837,1.284)--(1.840,1.289)--(1.843,1.294)--(1.845,1.299)--(1.848,1.304)--(1.851,1.309)%
  --(1.854,1.314)--(1.856,1.319)--(1.859,1.324)--(1.862,1.329)--(1.865,1.333)--(1.868,1.338)%
  --(1.870,1.343)--(1.873,1.348)--(1.876,1.353)--(1.879,1.357)--(1.881,1.362)--(1.884,1.367)%
  --(1.887,1.371)--(1.890,1.376)--(1.892,1.381)--(1.895,1.386)--(1.898,1.390)--(1.901,1.395)%
  --(1.903,1.399)--(1.906,1.404)--(1.909,1.409)--(1.912,1.413)--(1.914,1.418)--(1.917,1.422)%
  --(1.920,1.427)--(1.923,1.431)--(1.926,1.436)--(1.928,1.440)--(1.931,1.444)--(1.934,1.449)%
  --(1.937,1.453)--(1.939,1.458)--(1.942,1.462)--(1.945,1.467)--(1.948,1.471)--(1.950,1.475)%
  --(1.953,1.480)--(1.956,1.484)--(1.959,1.488)--(1.961,1.493)--(1.964,1.497)--(1.967,1.501)%
  --(1.970,1.505)--(1.972,1.509)--(1.975,1.514)--(1.978,1.518)--(1.981,1.522)--(1.984,1.526)%
  --(1.986,1.530)--(1.989,1.535)--(1.992,1.539)--(1.995,1.543)--(1.997,1.547)--(2.000,1.551)%
  --(2.003,1.555)--(2.006,1.559)--(2.008,1.563)--(2.011,1.567)--(2.014,1.571)--(2.017,1.575)%
  --(2.019,1.579)--(2.022,1.583)--(2.025,1.587)--(2.028,1.591)--(2.030,1.595)--(2.033,1.599)%
  --(2.036,1.603)--(2.039,1.607)--(2.042,1.611)--(2.044,1.615)--(2.047,1.619)--(2.050,1.622)%
  --(2.053,1.626)--(2.055,1.630)--(2.058,1.634)--(2.061,1.638)--(2.064,1.642)--(2.066,1.645)%
  --(2.069,1.649)--(2.072,1.653)--(2.075,1.657)--(2.077,1.660)--(2.080,1.664)--(2.083,1.668)%
  --(2.086,1.671)--(2.088,1.675)--(2.091,1.679)--(2.094,1.682)--(2.097,1.686)--(2.100,1.690)%
  --(2.102,1.694)--(2.105,1.697)--(2.108,1.701)--(2.111,1.704)--(2.113,1.708)--(2.116,1.712)%
  --(2.119,1.715)--(2.122,1.719)--(2.124,1.722)--(2.127,1.726)--(2.130,1.729)--(2.133,1.733)%
  --(2.135,1.736)--(2.138,1.740)--(2.141,1.743)--(2.144,1.747)--(2.146,1.750)--(2.149,1.754)%
  --(2.152,1.757)--(2.155,1.761)--(2.157,1.764)--(2.160,1.767)--(2.163,1.771)--(2.166,1.774)%
  --(2.169,1.778)--(2.171,1.781)--(2.174,1.784)--(2.177,1.788)--(2.180,1.791)--(2.182,1.794)%
  --(2.185,1.798)--(2.188,1.801)--(2.191,1.804)--(2.193,1.808)--(2.196,1.811)--(2.199,1.814)%
  --(2.202,1.817)--(2.204,1.820)--(2.207,1.824)--(2.210,1.827)--(2.213,1.830)--(2.215,1.834)%
  --(2.218,1.837)--(2.221,1.840)--(2.224,1.843)--(2.227,1.846)--(2.229,1.850)--(2.232,1.853)%
  --(2.235,1.856)--(2.238,1.859)--(2.240,1.862)--(2.243,1.865)--(2.246,1.868)--(2.249,1.871)%
  --(2.251,1.874)--(2.254,1.878)--(2.257,1.881)--(2.260,1.884)--(2.262,1.887)--(2.265,1.890)%
  --(2.268,1.893)--(2.271,1.896)--(2.273,1.899)--(2.276,1.902)--(2.279,1.905)--(2.282,1.908)%
  --(2.285,1.911)--(2.287,1.914)--(2.290,1.917)--(2.293,1.920)--(2.296,1.923)--(2.298,1.926)%
  --(2.301,1.929)--(2.304,1.932)--(2.307,1.935)--(2.309,1.938)--(2.312,1.941)--(2.315,1.943)%
  --(2.318,1.947)--(2.320,1.949)--(2.323,1.952)--(2.326,1.955)--(2.329,1.958)--(2.331,1.961)%
  --(2.334,1.964)--(2.337,1.966)--(2.340,1.969)--(2.343,1.972)--(2.345,1.975)--(2.348,1.978)%
  --(2.351,1.981)--(2.354,1.983)--(2.356,1.986)--(2.359,1.989)--(2.362,1.992)--(2.365,1.994)%
  --(2.367,1.997)--(2.370,2.000)--(2.373,2.003)--(2.376,2.005)--(2.378,2.008)--(2.381,2.011)%
  --(2.384,2.014)--(2.387,2.016)--(2.389,2.019)--(2.392,2.022)--(2.395,2.024)--(2.398,2.027)%
  --(2.401,2.030)--(2.403,2.032)--(2.406,2.035)--(2.409,2.038)--(2.412,2.040)--(2.414,2.043)%
  --(2.417,2.046)--(2.420,2.048)--(2.423,2.051)--(2.425,2.054)--(2.428,2.056)--(2.431,2.059)%
  --(2.434,2.061)--(2.436,2.064)--(2.439,2.066)--(2.442,2.069)--(2.445,2.072)--(2.447,2.074)%
  --(2.450,2.077)--(2.453,2.079)--(2.456,2.082)--(2.459,2.084)--(2.461,2.087)--(2.464,2.089)%
  --(2.467,2.092)--(2.470,2.094)--(2.472,2.097)--(2.475,2.099)--(2.478,2.102)--(2.481,2.105)%
  --(2.483,2.107)--(2.486,2.109)--(2.489,2.112)--(2.492,2.114)--(2.494,2.117)--(2.497,2.119)%
  --(2.500,2.122)--(2.503,2.124)--(2.505,2.126)--(2.508,2.129)--(2.511,2.131)--(2.514,2.134)%
  --(2.517,2.136)--(2.519,2.139)--(2.522,2.141)--(2.525,2.143)--(2.528,2.146)--(2.530,2.148)%
  --(2.533,2.150)--(2.536,2.153)--(2.539,2.155)--(2.541,2.157)--(2.544,2.160)--(2.547,2.162)%
  --(2.550,2.164)--(2.552,2.167)--(2.555,2.169)--(2.558,2.171)--(2.561,2.174)--(2.563,2.176)%
  --(2.566,2.178)--(2.569,2.181)--(2.572,2.183)--(2.575,2.185)--(2.577,2.187)--(2.580,2.190)%
  --(2.583,2.192)--(2.586,2.194)--(2.588,2.197)--(2.591,2.199)--(2.594,2.201)--(2.597,2.203)%
  --(2.599,2.205)--(2.602,2.208)--(2.605,2.210)--(2.608,2.212)--(2.610,2.214)--(2.613,2.216)%
  --(2.616,2.219)--(2.619,2.221)--(2.621,2.223)--(2.624,2.225)--(2.627,2.227)--(2.630,2.230)%
  --(2.633,2.232)--(2.635,2.234)--(2.638,2.236)--(2.641,2.238)--(2.644,2.240)--(2.646,2.243)%
  --(2.649,2.245)--(2.652,2.247)--(2.655,2.249)--(2.657,2.251)--(2.660,2.253)--(2.663,2.255)%
  --(2.666,2.257)--(2.668,2.259)--(2.671,2.262)--(2.674,2.264)--(2.677,2.266)--(2.679,2.268)%
  --(2.682,2.270)--(2.685,2.272)--(2.688,2.274)--(2.691,2.276)--(2.693,2.278)--(2.696,2.280)%
  --(2.699,2.282)--(2.702,2.284)--(2.704,2.286)--(2.707,2.288)--(2.710,2.290)--(2.713,2.292)%
  --(2.715,2.294)--(2.718,2.297)--(2.721,2.298)--(2.724,2.300)--(2.726,2.302)--(2.729,2.304)%
  --(2.732,2.306)--(2.735,2.308)--(2.737,2.310)--(2.740,2.312)--(2.743,2.314)--(2.746,2.316)%
  --(2.749,2.318)--(2.751,2.320)--(2.754,2.322)--(2.757,2.324)--(2.760,2.326)--(2.762,2.328)%
  --(2.765,2.330)--(2.768,2.332)--(2.771,2.334)--(2.773,2.336)--(2.776,2.338)--(2.779,2.339)%
  --(2.782,2.342)--(2.784,2.343)--(2.787,2.345)--(2.790,2.347)--(2.793,2.349)--(2.795,2.351)%
  --(2.798,2.353)--(2.801,2.355)--(2.804,2.357)--(2.807,2.358)--(2.809,2.360)--(2.812,2.362)%
  --(2.815,2.364)--(2.818,2.366)--(2.820,2.368)--(2.823,2.370)--(2.826,2.372)--(2.829,2.373)%
  --(2.831,2.375)--(2.834,2.377)--(2.837,2.379)--(2.840,2.381)--(2.842,2.382)--(2.845,2.384)%
  --(2.848,2.386)--(2.851,2.388)--(2.853,2.390)--(2.856,2.392)--(2.859,2.393)--(2.862,2.395)%
  --(2.865,2.397)--(2.867,2.399)--(2.870,2.400)--(2.873,2.402)--(2.876,2.404)--(2.878,2.406)%
  --(2.881,2.408)--(2.884,2.409)--(2.887,2.411)--(2.889,2.413)--(2.892,2.415)--(2.895,2.416)%
  --(2.898,2.418)--(2.900,2.420)--(2.903,2.422)--(2.906,2.423)--(2.909,2.425)--(2.911,2.427)%
  --(2.914,2.428)--(2.917,2.430)--(2.920,2.432)--(2.923,2.434)--(2.925,2.435)--(2.928,2.437)%
  --(2.931,2.439)--(2.934,2.440)--(2.936,2.442)--(2.939,2.444)--(2.942,2.446)--(2.945,2.447)%
  --(2.947,2.449)--(2.950,2.450)--(2.953,2.452)--(2.956,2.454)--(2.958,2.456)--(2.961,2.457)%
  --(2.964,2.459)--(2.967,2.461)--(2.969,2.462)--(2.972,2.464)--(2.975,2.466)--(2.978,2.467)%
  --(2.981,2.469)--(2.983,2.470)--(2.986,2.472)--(2.989,2.474)--(2.992,2.475)--(2.994,2.477)%
  --(2.997,2.479)--(3.000,2.480)--(3.003,2.482)--(3.005,2.483)--(3.008,2.485)--(3.011,2.487)%
  --(3.014,2.488)--(3.016,2.490)--(3.019,2.491)--(3.022,2.493)--(3.025,2.495)--(3.027,2.496)%
  --(3.030,2.498)--(3.033,2.499)--(3.036,2.501)--(3.039,2.502)--(3.041,2.504)--(3.044,2.506)%
  --(3.047,2.507)--(3.050,2.509)--(3.052,2.510)--(3.055,2.512)--(3.058,2.513)--(3.061,2.515)%
  --(3.063,2.516)--(3.066,2.518)--(3.069,2.519)--(3.072,2.521)--(3.074,2.523)--(3.077,2.524)%
  --(3.080,2.526)--(3.083,2.527)--(3.085,2.529)--(3.088,2.530)--(3.091,2.532)--(3.094,2.533)%
  --(3.096,2.535)--(3.099,2.536)--(3.102,2.538)--(3.105,2.539)--(3.108,2.541)--(3.110,2.542)%
  --(3.113,2.544)--(3.116,2.545)--(3.119,2.546)--(3.121,2.548)--(3.124,2.550)--(3.127,2.551)%
  --(3.130,2.553)--(3.132,2.554)--(3.135,2.555)--(3.138,2.557)--(3.141,2.558)--(3.143,2.560)%
  --(3.146,2.561)--(3.149,2.563)--(3.152,2.564)--(3.154,2.565)--(3.157,2.567)--(3.160,2.569)%
  --(3.163,2.570)--(3.166,2.571)--(3.168,2.573)--(3.171,2.574)--(3.174,2.576)--(3.177,2.577)%
  --(3.179,2.578)--(3.182,2.580)--(3.185,2.581)--(3.188,2.583)--(3.190,2.584)--(3.193,2.585)%
  --(3.196,2.587)--(3.199,2.588)--(3.201,2.590)--(3.204,2.591)--(3.207,2.592)--(3.210,2.594)%
  --(3.212,2.595)--(3.215,2.597)--(3.218,2.598)--(3.221,2.600)--(3.224,2.601)--(3.226,2.602)%
  --(3.229,2.604)--(3.232,2.605)--(3.235,2.606)--(3.237,2.608)--(3.240,2.609)--(3.243,2.610)%
  --(3.246,2.612)--(3.248,2.613)--(3.251,2.615)--(3.254,2.616)--(3.257,2.617)--(3.259,2.619)%
  --(3.262,2.620)--(3.265,2.621)--(3.268,2.623)--(3.270,2.624)--(3.273,2.625)--(3.276,2.627)%
  --(3.279,2.628)--(3.282,2.629)--(3.284,2.631)--(3.287,2.632)--(3.290,2.633)--(3.293,2.635)%
  --(3.295,2.636)--(3.298,2.637)--(3.301,2.638)--(3.304,2.640)--(3.306,2.641)--(3.309,2.642)%
  --(3.312,2.643)--(3.315,2.645)--(3.317,2.646)--(3.320,2.647)--(3.323,2.649)--(3.326,2.650)%
  --(3.328,2.651)--(3.331,2.653)--(3.334,2.654)--(3.337,2.655)--(3.340,2.656)--(3.342,2.658)%
  --(3.345,2.659)--(3.348,2.660)--(3.351,2.662)--(3.353,2.663)--(3.356,2.664)--(3.359,2.665)%
  --(3.362,2.666)--(3.364,2.668)--(3.367,2.669)--(3.370,2.670)--(3.373,2.671)--(3.375,2.673)%
  --(3.378,2.674)--(3.381,2.675)--(3.384,2.677)--(3.386,2.678)--(3.389,2.679)--(3.392,2.680)%
  --(3.395,2.681)--(3.398,2.683)--(3.400,2.684)--(3.403,2.685)--(3.406,2.686)--(3.409,2.688)%
  --(3.411,2.689)--(3.414,2.690)--(3.417,2.691)--(3.420,2.692)--(3.422,2.693)--(3.425,2.695)%
  --(3.428,2.696)--(3.431,2.697)--(3.433,2.698)--(3.436,2.700)--(3.439,2.701)--(3.442,2.702)%
  --(3.444,2.703)--(3.447,2.704)--(3.450,2.705)--(3.453,2.707)--(3.456,2.708)--(3.458,2.709)%
  --(3.461,2.710)--(3.464,2.711)--(3.467,2.712)--(3.469,2.714)--(3.472,2.715)--(3.475,2.716)%
  --(3.478,2.717)--(3.480,2.718)--(3.483,2.719)--(3.486,2.721)--(3.489,2.722)--(3.491,2.723)%
  --(3.494,2.724)--(3.497,2.725)--(3.500,2.727)--(3.502,2.727)--(3.505,2.729)--(3.508,2.730)%
  --(3.511,2.731)--(3.514,2.732)--(3.516,2.733)--(3.519,2.734)--(3.522,2.735)--(3.525,2.737)%
  --(3.527,2.738)--(3.530,2.739)--(3.533,2.740)--(3.536,2.741)--(3.538,2.742)--(3.541,2.743)%
  --(3.544,2.745)--(3.547,2.746)--(3.549,2.747)--(3.552,2.748)--(3.555,2.749)--(3.558,2.750)%
  --(3.560,2.751)--(3.563,2.752)--(3.566,2.754)--(3.569,2.754)--(3.572,2.756)--(3.574,2.757)%
  --(3.577,2.758)--(3.580,2.759)--(3.583,2.760)--(3.585,2.761)--(3.588,2.762)--(3.591,2.763)%
  --(3.594,2.764)--(3.596,2.765)--(3.599,2.766)--(3.602,2.768)--(3.605,2.769)--(3.607,2.770)%
  --(3.610,2.771)--(3.613,2.772)--(3.616,2.773)--(3.618,2.774)--(3.621,2.775)--(3.624,2.776)%
  --(3.627,2.777)--(3.630,2.778)--(3.632,2.779)--(3.635,2.781)--(3.638,2.781)--(3.641,2.782)%
  --(3.643,2.784)--(3.646,2.784)--(3.649,2.786)--(3.652,2.787)--(3.654,2.788)--(3.657,2.789)%
  --(3.660,2.790)--(3.663,2.791)--(3.665,2.792)--(3.668,2.793)--(3.671,2.794)--(3.674,2.795)%
  --(3.676,2.796)--(3.679,2.797)--(3.682,2.798)--(3.685,2.799)--(3.688,2.800)--(3.690,2.801)%
  --(3.693,2.802)--(3.696,2.803)--(3.699,2.804)--(3.701,2.805)--(3.704,2.806)--(3.707,2.807)%
  --(3.710,2.808)--(3.712,2.809)--(3.715,2.810)--(3.718,2.811)--(3.721,2.812)--(3.723,2.813)%
  --(3.726,2.814)--(3.729,2.815)--(3.732,2.816)--(3.734,2.817)--(3.737,2.818)--(3.740,2.819)%
  --(3.743,2.820)--(3.746,2.821)--(3.748,2.822)--(3.751,2.823)--(3.754,2.824)--(3.757,2.825)%
  --(3.759,2.826)--(3.762,2.827)--(3.765,2.828)--(3.768,2.829)--(3.770,2.830)--(3.773,2.831)%
  --(3.776,2.832)--(3.779,2.833)--(3.781,2.834)--(3.784,2.835)--(3.787,2.836)--(3.790,2.837)%
  --(3.792,2.838)--(3.795,2.839)--(3.798,2.840)--(3.801,2.841)--(3.804,2.842)--(3.806,2.843)%
  --(3.809,2.844)--(3.812,2.845)--(3.815,2.846)--(3.817,2.846)--(3.820,2.847)--(3.823,2.848)%
  --(3.826,2.849)--(3.828,2.850)--(3.831,2.851)--(3.834,2.852)--(3.837,2.853)--(3.839,2.854)%
  --(3.842,2.855)--(3.845,2.856)--(3.848,2.857)--(3.850,2.858)--(3.853,2.859)--(3.856,2.860)%
  --(3.859,2.861)--(3.862,2.861)--(3.864,2.862)--(3.867,2.863)--(3.870,2.864)--(3.873,2.865)%
  --(3.875,2.866)--(3.878,2.867)--(3.881,2.868)--(3.884,2.869)--(3.886,2.870)--(3.889,2.871)%
  --(3.892,2.872)--(3.895,2.873)--(3.897,2.873)--(3.900,2.874)--(3.903,2.875)--(3.906,2.876)%
  --(3.908,2.877)--(3.911,2.878)--(3.914,2.879)--(3.917,2.880)--(3.920,2.880)--(3.922,2.881)%
  --(3.925,2.882)--(3.928,2.883)--(3.931,2.884)--(3.933,2.885)--(3.936,2.886)--(3.939,2.887)%
  --(3.942,2.888)--(3.944,2.888)--(3.947,2.889)--(3.950,2.890)--(3.953,2.891)--(3.955,2.892)%
  --(3.958,2.893)--(3.961,2.894)--(3.964,2.895)--(3.966,2.896)--(3.969,2.896)--(3.972,2.897)%
  --(3.975,2.898)--(3.978,2.899)--(3.980,2.900)--(3.983,2.901)--(3.986,2.902)--(3.989,2.903)%
  --(3.991,2.903)--(3.994,2.904)--(3.997,2.905)--(4.000,2.906)--(4.002,2.907)--(4.005,2.908)%
  --(4.008,2.908)--(4.011,2.909)--(4.013,2.910)--(4.016,2.911)--(4.019,2.912)--(4.022,2.913)%
  --(4.024,2.914)--(4.027,2.915)--(4.030,2.915)--(4.033,2.916)--(4.035,2.917)--(4.038,2.918)%
  --(4.041,2.919)--(4.044,2.919)--(4.047,2.920)--(4.049,2.921)--(4.052,2.922)--(4.055,2.923)%
  --(4.058,2.924)--(4.060,2.925)--(4.063,2.925)--(4.066,2.926)--(4.069,2.927)--(4.071,2.928)%
  --(4.074,2.929)--(4.077,2.930)--(4.080,2.930)--(4.082,2.931)--(4.085,2.932)--(4.088,2.933)%
  --(4.091,2.934)--(4.093,2.934)--(4.096,2.935)--(4.099,2.936)--(4.102,2.937)--(4.105,2.938)%
  --(4.107,2.938)--(4.110,2.939)--(4.113,2.940)--(4.116,2.941)--(4.118,2.942)--(4.121,2.942)%
  --(4.124,2.943)--(4.127,2.944)--(4.129,2.945)--(4.132,2.946)--(4.135,2.946)--(4.138,2.947)%
  --(4.140,2.948)--(4.143,2.949)--(4.146,2.950)--(4.149,2.950)--(4.151,2.951)--(4.154,2.952)%
  --(4.157,2.953)--(4.160,2.954)--(4.163,2.954)--(4.165,2.955)--(4.168,2.956)--(4.171,2.957)%
  --(4.174,2.957)--(4.176,2.958)--(4.179,2.959)--(4.182,2.960)--(4.185,2.961)--(4.187,2.961)%
  --(4.190,2.962)--(4.193,2.963)--(4.196,2.964)--(4.198,2.965)--(4.201,2.965)--(4.204,2.966)%
  --(4.207,2.967)--(4.209,2.968)--(4.212,2.969)--(4.215,2.969)--(4.218,2.970)--(4.221,2.971)%
  --(4.223,2.972)--(4.226,2.972)--(4.229,2.973)--(4.232,2.974)--(4.234,2.975)--(4.237,2.975)%
  --(4.240,2.976)--(4.243,2.977)--(4.245,2.977)--(4.248,2.978)--(4.251,2.979)--(4.254,2.980)%
  --(4.256,2.980)--(4.259,2.981)--(4.262,2.982)--(4.265,2.983)--(4.267,2.984)--(4.270,2.984)%
  --(4.273,2.985)--(4.276,2.986)--(4.279,2.987)--(4.281,2.987)--(4.284,2.988)--(4.287,2.989)%
  --(4.290,2.989)--(4.292,2.990)--(4.295,2.991)--(4.298,2.992)--(4.301,2.992)--(4.303,2.993)%
  --(4.306,2.994)--(4.309,2.995)--(4.312,2.995)--(4.314,2.996)--(4.317,2.997)--(4.320,2.998)%
  --(4.323,2.998)--(4.325,2.999)--(4.328,3.000)--(4.331,3.000)--(4.334,3.001)--(4.337,3.002)%
  --(4.339,3.003)--(4.342,3.003)--(4.345,3.004)--(4.348,3.005)--(4.350,3.005)--(4.353,3.006)%
  --(4.356,3.007)--(4.359,3.007)--(4.361,3.008)--(4.364,3.009)--(4.367,3.010)--(4.370,3.011)%
  --(4.372,3.011)--(4.375,3.012)--(4.378,3.013)--(4.381,3.013)--(4.383,3.014)--(4.386,3.015)%
  --(4.389,3.015)--(4.392,3.016)--(4.395,3.017)--(4.397,3.018)--(4.400,3.018)--(4.403,3.019)%
  --(4.406,3.019)--(4.408,3.020)--(4.411,3.021)--(4.414,3.022)--(4.417,3.023)--(4.419,3.023)%
  --(4.422,3.024)--(4.425,3.024)--(4.428,3.025)--(4.430,3.026)--(4.433,3.026)--(4.436,3.027)%
  --(4.439,3.028)--(4.441,3.029)--(4.444,3.029)--(4.447,3.030);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,3.132)--(1.688,0.985)--(4.447,0.985)--(4.447,3.132)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{4.447cm}{3.132cm}}
\end{tikzpicture}
%% gnuplot variables


==> images/nbAgentsObserved0.02.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Lun  3 jan 14:34:08 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (4.447,0.985)--(4.267,0.985);
\node[gp node right] at (1.504,0.985) { 0};
\draw[gp path] (1.688,1.414)--(1.868,1.414);
\draw[gp path] (4.447,1.414)--(4.267,1.414);
\node[gp node right] at (1.504,1.414) { 500};
\draw[gp path] (1.688,1.844)--(1.868,1.844);
\draw[gp path] (4.447,1.844)--(4.267,1.844);
\node[gp node right] at (1.504,1.844) { 1000};
\draw[gp path] (1.688,2.273)--(1.868,2.273);
\draw[gp path] (4.447,2.273)--(4.267,2.273);
\node[gp node right] at (1.504,2.273) { 1500};
\draw[gp path] (1.688,2.703)--(1.868,2.703);
\draw[gp path] (4.447,2.703)--(4.267,2.703);
\node[gp node right] at (1.504,2.703) { 2000};
\draw[gp path] (1.688,3.132)--(1.868,3.132);
\draw[gp path] (4.447,3.132)--(4.267,3.132);
\node[gp node right] at (1.504,3.132) { 2500};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,3.132)--(1.688,2.952);
\node[gp node center] at (1.688,0.677) { 0};
\draw[gp path] (2.378,0.985)--(2.378,1.165);
\draw[gp path] (2.378,3.132)--(2.378,2.952);
\node[gp node center] at (2.378,0.677) { 5000};
\draw[gp path] (3.068,0.985)--(3.068,1.165);
\draw[gp path] (3.068,3.132)--(3.068,2.952);
\node[gp node center] at (3.068,0.677) { 10000};
\draw[gp path] (3.757,0.985)--(3.757,1.165);
\draw[gp path] (3.757,3.132)--(3.757,2.952);
\node[gp node center] at (3.757,0.677) { 15000};
\draw[gp path] (4.447,0.985)--(4.447,1.165);
\draw[gp path] (4.447,3.132)--(4.447,2.952);
\node[gp node center] at (4.447,0.677) { 20000};
\draw[gp path] (1.688,3.132)--(1.688,0.985)--(4.447,0.985)--(4.447,3.132)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.058) {$n$};
\node[gp node center] at (3.067,0.215) {$N$};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.691,1.002)--(1.694,1.019)--(1.696,1.036)--(1.699,1.052)--(1.702,1.068)%
  --(1.705,1.084)--(1.707,1.099)--(1.710,1.115)--(1.713,1.130)--(1.716,1.145)--(1.718,1.159)%
  --(1.721,1.174)--(1.724,1.188)--(1.727,1.202)--(1.729,1.216)--(1.732,1.229)--(1.735,1.243)%
  --(1.738,1.256)--(1.740,1.269)--(1.743,1.282)--(1.746,1.294)--(1.749,1.307)--(1.752,1.319)%
  --(1.754,1.332)--(1.757,1.344)--(1.760,1.355)--(1.763,1.367)--(1.765,1.378)--(1.768,1.390)%
  --(1.771,1.402)--(1.774,1.413)--(1.776,1.423)--(1.779,1.434)--(1.782,1.445)--(1.785,1.456)%
  --(1.787,1.466)--(1.790,1.476)--(1.793,1.487)--(1.796,1.496)--(1.798,1.506)--(1.801,1.516)%
  --(1.804,1.526)--(1.807,1.535)--(1.810,1.545)--(1.812,1.554)--(1.815,1.564)--(1.818,1.572)%
  --(1.821,1.582)--(1.823,1.590)--(1.826,1.599)--(1.829,1.608)--(1.832,1.616)--(1.834,1.625)%
  --(1.837,1.633)--(1.840,1.642)--(1.843,1.651)--(1.845,1.658)--(1.848,1.666)--(1.851,1.675)%
  --(1.854,1.682)--(1.856,1.690)--(1.859,1.698)--(1.862,1.706)--(1.865,1.713)--(1.868,1.720)%
  --(1.870,1.728)--(1.873,1.735)--(1.876,1.742)--(1.879,1.749)--(1.881,1.757)--(1.884,1.764)%
  --(1.887,1.771)--(1.890,1.778)--(1.892,1.785)--(1.895,1.791)--(1.898,1.797)--(1.901,1.804)%
  --(1.903,1.811)--(1.906,1.817)--(1.909,1.824)--(1.912,1.830)--(1.914,1.836)--(1.917,1.843)%
  --(1.920,1.849)--(1.923,1.855)--(1.926,1.861)--(1.928,1.867)--(1.931,1.873)--(1.934,1.879)%
  --(1.937,1.885)--(1.939,1.890)--(1.942,1.896)--(1.945,1.902)--(1.948,1.907)--(1.950,1.913)%
  --(1.953,1.919)--(1.956,1.924)--(1.959,1.930)--(1.961,1.935)--(1.964,1.940)--(1.967,1.945)%
  --(1.970,1.950)--(1.972,1.956)--(1.975,1.961)--(1.978,1.966)--(1.981,1.971)--(1.984,1.976)%
  --(1.986,1.981)--(1.989,1.986)--(1.992,1.991)--(1.995,1.996)--(1.997,2.001)--(2.000,2.005)%
  --(2.003,2.010)--(2.006,2.015)--(2.008,2.019)--(2.011,2.024)--(2.014,2.028)--(2.017,2.033)%
  --(2.019,2.038)--(2.022,2.042)--(2.025,2.046)--(2.028,2.051)--(2.030,2.055)--(2.033,2.059)%
  --(2.036,2.064)--(2.039,2.068)--(2.042,2.072)--(2.044,2.077)--(2.047,2.081)--(2.050,2.084)%
  --(2.053,2.089)--(2.055,2.093)--(2.058,2.097)--(2.061,2.101)--(2.064,2.105)--(2.066,2.108)%
  --(2.069,2.113)--(2.072,2.116)--(2.075,2.120)--(2.077,2.124)--(2.080,2.128)--(2.083,2.131)%
  --(2.086,2.135)--(2.088,2.139)--(2.091,2.143)--(2.094,2.146)--(2.097,2.150)--(2.100,2.154)%
  --(2.102,2.157)--(2.105,2.161)--(2.108,2.164)--(2.111,2.168)--(2.113,2.171)--(2.116,2.174)%
  --(2.119,2.178)--(2.122,2.181)--(2.124,2.185)--(2.127,2.188)--(2.130,2.192)--(2.133,2.194)%
  --(2.135,2.198)--(2.138,2.201)--(2.141,2.204)--(2.144,2.208)--(2.146,2.211)--(2.149,2.214)%
  --(2.152,2.217)--(2.155,2.220)--(2.157,2.223)--(2.160,2.226)--(2.163,2.229)--(2.166,2.232)%
  --(2.169,2.235)--(2.171,2.238)--(2.174,2.241)--(2.177,2.244)--(2.180,2.247)--(2.182,2.250)%
  --(2.185,2.253)--(2.188,2.256)--(2.191,2.259)--(2.193,2.261)--(2.196,2.265)--(2.199,2.267)%
  --(2.202,2.270)--(2.204,2.272)--(2.207,2.276)--(2.210,2.278)--(2.213,2.281)--(2.215,2.284)%
  --(2.218,2.286)--(2.221,2.289)--(2.224,2.291)--(2.227,2.295)--(2.229,2.297)--(2.232,2.300)%
  --(2.235,2.302)--(2.238,2.305)--(2.240,2.308)--(2.243,2.310)--(2.246,2.312)--(2.249,2.314)%
  --(2.251,2.317)--(2.254,2.320)--(2.257,2.322)--(2.260,2.325)--(2.262,2.327)--(2.265,2.329)%
  --(2.268,2.332)--(2.271,2.334)--(2.273,2.337)--(2.276,2.339)--(2.279,2.341)--(2.282,2.344)%
  --(2.285,2.346)--(2.287,2.348)--(2.290,2.350)--(2.293,2.353)--(2.296,2.355)--(2.298,2.357)%
  --(2.301,2.360)--(2.304,2.362)--(2.307,2.364)--(2.309,2.366)--(2.312,2.369)--(2.315,2.370)%
  --(2.318,2.373)--(2.320,2.375)--(2.323,2.377)--(2.326,2.379)--(2.329,2.381)--(2.331,2.383)%
  --(2.334,2.386)--(2.337,2.387)--(2.340,2.389)--(2.343,2.392)--(2.345,2.393)--(2.348,2.396)%
  --(2.351,2.398)--(2.354,2.399)--(2.356,2.402)--(2.359,2.404)--(2.362,2.405)--(2.365,2.407)%
  --(2.367,2.410)--(2.370,2.411)--(2.373,2.413)--(2.376,2.415)--(2.378,2.417)--(2.381,2.419)%
  --(2.384,2.421)--(2.387,2.423)--(2.389,2.425)--(2.392,2.427)--(2.395,2.429)--(2.398,2.430)%
  --(2.401,2.432)--(2.403,2.434)--(2.406,2.436)--(2.409,2.437)--(2.412,2.440)--(2.414,2.442)%
  --(2.417,2.443)--(2.420,2.445)--(2.423,2.447)--(2.425,2.448)--(2.428,2.450)--(2.431,2.452)%
  --(2.434,2.454)--(2.436,2.455)--(2.439,2.457)--(2.442,2.459)--(2.445,2.460)--(2.447,2.462)%
  --(2.450,2.464)--(2.453,2.466)--(2.456,2.467)--(2.459,2.469)--(2.461,2.470)--(2.464,2.472)%
  --(2.467,2.473)--(2.470,2.475)--(2.472,2.477)--(2.475,2.478)--(2.478,2.480)--(2.481,2.482)%
  --(2.483,2.483)--(2.486,2.484)--(2.489,2.486)--(2.492,2.488)--(2.494,2.490)--(2.497,2.490)%
  --(2.500,2.492)--(2.503,2.494)--(2.505,2.496)--(2.508,2.497)--(2.511,2.498)--(2.514,2.500)%
  --(2.517,2.502)--(2.519,2.502)--(2.522,2.504)--(2.525,2.506)--(2.528,2.508)--(2.530,2.509)%
  --(2.533,2.510)--(2.536,2.512)--(2.539,2.513)--(2.541,2.515)--(2.544,2.516)--(2.547,2.517)%
  --(2.550,2.519)--(2.552,2.521)--(2.555,2.521)--(2.558,2.523)--(2.561,2.524)--(2.563,2.526)%
  --(2.566,2.527)--(2.569,2.528)--(2.572,2.530)--(2.575,2.531)--(2.577,2.533)--(2.580,2.533)%
  --(2.583,2.535)--(2.586,2.537)--(2.588,2.538)--(2.591,2.539)--(2.594,2.540)--(2.597,2.542)%
  --(2.599,2.543)--(2.602,2.545)--(2.605,2.545)--(2.608,2.547)--(2.610,2.548)--(2.613,2.550)%
  --(2.616,2.551)--(2.619,2.552)--(2.621,2.553)--(2.624,2.555)--(2.627,2.556)--(2.630,2.557)%
  --(2.633,2.558)--(2.635,2.559)--(2.638,2.561)--(2.641,2.562)--(2.644,2.563)--(2.646,2.564)%
  --(2.649,2.565)--(2.652,2.567)--(2.655,2.568)--(2.657,2.569)--(2.660,2.570)--(2.663,2.571)%
  --(2.666,2.573)--(2.668,2.574)--(2.671,2.575)--(2.674,2.576)--(2.677,2.577)--(2.679,2.578)%
  --(2.682,2.580)--(2.685,2.581)--(2.688,2.582)--(2.691,2.583)--(2.693,2.584)--(2.696,2.585)%
  --(2.699,2.587)--(2.702,2.588)--(2.704,2.588)--(2.707,2.589)--(2.710,2.591)--(2.713,2.592)%
  --(2.715,2.593)--(2.718,2.594)--(2.721,2.595)--(2.724,2.596)--(2.726,2.597)--(2.729,2.598)%
  --(2.732,2.600)--(2.735,2.600)--(2.737,2.601)--(2.740,2.602)--(2.743,2.604)--(2.746,2.605)%
  --(2.749,2.606)--(2.751,2.606)--(2.754,2.607)--(2.757,2.609)--(2.760,2.610)--(2.762,2.611)%
  --(2.765,2.612)--(2.768,2.612)--(2.771,2.614)--(2.773,2.615)--(2.776,2.616)--(2.779,2.617)%
  --(2.782,2.618)--(2.784,2.618)--(2.787,2.619)--(2.790,2.621)--(2.793,2.622)--(2.795,2.623)%
  --(2.798,2.624)--(2.801,2.624)--(2.804,2.625)--(2.807,2.626)--(2.809,2.627)--(2.812,2.629)%
  --(2.815,2.630)--(2.818,2.630)--(2.820,2.631)--(2.823,2.632)--(2.826,2.633)--(2.829,2.634)%
  --(2.831,2.635)--(2.834,2.636)--(2.837,2.636)--(2.840,2.637)--(2.842,2.638)--(2.845,2.639)%
  --(2.848,2.641)--(2.851,2.642)--(2.853,2.642)--(2.856,2.643)--(2.859,2.644)--(2.862,2.645)%
  --(2.865,2.646)--(2.867,2.647)--(2.870,2.648)--(2.873,2.648)--(2.876,2.649)--(2.878,2.650)%
  --(2.881,2.651)--(2.884,2.652)--(2.887,2.653)--(2.889,2.654)--(2.892,2.655)--(2.895,2.655)%
  --(2.898,2.656)--(2.900,2.657)--(2.903,2.658)--(2.906,2.659)--(2.909,2.660)--(2.911,2.661)%
  --(2.914,2.661)--(2.917,2.662)--(2.920,2.663)--(2.923,2.664)--(2.925,2.665)--(2.928,2.666)%
  --(2.931,2.666)--(2.934,2.667)--(2.936,2.667)--(2.939,2.668)--(2.942,2.669)--(2.945,2.670)%
  --(2.947,2.671)--(2.950,2.672)--(2.953,2.673)--(2.956,2.673)--(2.958,2.674)--(2.961,2.675)%
  --(2.964,2.676)--(2.967,2.676)--(2.969,2.677)--(2.972,2.678)--(2.975,2.679)--(2.978,2.679)%
  --(2.981,2.680)--(2.983,2.681)--(2.986,2.682)--(2.989,2.683)--(2.992,2.683)--(2.994,2.684)%
  --(2.997,2.685)--(3.000,2.685)--(3.003,2.686)--(3.005,2.687)--(3.008,2.688)--(3.011,2.689)%
  --(3.014,2.689)--(3.016,2.690)--(3.019,2.691)--(3.022,2.691)--(3.025,2.692)--(3.027,2.693)%
  --(3.030,2.693)--(3.033,2.694)--(3.036,2.695)--(3.039,2.696)--(3.041,2.697)--(3.044,2.697)%
  --(3.047,2.697)--(3.050,2.698)--(3.052,2.699)--(3.055,2.700)--(3.058,2.701)--(3.061,2.701)%
  --(3.063,2.702)--(3.066,2.703)--(3.069,2.703)--(3.072,2.704)--(3.074,2.704)--(3.077,2.705)%
  --(3.080,2.706)--(3.083,2.707)--(3.085,2.708)--(3.088,2.708)--(3.091,2.709)--(3.094,2.709)%
  --(3.096,2.710)--(3.099,2.711)--(3.102,2.711)--(3.105,2.712)--(3.108,2.713)--(3.110,2.714)%
  --(3.113,2.714)--(3.116,2.715)--(3.119,2.715)--(3.121,2.716)--(3.124,2.716)--(3.127,2.717)%
  --(3.130,2.718)--(3.132,2.719)--(3.135,2.719)--(3.138,2.720)--(3.141,2.721)--(3.143,2.721)%
  --(3.146,2.721)--(3.149,2.722)--(3.152,2.723)--(3.154,2.724)--(3.157,2.724)--(3.160,2.725)%
  --(3.163,2.726)--(3.166,2.726)--(3.168,2.727)--(3.171,2.728)--(3.174,2.728)--(3.177,2.728)%
  --(3.179,2.729)--(3.182,2.730)--(3.185,2.730)--(3.188,2.731)--(3.190,2.732)--(3.193,2.732)%
  --(3.196,2.733)--(3.199,2.734)--(3.201,2.734)--(3.204,2.734)--(3.207,2.735)--(3.210,2.736)%
  --(3.212,2.736)--(3.215,2.737)--(3.218,2.738)--(3.221,2.738)--(3.224,2.739)--(3.226,2.740)%
  --(3.229,2.740)--(3.232,2.740)--(3.235,2.741)--(3.237,2.741)--(3.240,2.742)--(3.243,2.743)%
  --(3.246,2.743)--(3.248,2.744)--(3.251,2.745)--(3.254,2.745)--(3.257,2.746)--(3.259,2.746)%
  --(3.262,2.746)--(3.265,2.747)--(3.268,2.748)--(3.270,2.748)--(3.273,2.749)--(3.276,2.749)%
  --(3.279,2.750)--(3.282,2.751)--(3.284,2.751)--(3.287,2.752)--(3.290,2.752)--(3.293,2.752)%
  --(3.295,2.753)--(3.298,2.753)--(3.301,2.754)--(3.304,2.755)--(3.306,2.755)--(3.309,2.756)%
  --(3.312,2.757)--(3.315,2.757)--(3.317,2.758)--(3.320,2.758)--(3.323,2.758)--(3.326,2.759)%
  --(3.328,2.759)--(3.331,2.760)--(3.334,2.760)--(3.337,2.761)--(3.340,2.762)--(3.342,2.762)%
  --(3.345,2.763)--(3.348,2.763)--(3.351,2.764)--(3.353,2.764)--(3.356,2.764)--(3.359,2.765)%
  --(3.362,2.765)--(3.364,2.766)--(3.367,2.767)--(3.370,2.767)--(3.373,2.768)--(3.375,2.768)%
  --(3.378,2.769)--(3.381,2.769)--(3.384,2.770)--(3.386,2.770)--(3.389,2.770)--(3.392,2.771)%
  --(3.395,2.771)--(3.398,2.772)--(3.400,2.772)--(3.403,2.773)--(3.406,2.774)--(3.409,2.774)%
  --(3.411,2.775)--(3.414,2.775)--(3.417,2.776)--(3.420,2.776)--(3.422,2.776)--(3.425,2.776)%
  --(3.428,2.777)--(3.431,2.777)--(3.433,2.778)--(3.436,2.779)--(3.439,2.779)--(3.442,2.780)%
  --(3.444,2.780)--(3.447,2.781)--(3.450,2.781)--(3.453,2.782)--(3.456,2.782)--(3.458,2.782)%
  --(3.461,2.782)--(3.464,2.783)--(3.467,2.783)--(3.469,2.784)--(3.472,2.785)--(3.475,2.785)%
  --(3.478,2.786)--(3.480,2.786)--(3.483,2.787)--(3.486,2.787)--(3.489,2.788)--(3.491,2.788)%
  --(3.494,2.788)--(3.497,2.788)--(3.500,2.789)--(3.502,2.789)--(3.505,2.790)--(3.508,2.790)%
  --(3.511,2.791)--(3.514,2.791)--(3.516,2.792)--(3.519,2.792)--(3.522,2.793)--(3.525,2.793)%
  --(3.527,2.794)--(3.530,2.794)--(3.533,2.794)--(3.536,2.794)--(3.538,2.795)--(3.541,2.795)%
  --(3.544,2.796)--(3.547,2.796)--(3.549,2.797)--(3.552,2.797)--(3.555,2.798)--(3.558,2.798)%
  --(3.560,2.799)--(3.563,2.799)--(3.566,2.800)--(3.569,2.800)--(3.572,2.801)--(3.574,2.801)%
  --(3.577,2.801)--(3.580,2.801)--(3.583,2.801)--(3.585,2.802)--(3.588,2.802)--(3.591,2.803)%
  --(3.594,2.803)--(3.596,2.804)--(3.599,2.804)--(3.602,2.805)--(3.605,2.805)--(3.607,2.806)%
  --(3.610,2.806)--(3.613,2.807)--(3.616,2.807)--(3.618,2.807)--(3.621,2.807)--(3.624,2.807)%
  --(3.627,2.808)--(3.630,2.808)--(3.632,2.809)--(3.635,2.809)--(3.638,2.810)--(3.641,2.810)%
  --(3.643,2.811)--(3.646,2.811)--(3.649,2.812)--(3.652,2.812)--(3.654,2.812)--(3.657,2.813)%
  --(3.660,2.813)--(3.663,2.813)--(3.665,2.813)--(3.668,2.814)--(3.671,2.814)--(3.674,2.815)%
  --(3.676,2.815)--(3.679,2.815)--(3.682,2.816)--(3.685,2.816)--(3.688,2.817)--(3.690,2.817)%
  --(3.693,2.818)--(3.696,2.818)--(3.699,2.818)--(3.701,2.819)--(3.704,2.819)--(3.707,2.819)%
  --(3.710,2.819)--(3.712,2.820)--(3.715,2.820)--(3.718,2.820)--(3.721,2.821)--(3.723,2.821)%
  --(3.726,2.822)--(3.729,2.822)--(3.732,2.823)--(3.734,2.823)--(3.737,2.823)--(3.740,2.824)%
  --(3.743,2.824)--(3.746,2.825)--(3.748,2.825)--(3.751,2.825)--(3.754,2.825)--(3.757,2.825)%
  --(3.759,2.826)--(3.762,2.826)--(3.765,2.826)--(3.768,2.827)--(3.770,2.827)--(3.773,2.828)%
  --(3.776,2.828)--(3.779,2.828)--(3.781,2.829)--(3.784,2.829)--(3.787,2.830)--(3.790,2.830)%
  --(3.792,2.830)--(3.795,2.831)--(3.798,2.831)--(3.801,2.831)--(3.804,2.831)--(3.806,2.831)%
  --(3.809,2.832)--(3.812,2.832)--(3.815,2.833)--(3.817,2.833)--(3.820,2.833)--(3.823,2.834)%
  --(3.826,2.834)--(3.828,2.835)--(3.831,2.835)--(3.834,2.835)--(3.837,2.836)--(3.839,2.836)%
  --(3.842,2.836)--(3.845,2.837)--(3.848,2.837)--(3.850,2.837)--(3.853,2.837)--(3.856,2.837)%
  --(3.859,2.838)--(3.862,2.838)--(3.864,2.839)--(3.867,2.839)--(3.870,2.839)--(3.873,2.840)%
  --(3.875,2.840)--(3.878,2.840)--(3.881,2.841)--(3.884,2.841)--(3.886,2.841)--(3.889,2.842)%
  --(3.892,2.842)--(3.895,2.843)--(3.897,2.843)--(3.900,2.843)--(3.903,2.843)--(3.906,2.843)%
  --(3.908,2.843)--(3.911,2.844)--(3.914,2.844)--(3.917,2.844)--(3.920,2.845)--(3.922,2.845)%
  --(3.925,2.846)--(3.928,2.846)--(3.931,2.846)--(3.933,2.847)--(3.936,2.847)--(3.939,2.847)%
  --(3.942,2.848)--(3.944,2.848)--(3.947,2.848)--(3.950,2.849)--(3.953,2.849)--(3.955,2.849)%
  --(3.958,2.849)--(3.961,2.849)--(3.964,2.849)--(3.966,2.850)--(3.969,2.850)--(3.972,2.851)%
  --(3.975,2.851)--(3.978,2.851)--(3.980,2.852)--(3.983,2.852)--(3.986,2.852)--(3.989,2.853)%
  --(3.991,2.853)--(3.994,2.853)--(3.997,2.854)--(4.000,2.854)--(4.002,2.854)--(4.005,2.855)%
  --(4.008,2.855)--(4.011,2.855)--(4.013,2.855)--(4.016,2.855)--(4.019,2.855)--(4.022,2.856)%
  --(4.024,2.856)--(4.027,2.856)--(4.030,2.857)--(4.033,2.857)--(4.035,2.857)--(4.038,2.858)%
  --(4.041,2.858)--(4.044,2.858)--(4.047,2.859)--(4.049,2.859)--(4.052,2.859)--(4.055,2.860)%
  --(4.058,2.860)--(4.060,2.860)--(4.063,2.861)--(4.066,2.861)--(4.069,2.861)--(4.071,2.861)%
  --(4.074,2.861)--(4.077,2.861)--(4.080,2.861)--(4.082,2.862)--(4.085,2.862)--(4.088,2.862)%
  --(4.091,2.863)--(4.093,2.863)--(4.096,2.863)--(4.099,2.864)--(4.102,2.864)--(4.105,2.864)%
  --(4.107,2.865)--(4.110,2.865)--(4.113,2.865)--(4.116,2.866)--(4.118,2.866)--(4.121,2.866)%
  --(4.124,2.866)--(4.127,2.867)--(4.129,2.867)--(4.132,2.867)--(4.135,2.867)--(4.138,2.867)%
  --(4.140,2.867)--(4.143,2.868)--(4.146,2.868)--(4.149,2.868)--(4.151,2.868)--(4.154,2.869)%
  --(4.157,2.869)--(4.160,2.869)--(4.163,2.870)--(4.165,2.870)--(4.168,2.870)--(4.171,2.871)%
  --(4.174,2.871)--(4.176,2.871)--(4.179,2.871)--(4.182,2.872)--(4.185,2.872)--(4.187,2.872)%
  --(4.190,2.873)--(4.193,2.873)--(4.196,2.873)--(4.198,2.874)--(4.201,2.874)--(4.204,2.874)%
  --(4.207,2.874)--(4.209,2.874)--(4.212,2.874)--(4.215,2.874)--(4.218,2.875)--(4.221,2.875)%
  --(4.223,2.875)--(4.226,2.875)--(4.229,2.876)--(4.232,2.876)--(4.234,2.876)--(4.237,2.877)%
  --(4.240,2.877)--(4.243,2.877)--(4.245,2.877)--(4.248,2.878)--(4.251,2.878)--(4.254,2.878)%
  --(4.256,2.879)--(4.259,2.879)--(4.262,2.879)--(4.265,2.879)--(4.267,2.880)--(4.270,2.880)%
  --(4.273,2.880)--(4.276,2.880)--(4.279,2.880)--(4.281,2.880)--(4.284,2.880)--(4.287,2.881)%
  --(4.290,2.881)--(4.292,2.881)--(4.295,2.881)--(4.298,2.882)--(4.301,2.882)--(4.303,2.882)%
  --(4.306,2.883)--(4.309,2.883)--(4.312,2.883)--(4.314,2.883)--(4.317,2.884)--(4.320,2.884)%
  --(4.323,2.884)--(4.325,2.884)--(4.328,2.885)--(4.331,2.885)--(4.334,2.885)--(4.337,2.885)%
  --(4.339,2.886)--(4.342,2.886)--(4.345,2.886)--(4.348,2.886)--(4.350,2.886)--(4.353,2.886)%
  --(4.356,2.886)--(4.359,2.887)--(4.361,2.887)--(4.364,2.887)--(4.367,2.887)--(4.370,2.888)%
  --(4.372,2.888)--(4.375,2.888)--(4.378,2.888)--(4.381,2.889)--(4.383,2.889)--(4.386,2.889)%
  --(4.389,2.889)--(4.392,2.890)--(4.395,2.890)--(4.397,2.890)--(4.400,2.890)--(4.403,2.891)%
  --(4.406,2.891)--(4.408,2.891)--(4.411,2.891)--(4.414,2.892)--(4.417,2.892)--(4.419,2.892)%
  --(4.422,2.892)--(4.425,2.892)--(4.428,2.892)--(4.430,2.892)--(4.433,2.892)--(4.436,2.893)%
  --(4.439,2.893)--(4.441,2.893)--(4.444,2.893)--(4.447,2.894);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,3.132)--(1.688,0.985)--(4.447,0.985)--(4.447,3.132)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{4.447cm}{3.132cm}}
\end{tikzpicture}
%% gnuplot variables


==> images/nbAgentsObserved0.04.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Lun  3 jan 14:34:08 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (4.447,0.985)--(4.267,0.985);
\node[gp node right] at (1.320,0.985) { 0};
\draw[gp path] (1.504,1.292)--(1.684,1.292);
\draw[gp path] (4.447,1.292)--(4.267,1.292);
\node[gp node right] at (1.320,1.292) { 100};
\draw[gp path] (1.504,1.598)--(1.684,1.598);
\draw[gp path] (4.447,1.598)--(4.267,1.598);
\node[gp node right] at (1.320,1.598) { 200};
\draw[gp path] (1.504,1.905)--(1.684,1.905);
\draw[gp path] (4.447,1.905)--(4.267,1.905);
\node[gp node right] at (1.320,1.905) { 300};
\draw[gp path] (1.504,2.212)--(1.684,2.212);
\draw[gp path] (4.447,2.212)--(4.267,2.212);
\node[gp node right] at (1.320,2.212) { 400};
\draw[gp path] (1.504,2.519)--(1.684,2.519);
\draw[gp path] (4.447,2.519)--(4.267,2.519);
\node[gp node right] at (1.320,2.519) { 500};
\draw[gp path] (1.504,2.825)--(1.684,2.825);
\draw[gp path] (4.447,2.825)--(4.267,2.825);
\node[gp node right] at (1.320,2.825) { 600};
\draw[gp path] (1.504,3.132)--(1.684,3.132);
\draw[gp path] (4.447,3.132)--(4.267,3.132);
\node[gp node right] at (1.320,3.132) { 700};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,3.132)--(1.504,2.952);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (2.240,0.985)--(2.240,1.165);
\draw[gp path] (2.240,3.132)--(2.240,2.952);
\node[gp node center] at (2.240,0.677) { 5000};
\draw[gp path] (2.976,0.985)--(2.976,1.165);
\draw[gp path] (2.976,3.132)--(2.976,2.952);
\node[gp node center] at (2.976,0.677) { 10000};
\draw[gp path] (3.711,0.985)--(3.711,1.165);
\draw[gp path] (3.711,3.132)--(3.711,2.952);
\node[gp node center] at (3.711,0.677) { 15000};
\draw[gp path] (4.447,0.985)--(4.447,1.165);
\draw[gp path] (4.447,3.132)--(4.447,2.952);
\node[gp node center] at (4.447,0.677) { 20000};
\draw[gp path] (1.504,3.132)--(1.504,0.985)--(4.447,0.985)--(4.447,3.132)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.058) {$n$};
\node[gp node center] at (2.975,0.215) {$N$};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.507,1.046)--(1.510,1.102)--(1.513,1.154)--(1.516,1.203)--(1.519,1.252)%
  --(1.522,1.295)--(1.525,1.338)--(1.528,1.378)--(1.531,1.414)--(1.533,1.451)--(1.536,1.485)%
  --(1.539,1.519)--(1.542,1.549)--(1.545,1.580)--(1.548,1.608)--(1.551,1.635)--(1.554,1.663)%
  --(1.557,1.687)--(1.560,1.712)--(1.563,1.736)--(1.566,1.758)--(1.569,1.779)--(1.572,1.801)%
  --(1.575,1.819)--(1.578,1.838)--(1.581,1.856)--(1.584,1.874)--(1.586,1.893)--(1.589,1.908)%
  --(1.592,1.927)--(1.595,1.942)--(1.598,1.957)--(1.601,1.973)--(1.604,1.985)--(1.607,2.000)%
  --(1.610,2.012)--(1.613,2.025)--(1.616,2.040)--(1.619,2.052)--(1.622,2.065)--(1.625,2.074)%
  --(1.628,2.086)--(1.631,2.098)--(1.634,2.108)--(1.637,2.120)--(1.640,2.129)--(1.642,2.138)%
  --(1.645,2.147)--(1.648,2.157)--(1.651,2.166)--(1.654,2.175)--(1.657,2.184)--(1.660,2.193)%
  --(1.663,2.203)--(1.666,2.209)--(1.669,2.218)--(1.672,2.224)--(1.675,2.233)--(1.678,2.239)%
  --(1.681,2.249)--(1.684,2.255)--(1.687,2.261)--(1.690,2.267)--(1.693,2.276)--(1.695,2.282)%
  --(1.698,2.289)--(1.701,2.295)--(1.704,2.301)--(1.707,2.307)--(1.710,2.313)--(1.713,2.319)%
  --(1.716,2.322)--(1.719,2.328)--(1.722,2.335)--(1.725,2.341)--(1.728,2.347)--(1.731,2.350)%
  --(1.734,2.356)--(1.737,2.359)--(1.740,2.365)--(1.743,2.371)--(1.746,2.374)--(1.749,2.381)%
  --(1.751,2.384)--(1.754,2.390)--(1.757,2.393)--(1.760,2.396)--(1.763,2.402)--(1.766,2.405)%
  --(1.769,2.411)--(1.772,2.414)--(1.775,2.417)--(1.778,2.420)--(1.781,2.427)--(1.784,2.430)%
  --(1.787,2.433)--(1.790,2.436)--(1.793,2.442)--(1.796,2.445)--(1.799,2.448)--(1.802,2.451)%
  --(1.804,2.454)--(1.807,2.457)--(1.810,2.460)--(1.813,2.463)--(1.816,2.466)--(1.819,2.469)%
  --(1.822,2.473)--(1.825,2.476)--(1.828,2.479)--(1.831,2.482)--(1.834,2.485)--(1.837,2.488)%
  --(1.840,2.491)--(1.843,2.494)--(1.846,2.497)--(1.849,2.500)--(1.852,2.503)--(1.855,2.506)%
  --(1.858,2.506)--(1.860,2.509)--(1.863,2.512)--(1.866,2.516)--(1.869,2.519)--(1.872,2.522)%
  --(1.875,2.522)--(1.878,2.525)--(1.881,2.528)--(1.884,2.531)--(1.887,2.531)--(1.890,2.534)%
  --(1.893,2.537)--(1.896,2.540)--(1.899,2.540)--(1.902,2.543)--(1.905,2.546)--(1.908,2.549)%
  --(1.911,2.549)--(1.913,2.552)--(1.916,2.555)--(1.919,2.555)--(1.922,2.558)--(1.925,2.562)%
  --(1.928,2.562)--(1.931,2.565)--(1.934,2.565)--(1.937,2.568)--(1.940,2.571)--(1.943,2.571)%
  --(1.946,2.574)--(1.949,2.574)--(1.952,2.577)--(1.955,2.580)--(1.958,2.580)--(1.961,2.583)%
  --(1.964,2.583)--(1.967,2.586)--(1.969,2.586)--(1.972,2.589)--(1.975,2.589)--(1.978,2.592)%
  --(1.981,2.595)--(1.984,2.595)--(1.987,2.598)--(1.990,2.598)--(1.993,2.601)--(1.996,2.601)%
  --(1.999,2.604)--(2.002,2.604)--(2.005,2.608)--(2.008,2.608)--(2.011,2.608)--(2.014,2.611)%
  --(2.017,2.611)--(2.020,2.614)--(2.022,2.614)--(2.025,2.617)--(2.028,2.617)--(2.031,2.620)%
  --(2.034,2.620)--(2.037,2.623)--(2.040,2.623)--(2.043,2.623)--(2.046,2.626)--(2.049,2.626)%
  --(2.052,2.629)--(2.055,2.629)--(2.058,2.629)--(2.061,2.632)--(2.064,2.632)--(2.067,2.635)%
  --(2.070,2.635)--(2.073,2.635)--(2.076,2.638)--(2.078,2.638)--(2.081,2.641)--(2.084,2.641)%
  --(2.087,2.641)--(2.090,2.644)--(2.093,2.644)--(2.096,2.644)--(2.099,2.647)--(2.102,2.647)%
  --(2.105,2.650)--(2.108,2.650)--(2.111,2.650)--(2.114,2.654)--(2.117,2.654)--(2.120,2.654)%
  --(2.123,2.657)--(2.126,2.657)--(2.129,2.657)--(2.131,2.660)--(2.134,2.660)--(2.137,2.660)%
  --(2.140,2.663)--(2.143,2.663)--(2.146,2.663)--(2.149,2.666)--(2.152,2.666)--(2.155,2.666)%
  --(2.158,2.666)--(2.161,2.669)--(2.164,2.669)--(2.167,2.669)--(2.170,2.672)--(2.173,2.672)%
  --(2.176,2.672)--(2.179,2.675)--(2.182,2.675)--(2.185,2.675)--(2.187,2.675)--(2.190,2.678)%
  --(2.193,2.678)--(2.196,2.678)--(2.199,2.678)--(2.202,2.681)--(2.205,2.681)--(2.208,2.681)%
  --(2.211,2.684)--(2.214,2.684)--(2.217,2.684)--(2.220,2.684)--(2.223,2.687)--(2.226,2.687)%
  --(2.229,2.687)--(2.232,2.687)--(2.235,2.690)--(2.238,2.690)--(2.240,2.690)--(2.243,2.690)%
  --(2.246,2.693)--(2.249,2.693)--(2.252,2.693)--(2.255,2.693)--(2.258,2.696)--(2.261,2.696)%
  --(2.264,2.696)--(2.267,2.696)--(2.270,2.696)--(2.273,2.700)--(2.276,2.700)--(2.279,2.700)%
  --(2.282,2.700)--(2.285,2.703)--(2.288,2.703)--(2.291,2.703)--(2.294,2.703)--(2.296,2.706)%
  --(2.299,2.706)--(2.302,2.706)--(2.305,2.706)--(2.308,2.706)--(2.311,2.709)--(2.314,2.709)%
  --(2.317,2.709)--(2.320,2.709)--(2.323,2.709)--(2.326,2.712)--(2.329,2.712)--(2.332,2.712)%
  --(2.335,2.712)--(2.338,2.712)--(2.341,2.715)--(2.344,2.715)--(2.347,2.715)--(2.349,2.715)%
  --(2.352,2.715)--(2.355,2.718)--(2.358,2.718)--(2.361,2.718)--(2.364,2.718)--(2.367,2.718)%
  --(2.370,2.721)--(2.373,2.721)--(2.376,2.721)--(2.379,2.721)--(2.382,2.721)--(2.385,2.721)%
  --(2.388,2.724)--(2.391,2.724)--(2.394,2.724)--(2.397,2.724)--(2.400,2.724)--(2.403,2.724)%
  --(2.405,2.727)--(2.408,2.727)--(2.411,2.727)--(2.414,2.727)--(2.417,2.727)--(2.420,2.727)%
  --(2.423,2.730)--(2.426,2.730)--(2.429,2.730)--(2.432,2.730)--(2.435,2.730)--(2.438,2.730)%
  --(2.441,2.733)--(2.444,2.733)--(2.447,2.733)--(2.450,2.733)--(2.453,2.733)--(2.456,2.733)%
  --(2.458,2.736)--(2.461,2.736)--(2.464,2.736)--(2.467,2.736)--(2.470,2.736)--(2.473,2.736)%
  --(2.476,2.736)--(2.479,2.739)--(2.482,2.739)--(2.485,2.739)--(2.488,2.739)--(2.491,2.739)%
  --(2.494,2.739)--(2.497,2.742)--(2.500,2.742)--(2.503,2.742)--(2.506,2.742)--(2.509,2.742)%
  --(2.512,2.742)--(2.514,2.742)--(2.517,2.742)--(2.520,2.746)--(2.523,2.746)--(2.526,2.746)%
  --(2.529,2.746)--(2.532,2.746)--(2.535,2.746)--(2.538,2.746)--(2.541,2.749)--(2.544,2.749)%
  --(2.547,2.749)--(2.550,2.749)--(2.553,2.749)--(2.556,2.749)--(2.559,2.749)--(2.562,2.749)%
  --(2.565,2.752)--(2.567,2.752)--(2.570,2.752)--(2.573,2.752)--(2.576,2.752)--(2.579,2.752)%
  --(2.582,2.752)--(2.585,2.755)--(2.588,2.755)--(2.591,2.755)--(2.594,2.755)--(2.597,2.755)%
  --(2.600,2.755)--(2.603,2.755)--(2.606,2.755)--(2.609,2.755)--(2.612,2.758)--(2.615,2.758)%
  --(2.618,2.758)--(2.621,2.758)--(2.623,2.758)--(2.626,2.758)--(2.629,2.758)--(2.632,2.758)%
  --(2.635,2.761)--(2.638,2.761)--(2.641,2.761)--(2.644,2.761)--(2.647,2.761)--(2.650,2.761)%
  --(2.653,2.761)--(2.656,2.761)--(2.659,2.761)--(2.662,2.764)--(2.665,2.764)--(2.668,2.764)%
  --(2.671,2.764)--(2.674,2.764)--(2.676,2.764)--(2.679,2.764)--(2.682,2.764)--(2.685,2.764)%
  --(2.688,2.764)--(2.691,2.767)--(2.694,2.767)--(2.697,2.767)--(2.700,2.767)--(2.703,2.767)%
  --(2.706,2.767)--(2.709,2.767)--(2.712,2.767)--(2.715,2.767)--(2.718,2.767)--(2.721,2.770)%
  --(2.724,2.770)--(2.727,2.770)--(2.730,2.770)--(2.732,2.770)--(2.735,2.770)--(2.738,2.770)%
  --(2.741,2.770)--(2.744,2.770)--(2.747,2.770)--(2.750,2.773)--(2.753,2.773)--(2.756,2.773)%
  --(2.759,2.773)--(2.762,2.773)--(2.765,2.773)--(2.768,2.773)--(2.771,2.773)--(2.774,2.773)%
  --(2.777,2.773)--(2.780,2.773)--(2.783,2.776)--(2.785,2.776)--(2.788,2.776)--(2.791,2.776)%
  --(2.794,2.776)--(2.797,2.776)--(2.800,2.776)--(2.803,2.776)--(2.806,2.776)--(2.809,2.776)%
  --(2.812,2.776)--(2.815,2.779)--(2.818,2.779)--(2.821,2.779)--(2.824,2.779)--(2.827,2.779)%
  --(2.830,2.779)--(2.833,2.779)--(2.836,2.779)--(2.839,2.779)--(2.841,2.779)--(2.844,2.779)%
  --(2.847,2.779)--(2.850,2.782)--(2.853,2.782)--(2.856,2.782)--(2.859,2.782)--(2.862,2.782)%
  --(2.865,2.782)--(2.868,2.782)--(2.871,2.782)--(2.874,2.782)--(2.877,2.782)--(2.880,2.782)%
  --(2.883,2.782)--(2.886,2.782)--(2.889,2.785)--(2.892,2.785)--(2.894,2.785)--(2.897,2.785)%
  --(2.900,2.785)--(2.903,2.785)--(2.906,2.785)--(2.909,2.785)--(2.912,2.785)--(2.915,2.785)%
  --(2.918,2.785)--(2.921,2.785)--(2.924,2.785)--(2.927,2.788)--(2.930,2.788)--(2.933,2.788)%
  --(2.936,2.788)--(2.939,2.788)--(2.942,2.788)--(2.945,2.788)--(2.948,2.788)--(2.950,2.788)%
  --(2.953,2.788)--(2.956,2.788)--(2.959,2.788)--(2.962,2.788)--(2.965,2.788)--(2.968,2.792)%
  --(2.971,2.792)--(2.974,2.792)--(2.977,2.792)--(2.980,2.792)--(2.983,2.792)--(2.986,2.792)%
  --(2.989,2.792)--(2.992,2.792)--(2.995,2.792)--(2.998,2.792)--(3.001,2.792)--(3.003,2.792)%
  --(3.006,2.792)--(3.009,2.795)--(3.012,2.795)--(3.015,2.795)--(3.018,2.795)--(3.021,2.795)%
  --(3.024,2.795)--(3.027,2.795)--(3.030,2.795)--(3.033,2.795)--(3.036,2.795)--(3.039,2.795)%
  --(3.042,2.795)--(3.045,2.795)--(3.048,2.795)--(3.051,2.795)--(3.054,2.795)--(3.057,2.798)%
  --(3.059,2.798)--(3.062,2.798)--(3.065,2.798)--(3.068,2.798)--(3.071,2.798)--(3.074,2.798)%
  --(3.077,2.798)--(3.080,2.798)--(3.083,2.798)--(3.086,2.798)--(3.089,2.798)--(3.092,2.798)%
  --(3.095,2.798)--(3.098,2.798)--(3.101,2.798)--(3.104,2.801)--(3.107,2.801)--(3.110,2.801)%
  --(3.112,2.801)--(3.115,2.801)--(3.118,2.801)--(3.121,2.801)--(3.124,2.801)--(3.127,2.801)%
  --(3.130,2.801)--(3.133,2.801)--(3.136,2.801)--(3.139,2.801)--(3.142,2.801)--(3.145,2.801)%
  --(3.148,2.801)--(3.151,2.801)--(3.154,2.801)--(3.157,2.804)--(3.160,2.804)--(3.163,2.804)%
  --(3.166,2.804)--(3.168,2.804)--(3.171,2.804)--(3.174,2.804)--(3.177,2.804)--(3.180,2.804)%
  --(3.183,2.804)--(3.186,2.804)--(3.189,2.804)--(3.192,2.804)--(3.195,2.804)--(3.198,2.804)%
  --(3.201,2.804)--(3.204,2.804)--(3.207,2.804)--(3.210,2.807)--(3.213,2.807)--(3.216,2.807)%
  --(3.219,2.807)--(3.221,2.807)--(3.224,2.807)--(3.227,2.807)--(3.230,2.807)--(3.233,2.807)%
  --(3.236,2.807)--(3.239,2.807)--(3.242,2.807)--(3.245,2.807)--(3.248,2.807)--(3.251,2.807)%
  --(3.254,2.807)--(3.257,2.807)--(3.260,2.807)--(3.263,2.807)--(3.266,2.807)--(3.269,2.810)%
  --(3.272,2.810)--(3.275,2.810)--(3.277,2.810)--(3.280,2.810)--(3.283,2.810)--(3.286,2.810)%
  --(3.289,2.810)--(3.292,2.810)--(3.295,2.810)--(3.298,2.810)--(3.301,2.810)--(3.304,2.810)%
  --(3.307,2.810)--(3.310,2.810)--(3.313,2.810)--(3.316,2.810)--(3.319,2.810)--(3.322,2.810)%
  --(3.325,2.810)--(3.328,2.810)--(3.330,2.813)--(3.333,2.813)--(3.336,2.813)--(3.339,2.813)%
  --(3.342,2.813)--(3.345,2.813)--(3.348,2.813)--(3.351,2.813)--(3.354,2.813)--(3.357,2.813)%
  --(3.360,2.813)--(3.363,2.813)--(3.366,2.813)--(3.369,2.813)--(3.372,2.813)--(3.375,2.813)%
  --(3.378,2.813)--(3.381,2.813)--(3.384,2.813)--(3.386,2.813)--(3.389,2.813)--(3.392,2.813)%
  --(3.395,2.816)--(3.398,2.816)--(3.401,2.816)--(3.404,2.816)--(3.407,2.816)--(3.410,2.816)%
  --(3.413,2.816)--(3.416,2.816)--(3.419,2.816)--(3.422,2.816)--(3.425,2.816)--(3.428,2.816)%
  --(3.431,2.816)--(3.434,2.816)--(3.437,2.816)--(3.439,2.816)--(3.442,2.816)--(3.445,2.816)%
  --(3.448,2.816)--(3.451,2.816)--(3.454,2.816)--(3.457,2.816)--(3.460,2.816)--(3.463,2.816)%
  --(3.466,2.819)--(3.469,2.819)--(3.472,2.819)--(3.475,2.819)--(3.478,2.819)--(3.481,2.819)%
  --(3.484,2.819)--(3.487,2.819)--(3.490,2.819)--(3.493,2.819)--(3.495,2.819)--(3.498,2.819)%
  --(3.501,2.819)--(3.504,2.819)--(3.507,2.819)--(3.510,2.819)--(3.513,2.819)--(3.516,2.819)%
  --(3.519,2.819)--(3.522,2.819)--(3.525,2.819)--(3.528,2.819)--(3.531,2.819)--(3.534,2.819)%
  --(3.537,2.819)--(3.540,2.819)--(3.543,2.822)--(3.546,2.822)--(3.548,2.822)--(3.551,2.822)%
  --(3.554,2.822)--(3.557,2.822)--(3.560,2.822)--(3.563,2.822)--(3.566,2.822)--(3.569,2.822)%
  --(3.572,2.822)--(3.575,2.822)--(3.578,2.822)--(3.581,2.822)--(3.584,2.822)--(3.587,2.822)%
  --(3.590,2.822)--(3.593,2.822)--(3.596,2.822)--(3.599,2.822)--(3.602,2.822)--(3.604,2.822)%
  --(3.607,2.822)--(3.610,2.822)--(3.613,2.822)--(3.616,2.822)--(3.619,2.822)--(3.622,2.822)%
  --(3.625,2.825)--(3.628,2.825)--(3.631,2.825)--(3.634,2.825)--(3.637,2.825)--(3.640,2.825)%
  --(3.643,2.825)--(3.646,2.825)--(3.649,2.825)--(3.652,2.825)--(3.655,2.825)--(3.657,2.825)%
  --(3.660,2.825)--(3.663,2.825)--(3.666,2.825)--(3.669,2.825)--(3.672,2.825)--(3.675,2.825)%
  --(3.678,2.825)--(3.681,2.825)--(3.684,2.825)--(3.687,2.825)--(3.690,2.825)--(3.693,2.825)%
  --(3.696,2.825)--(3.699,2.825)--(3.702,2.825)--(3.705,2.825)--(3.708,2.825)--(3.711,2.825)%
  --(3.713,2.828)--(3.716,2.828)--(3.719,2.828)--(3.722,2.828)--(3.725,2.828)--(3.728,2.828)%
  --(3.731,2.828)--(3.734,2.828)--(3.737,2.828)--(3.740,2.828)--(3.743,2.828)--(3.746,2.828)%
  --(3.749,2.828)--(3.752,2.828)--(3.755,2.828)--(3.758,2.828)--(3.761,2.828)--(3.764,2.828)%
  --(3.766,2.828)--(3.769,2.828)--(3.772,2.828)--(3.775,2.828)--(3.778,2.828)--(3.781,2.828)%
  --(3.784,2.828)--(3.787,2.828)--(3.790,2.828)--(3.793,2.828)--(3.796,2.828)--(3.799,2.828)%
  --(3.802,2.828)--(3.805,2.828)--(3.808,2.831)--(3.811,2.831)--(3.814,2.831)--(3.817,2.831)%
  --(3.820,2.831)--(3.822,2.831)--(3.825,2.831)--(3.828,2.831)--(3.831,2.831)--(3.834,2.831)%
  --(3.837,2.831)--(3.840,2.831)--(3.843,2.831)--(3.846,2.831)--(3.849,2.831)--(3.852,2.831)%
  --(3.855,2.831)--(3.858,2.831)--(3.861,2.831)--(3.864,2.831)--(3.867,2.831)--(3.870,2.831)%
  --(3.873,2.831)--(3.875,2.831)--(3.878,2.831)--(3.881,2.831)--(3.884,2.831)--(3.887,2.831)%
  --(3.890,2.831)--(3.893,2.831)--(3.896,2.831)--(3.899,2.831)--(3.902,2.831)--(3.905,2.831)%
  --(3.908,2.831)--(3.911,2.831)--(3.914,2.834)--(3.917,2.834)--(3.920,2.834)--(3.923,2.834)%
  --(3.926,2.834)--(3.929,2.834)--(3.931,2.834)--(3.934,2.834)--(3.937,2.834)--(3.940,2.834)%
  --(3.943,2.834)--(3.946,2.834)--(3.949,2.834)--(3.952,2.834)--(3.955,2.834)--(3.958,2.834)%
  --(3.961,2.834)--(3.964,2.834)--(3.967,2.834)--(3.970,2.834)--(3.973,2.834)--(3.976,2.834)%
  --(3.979,2.834)--(3.982,2.834)--(3.984,2.834)--(3.987,2.834)--(3.990,2.834)--(3.993,2.834)%
  --(3.996,2.834)--(3.999,2.834)--(4.002,2.834)--(4.005,2.834)--(4.008,2.834)--(4.011,2.834)%
  --(4.014,2.834)--(4.017,2.834)--(4.020,2.834)--(4.023,2.834)--(4.026,2.838)--(4.029,2.838)%
  --(4.032,2.838)--(4.035,2.838)--(4.038,2.838)--(4.040,2.838)--(4.043,2.838)--(4.046,2.838)%
  --(4.049,2.838)--(4.052,2.838)--(4.055,2.838)--(4.058,2.838)--(4.061,2.838)--(4.064,2.838)%
  --(4.067,2.838)--(4.070,2.838)--(4.073,2.838)--(4.076,2.838)--(4.079,2.838)--(4.082,2.838)%
  --(4.085,2.838)--(4.088,2.838)--(4.091,2.838)--(4.093,2.838)--(4.096,2.838)--(4.099,2.838)%
  --(4.102,2.838)--(4.105,2.838)--(4.108,2.838)--(4.111,2.838)--(4.114,2.838)--(4.117,2.838)%
  --(4.120,2.838)--(4.123,2.838)--(4.126,2.838)--(4.129,2.838)--(4.132,2.838)--(4.135,2.838)%
  --(4.138,2.838)--(4.141,2.838)--(4.144,2.838)--(4.147,2.838)--(4.149,2.841)--(4.152,2.841)%
  --(4.155,2.841)--(4.158,2.841)--(4.161,2.841)--(4.164,2.841)--(4.167,2.841)--(4.170,2.841)%
  --(4.173,2.841)--(4.176,2.841)--(4.179,2.841)--(4.182,2.841)--(4.185,2.841)--(4.188,2.841)%
  --(4.191,2.841)--(4.194,2.841)--(4.197,2.841)--(4.200,2.841)--(4.202,2.841)--(4.205,2.841)%
  --(4.208,2.841)--(4.211,2.841)--(4.214,2.841)--(4.217,2.841)--(4.220,2.841)--(4.223,2.841)%
  --(4.226,2.841)--(4.229,2.841)--(4.232,2.841)--(4.235,2.841)--(4.238,2.841)--(4.241,2.841)%
  --(4.244,2.841)--(4.247,2.841)--(4.250,2.841)--(4.253,2.841)--(4.256,2.841)--(4.258,2.841)%
  --(4.261,2.841)--(4.264,2.841)--(4.267,2.841)--(4.270,2.841)--(4.273,2.841)--(4.276,2.841)%
  --(4.279,2.841)--(4.282,2.841)--(4.285,2.841)--(4.288,2.844)--(4.291,2.844)--(4.294,2.844)%
  --(4.297,2.844)--(4.300,2.844)--(4.303,2.844)--(4.306,2.844)--(4.309,2.844)--(4.311,2.844)%
  --(4.314,2.844)--(4.317,2.844)--(4.320,2.844)--(4.323,2.844)--(4.326,2.844)--(4.329,2.844)%
  --(4.332,2.844)--(4.335,2.844)--(4.338,2.844)--(4.341,2.844)--(4.344,2.844)--(4.347,2.844)%
  --(4.350,2.844)--(4.353,2.844)--(4.356,2.844)--(4.359,2.844)--(4.362,2.844)--(4.365,2.844)%
  --(4.367,2.844)--(4.370,2.844)--(4.373,2.844)--(4.376,2.844)--(4.379,2.844)--(4.382,2.844)%
  --(4.385,2.844)--(4.388,2.844)--(4.391,2.844)--(4.394,2.844)--(4.397,2.844)--(4.400,2.844)%
  --(4.403,2.844)--(4.406,2.844)--(4.409,2.844)--(4.412,2.844)--(4.415,2.844)--(4.418,2.844)%
  --(4.420,2.844)--(4.423,2.844)--(4.426,2.844)--(4.429,2.844)--(4.432,2.844)--(4.435,2.844)%
  --(4.438,2.847)--(4.441,2.847)--(4.444,2.847)--(4.447,2.847);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.132)--(1.504,0.985)--(4.447,0.985)--(4.447,3.132)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{4.447cm}{3.132cm}}
\end{tikzpicture}
%% gnuplot variables


==> images/nbAgentsObserved0.08.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.4p2 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Lun  3 jan 14:34:08 2011
\gpmonochromelines
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (4.447,0.985)--(4.267,0.985);
\node[gp node right] at (1.320,0.985) { 0};
\draw[gp path] (1.504,1.253)--(1.684,1.253);
\draw[gp path] (4.447,1.253)--(4.267,1.253);
\node[gp node right] at (1.320,1.253) { 20};
\draw[gp path] (1.504,1.522)--(1.684,1.522);
\draw[gp path] (4.447,1.522)--(4.267,1.522);
\node[gp node right] at (1.320,1.522) { 40};
\draw[gp path] (1.504,1.790)--(1.684,1.790);
\draw[gp path] (4.447,1.790)--(4.267,1.790);
\node[gp node right] at (1.320,1.790) { 60};
\draw[gp path] (1.504,2.059)--(1.684,2.059);
\draw[gp path] (4.447,2.059)--(4.267,2.059);
\node[gp node right] at (1.320,2.059) { 80};
\draw[gp path] (1.504,2.327)--(1.684,2.327);
\draw[gp path] (4.447,2.327)--(4.267,2.327);
\node[gp node right] at (1.320,2.327) { 100};
\draw[gp path] (1.504,2.595)--(1.684,2.595);
\draw[gp path] (4.447,2.595)--(4.267,2.595);
\node[gp node right] at (1.320,2.595) { 120};
\draw[gp path] (1.504,2.864)--(1.684,2.864);
\draw[gp path] (4.447,2.864)--(4.267,2.864);
\node[gp node right] at (1.320,2.864) { 140};
\draw[gp path] (1.504,3.132)--(1.684,3.132);
\draw[gp path] (4.447,3.132)--(4.267,3.132);
\node[gp node right] at (1.320,3.132) { 160};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,3.132)--(1.504,2.952);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (2.240,0.985)--(2.240,1.165);
\draw[gp path] (2.240,3.132)--(2.240,2.952);
\node[gp node center] at (2.240,0.677) { 5000};
\draw[gp path] (2.976,0.985)--(2.976,1.165);
\draw[gp path] (2.976,3.132)--(2.976,2.952);
\node[gp node center] at (2.976,0.677) { 10000};
\draw[gp path] (3.711,0.985)--(3.711,1.165);
\draw[gp path] (3.711,3.132)--(3.711,2.952);
\node[gp node center] at (3.711,0.677) { 15000};
\draw[gp path] (4.447,0.985)--(4.447,1.165);
\draw[gp path] (4.447,3.132)--(4.447,2.952);
\node[gp node center] at (4.447,0.677) { 20000};
\draw[gp path] (1.504,3.132)--(1.504,0.985)--(4.447,0.985)--(4.447,3.132)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.058) {$n$};
\node[gp node center] at (2.975,0.215) {$N$};
\gpcolor{gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.507,1.227)--(1.510,1.414)--(1.513,1.575)--(1.516,1.696)--(1.519,1.817)%
  --(1.522,1.897)--(1.525,1.978)--(1.528,2.059)--(1.531,2.112)--(1.533,2.166)--(1.536,2.220)%
  --(1.539,2.260)--(1.542,2.300)--(1.545,2.340)--(1.548,2.367)--(1.551,2.407)--(1.554,2.434)%
  --(1.557,2.448)--(1.560,2.474)--(1.563,2.501)--(1.566,2.515)--(1.569,2.542)--(1.572,2.555)%
  --(1.575,2.568)--(1.578,2.595)--(1.581,2.609)--(1.584,2.622)--(1.586,2.636)--(1.589,2.649)%
  --(1.592,2.649)--(1.595,2.662)--(1.598,2.676)--(1.601,2.689)--(1.604,2.703)--(1.607,2.703)%
  --(1.610,2.716)--(1.613,2.729)--(1.616,2.729)--(1.619,2.743)--(1.622,2.743)--(1.625,2.756)%
  --(1.628,2.756)--(1.631,2.770)--(1.634,2.770)--(1.637,2.783)--(1.640,2.783)--(1.642,2.783)%
  --(1.645,2.797)--(1.648,2.797)--(1.651,2.810)--(1.654,2.810)--(1.657,2.810)--(1.660,2.823)%
  --(1.663,2.823)--(1.666,2.823)--(1.669,2.837)--(1.672,2.837)--(1.675,2.837)--(1.678,2.837)%
  --(1.681,2.850)--(1.684,2.850)--(1.687,2.850)--(1.690,2.864)--(1.693,2.864)--(1.695,2.864)%
  --(1.698,2.864)--(1.701,2.864)--(1.704,2.877)--(1.707,2.877)--(1.710,2.877)--(1.713,2.877)%
  --(1.716,2.877)--(1.719,2.890)--(1.722,2.890)--(1.725,2.890)--(1.728,2.890)--(1.731,2.890)%
  --(1.734,2.904)--(1.737,2.904)--(1.740,2.904)--(1.743,2.904)--(1.746,2.904)--(1.749,2.904)%
  --(1.751,2.904)--(1.754,2.917)--(1.757,2.917)--(1.760,2.917)--(1.763,2.917)--(1.766,2.917)%
  --(1.769,2.917)--(1.772,2.917)--(1.775,2.931)--(1.778,2.931)--(1.781,2.931)--(1.784,2.931)%
  --(1.787,2.931)--(1.790,2.931)--(1.793,2.931)--(1.796,2.931)--(1.799,2.931)--(1.802,2.944)%
  --(1.804,2.944)--(1.807,2.944)--(1.810,2.944)--(1.813,2.944)--(1.816,2.944)--(1.819,2.944)%
  --(1.822,2.944)--(1.825,2.944)--(1.828,2.944)--(1.831,2.944)--(1.834,2.958)--(1.837,2.958)%
  --(1.840,2.958)--(1.843,2.958)--(1.846,2.958)--(1.849,2.958)--(1.852,2.958)--(1.855,2.958)%
  --(1.858,2.958)--(1.860,2.958)--(1.863,2.958)--(1.866,2.958)--(1.869,2.958)--(1.872,2.971)%
  --(1.875,2.971)--(1.878,2.971)--(1.881,2.971)--(1.884,2.971)--(1.887,2.971)--(1.890,2.971)%
  --(1.893,2.971)--(1.896,2.971)--(1.899,2.971)--(1.902,2.971)--(1.905,2.971)--(1.908,2.971)%
  --(1.911,2.971)--(1.913,2.971)--(1.916,2.971)--(1.919,2.984)--(1.922,2.984)--(1.925,2.984)%
  --(1.928,2.984)--(1.931,2.984)--(1.934,2.984)--(1.937,2.984)--(1.940,2.984)--(1.943,2.984)%
  --(1.946,2.984)--(1.949,2.984)--(1.952,2.984)--(1.955,2.984)--(1.958,2.984)--(1.961,2.984)%
  --(1.964,2.984)--(1.967,2.984)--(1.969,2.984)--(1.972,2.984)--(1.975,2.984)--(1.978,2.998)%
  --(1.981,2.998)--(1.984,2.998)--(1.987,2.998)--(1.990,2.998)--(1.993,2.998)--(1.996,2.998)%
  --(1.999,2.998)--(2.002,2.998)--(2.005,2.998)--(2.008,2.998)--(2.011,2.998)--(2.014,2.998)%
  --(2.017,2.998)--(2.020,2.998)--(2.022,2.998)--(2.025,2.998)--(2.028,2.998)--(2.031,2.998)%
  --(2.034,2.998)--(2.037,2.998)--(2.040,2.998)--(2.043,2.998)--(2.046,2.998)--(2.049,2.998)%
  --(2.052,2.998)--(2.055,2.998)--(2.058,3.011)--(2.061,3.011)--(2.064,3.011)--(2.067,3.011)%
  --(2.070,3.011)--(2.073,3.011)--(2.076,3.011)--(2.078,3.011)--(2.081,3.011)--(2.084,3.011)%
  --(2.087,3.011)--(2.090,3.011)--(2.093,3.011)--(2.096,3.011)--(2.099,3.011)--(2.102,3.011)%
  --(2.105,3.011)--(2.108,3.011)--(2.111,3.011)--(2.114,3.011)--(2.117,3.011)--(2.120,3.011)%
  --(2.123,3.011)--(2.126,3.011)--(2.129,3.011)--(2.131,3.011)--(2.134,3.011)--(2.137,3.011)%
  --(2.140,3.011)--(2.143,3.011)--(2.146,3.011)--(2.149,3.011)--(2.152,3.011)--(2.155,3.011)%
  --(2.158,3.011)--(2.161,3.011)--(2.164,3.011)--(2.167,3.025)--(2.170,3.025)--(2.173,3.025)%
  --(2.176,3.025)--(2.179,3.025)--(2.182,3.025)--(2.185,3.025)--(2.187,3.025)--(2.190,3.025)%
  --(2.193,3.025)--(2.196,3.025)--(2.199,3.025)--(2.202,3.025)--(2.205,3.025)--(2.208,3.025)%
  --(2.211,3.025)--(2.214,3.025)--(2.217,3.025)--(2.220,3.025)--(2.223,3.025)--(2.226,3.025)%
  --(2.229,3.025)--(2.232,3.025)--(2.235,3.025)--(2.238,3.025)--(2.240,3.025)--(2.243,3.025)%
  --(2.246,3.025)--(2.249,3.025)--(2.252,3.025)--(2.255,3.025)--(2.258,3.025)--(2.261,3.025)%
  --(2.264,3.025)--(2.267,3.025)--(2.270,3.025)--(2.273,3.025)--(2.276,3.025)--(2.279,3.025)%
  --(2.282,3.025)--(2.285,3.025)--(2.288,3.025)--(2.291,3.025)--(2.294,3.025)--(2.296,3.025)%
  --(2.299,3.025)--(2.302,3.025)--(2.305,3.025)--(2.308,3.025)--(2.311,3.025)--(2.314,3.025)%
  --(2.317,3.025)--(2.320,3.025)--(2.323,3.025)--(2.326,3.025)--(2.329,3.038)--(2.332,3.038)%
  --(2.335,3.038)--(2.338,3.038)--(2.341,3.038)--(2.344,3.038)--(2.347,3.038)--(2.349,3.038)%
  --(2.352,3.038)--(2.355,3.038)--(2.358,3.038)--(2.361,3.038)--(2.364,3.038)--(2.367,3.038)%
  --(2.370,3.038)--(2.373,3.038)--(2.376,3.038)--(2.379,3.038)--(2.382,3.038)--(2.385,3.038)%
  --(2.388,3.038)--(2.391,3.038)--(2.394,3.038)--(2.397,3.038)--(2.400,3.038)--(2.403,3.038)%
  --(2.405,3.038)--(2.408,3.038)--(2.411,3.038)--(2.414,3.038)--(2.417,3.038)--(2.420,3.038)%
  --(2.423,3.038)--(2.426,3.038)--(2.429,3.038)--(2.432,3.038)--(2.435,3.038)--(2.438,3.038)%
  --(2.441,3.038)--(2.444,3.038)--(2.447,3.038)--(2.450,3.038)--(2.453,3.038)--(2.456,3.038)%
  --(2.458,3.038)--(2.461,3.038)--(2.464,3.038)--(2.467,3.038)--(2.470,3.038)--(2.473,3.038)%
  --(2.476,3.038)--(2.479,3.038)--(2.482,3.038)--(2.485,3.038)--(2.488,3.038)--(2.491,3.038)%
  --(2.494,3.038)--(2.497,3.038)--(2.500,3.038)--(2.503,3.038)--(2.506,3.038)--(2.509,3.038)%
  --(2.512,3.038)--(2.514,3.038)--(2.517,3.038)--(2.520,3.038)--(2.523,3.038)--(2.526,3.038)%
  --(2.529,3.038)--(2.532,3.038)--(2.535,3.038)--(2.538,3.038)--(2.541,3.038)--(2.544,3.038)%
  --(2.547,3.038)--(2.550,3.038)--(2.553,3.038)--(2.556,3.038)--(2.559,3.038)--(2.562,3.038)%
  --(2.565,3.038)--(2.567,3.038)--(2.570,3.038)--(2.573,3.038)--(2.576,3.038)--(2.579,3.038)%
  --(2.582,3.038)--(2.585,3.038)--(2.588,3.051)--(2.591,3.051)--(2.594,3.051)--(2.597,3.051)%
  --(2.600,3.051)--(2.603,3.051)--(2.606,3.051)--(2.609,3.051)--(2.612,3.051)--(2.615,3.051)%
  --(2.618,3.051)--(2.621,3.051)--(2.623,3.051)--(2.626,3.051)--(2.629,3.051)--(2.632,3.051)%
  --(2.635,3.051)--(2.638,3.051)--(2.641,3.051)--(2.644,3.051)--(2.647,3.051)--(2.650,3.051)%
  --(2.653,3.051)--(2.656,3.051)--(2.659,3.051)--(2.662,3.051)--(2.665,3.051)--(2.668,3.051)%
  --(2.671,3.051)--(2.674,3.051)--(2.676,3.051)--(2.679,3.051)--(2.682,3.051)--(2.685,3.051)%
  --(2.688,3.051)--(2.691,3.051)--(2.694,3.051)--(2.697,3.051)--(2.700,3.051)--(2.703,3.051)%
  --(2.706,3.051)--(2.709,3.051)--(2.712,3.051)--(2.715,3.051)--(2.718,3.051)--(2.721,3.051)%
  --(2.724,3.051)--(2.727,3.051)--(2.730,3.051)--(2.732,3.051)--(2.735,3.051)--(2.738,3.051)%
  --(2.741,3.051)--(2.744,3.051)--(2.747,3.051)--(2.750,3.051)--(2.753,3.051)--(2.756,3.051)%
  --(2.759,3.051)--(2.762,3.051)--(2.765,3.051)--(2.768,3.051)--(2.771,3.051)--(2.774,3.051)%
  --(2.777,3.051)--(2.780,3.051)--(2.783,3.051)--(2.785,3.051)--(2.788,3.051)--(2.791,3.051)%
  --(2.794,3.051)--(2.797,3.051)--(2.800,3.051)--(2.803,3.051)--(2.806,3.051)--(2.809,3.051)%
  --(2.812,3.051)--(2.815,3.051)--(2.818,3.051)--(2.821,3.051)--(2.824,3.051)--(2.827,3.051)%
  --(2.830,3.051)--(2.833,3.051)--(2.836,3.051)--(2.839,3.051)--(2.841,3.051)--(2.844,3.051)%
  --(2.847,3.051)--(2.850,3.051)--(2.853,3.051)--(2.856,3.051)--(2.859,3.051)--(2.862,3.051)%
  --(2.865,3.051)--(2.868,3.051)--(2.871,3.051)--(2.874,3.051)--(2.877,3.051)--(2.880,3.051)%
  --(2.883,3.051)--(2.886,3.051)--(2.889,3.051)--(2.892,3.051)--(2.894,3.051)--(2.897,3.051)%
  --(2.900,3.051)--(2.903,3.051)--(2.906,3.051)--(2.909,3.051)--(2.912,3.051)--(2.915,3.051)%
  --(2.918,3.051)--(2.921,3.051)--(2.924,3.051)--(2.927,3.051)--(2.930,3.051)--(2.933,3.051)%
  --(2.936,3.051)--(2.939,3.051)--(2.942,3.051)--(2.945,3.051)--(2.948,3.051)--(2.950,3.051)%
  --(2.953,3.051)--(2.956,3.051)--(2.959,3.051)--(2.962,3.051)--(2.965,3.051)--(2.968,3.051)%
  --(2.971,3.051)--(2.974,3.051)--(2.977,3.051)--(2.980,3.051)--(2.983,3.051)--(2.986,3.051)%
  --(2.989,3.051)--(2.992,3.051)--(2.995,3.051)--(2.998,3.051)--(3.001,3.051)--(3.003,3.051)%
  --(3.006,3.051)--(3.009,3.051)--(3.012,3.051)--(3.015,3.051)--(3.018,3.051)--(3.021,3.051)%
  --(3.024,3.051)--(3.027,3.051)--(3.030,3.051)--(3.033,3.051)--(3.036,3.051)--(3.039,3.051)%
  --(3.042,3.051)--(3.045,3.051)--(3.048,3.051)--(3.051,3.051)--(3.054,3.051)--(3.057,3.051)%
  --(3.059,3.051)--(3.062,3.051)--(3.065,3.051)--(3.068,3.051)--(3.071,3.051)--(3.074,3.051)%
  --(3.077,3.051)--(3.080,3.065)--(3.083,3.065)--(3.086,3.065)--(3.089,3.065)--(3.092,3.065)%
  --(3.095,3.065)--(3.098,3.065)--(3.101,3.065)--(3.104,3.065)--(3.107,3.065)--(3.110,3.065)%
  --(3.112,3.065)--(3.115,3.065)--(3.118,3.065)--(3.121,3.065)--(3.124,3.065)--(3.127,3.065)%
  --(3.130,3.065)--(3.133,3.065)--(3.136,3.065)--(3.139,3.065)--(3.142,3.065)--(3.145,3.065)%
  --(3.148,3.065)--(3.151,3.065)--(3.154,3.065)--(3.157,3.065)--(3.160,3.065)--(3.163,3.065)%
  --(3.166,3.065)--(3.168,3.065)--(3.171,3.065)--(3.174,3.065)--(3.177,3.065)--(3.180,3.065)%
  --(3.183,3.065)--(3.186,3.065)--(3.189,3.065)--(3.192,3.065)--(3.195,3.065)--(3.198,3.065)%
  --(3.201,3.065)--(3.204,3.065)--(3.207,3.065)--(3.210,3.065)--(3.213,3.065)--(3.216,3.065)%
  --(3.219,3.065)--(3.221,3.065)--(3.224,3.065)--(3.227,3.065)--(3.230,3.065)--(3.233,3.065)%
  --(3.236,3.065)--(3.239,3.065)--(3.242,3.065)--(3.245,3.065)--(3.248,3.065)--(3.251,3.065)%
  --(3.254,3.065)--(3.257,3.065)--(3.260,3.065)--(3.263,3.065)--(3.266,3.065)--(3.269,3.065)%
  --(3.272,3.065)--(3.275,3.065)--(3.277,3.065)--(3.280,3.065)--(3.283,3.065)--(3.286,3.065)%
  --(3.289,3.065)--(3.292,3.065)--(3.295,3.065)--(3.298,3.065)--(3.301,3.065)--(3.304,3.065)%
  --(3.307,3.065)--(3.310,3.065)--(3.313,3.065)--(3.316,3.065)--(3.319,3.065)--(3.322,3.065)%
  --(3.325,3.065)--(3.328,3.065)--(3.330,3.065)--(3.333,3.065)--(3.336,3.065)--(3.339,3.065)%
  --(3.342,3.065)--(3.345,3.065)--(3.348,3.065)--(3.351,3.065)--(3.354,3.065)--(3.357,3.065)%
  --(3.360,3.065)--(3.363,3.065)--(3.366,3.065)--(3.369,3.065)--(3.372,3.065)--(3.375,3.065)%
  --(3.378,3.065)--(3.381,3.065)--(3.384,3.065)--(3.386,3.065)--(3.389,3.065)--(3.392,3.065)%
  --(3.395,3.065)--(3.398,3.065)--(3.401,3.065)--(3.404,3.065)--(3.407,3.065)--(3.410,3.065)%
  --(3.413,3.065)--(3.416,3.065)--(3.419,3.065)--(3.422,3.065)--(3.425,3.065)--(3.428,3.065)%
  --(3.431,3.065)--(3.434,3.065)--(3.437,3.065)--(3.439,3.065)--(3.442,3.065)--(3.445,3.065)%
  --(3.448,3.065)--(3.451,3.065)--(3.454,3.065)--(3.457,3.065)--(3.460,3.065)--(3.463,3.065)%
  --(3.466,3.065)--(3.469,3.065)--(3.472,3.065)--(3.475,3.065)--(3.478,3.065)--(3.481,3.065)%
  --(3.484,3.065)--(3.487,3.065)--(3.490,3.065)--(3.493,3.065)--(3.495,3.065)--(3.498,3.065)%
  --(3.501,3.065)--(3.504,3.065)--(3.507,3.065)--(3.510,3.065)--(3.513,3.065)--(3.516,3.065)%
  --(3.519,3.065)--(3.522,3.065)--(3.525,3.065)--(3.528,3.065)--(3.531,3.065)--(3.534,3.065)%
  --(3.537,3.065)--(3.540,3.065)--(3.543,3.065)--(3.546,3.065)--(3.548,3.065)--(3.551,3.065)%
  --(3.554,3.065)--(3.557,3.065)--(3.560,3.065)--(3.563,3.065)--(3.566,3.065)--(3.569,3.065)%
  --(3.572,3.065)--(3.575,3.065)--(3.578,3.065)--(3.581,3.065)--(3.584,3.065)--(3.587,3.065)%
  --(3.590,3.065)--(3.593,3.065)--(3.596,3.065)--(3.599,3.065)--(3.602,3.065)--(3.604,3.065)%
  --(3.607,3.065)--(3.610,3.065)--(3.613,3.065)--(3.616,3.065)--(3.619,3.065)--(3.622,3.065)%
  --(3.625,3.065)--(3.628,3.065)--(3.631,3.065)--(3.634,3.065)--(3.637,3.065)--(3.640,3.065)%
  --(3.643,3.065)--(3.646,3.065)--(3.649,3.065)--(3.652,3.065)--(3.655,3.065)--(3.657,3.065)%
  --(3.660,3.065)--(3.663,3.065)--(3.666,3.065)--(3.669,3.065)--(3.672,3.065)--(3.675,3.065)%
  --(3.678,3.065)--(3.681,3.065)--(3.684,3.065)--(3.687,3.065)--(3.690,3.065)--(3.693,3.065)%
  --(3.696,3.065)--(3.699,3.065)--(3.702,3.065)--(3.705,3.065)--(3.708,3.065)--(3.711,3.065)%
  --(3.713,3.065)--(3.716,3.065)--(3.719,3.065)--(3.722,3.065)--(3.725,3.065)--(3.728,3.065)%
  --(3.731,3.065)--(3.734,3.065)--(3.737,3.065)--(3.740,3.065)--(3.743,3.065)--(3.746,3.065)%
  --(3.749,3.065)--(3.752,3.065)--(3.755,3.065)--(3.758,3.065)--(3.761,3.065)--(3.764,3.065)%
  --(3.766,3.065)--(3.769,3.065)--(3.772,3.065)--(3.775,3.065)--(3.778,3.065)--(3.781,3.065)%
  --(3.784,3.065)--(3.787,3.065)--(3.790,3.065)--(3.793,3.065)--(3.796,3.065)--(3.799,3.065)%
  --(3.802,3.065)--(3.805,3.065)--(3.808,3.065)--(3.811,3.065)--(3.814,3.065)--(3.817,3.065)%
  --(3.820,3.065)--(3.822,3.065)--(3.825,3.065)--(3.828,3.065)--(3.831,3.065)--(3.834,3.065)%
  --(3.837,3.065)--(3.840,3.065)--(3.843,3.065)--(3.846,3.065)--(3.849,3.065)--(3.852,3.065)%
  --(3.855,3.065)--(3.858,3.065)--(3.861,3.065)--(3.864,3.065)--(3.867,3.065)--(3.870,3.065)%
  --(3.873,3.065)--(3.875,3.065)--(3.878,3.065)--(3.881,3.065)--(3.884,3.065)--(3.887,3.065)%
  --(3.890,3.065)--(3.893,3.065)--(3.896,3.065)--(3.899,3.065)--(3.902,3.065)--(3.905,3.065)%
  --(3.908,3.065)--(3.911,3.065)--(3.914,3.065)--(3.917,3.065)--(3.920,3.065)--(3.923,3.065)%
  --(3.926,3.065)--(3.929,3.065)--(3.931,3.065)--(3.934,3.065)--(3.937,3.065)--(3.940,3.065)%
  --(3.943,3.065)--(3.946,3.065)--(3.949,3.065)--(3.952,3.065)--(3.955,3.065)--(3.958,3.065)%
  --(3.961,3.065)--(3.964,3.065)--(3.967,3.065)--(3.970,3.065)--(3.973,3.065)--(3.976,3.065)%
  --(3.979,3.065)--(3.982,3.065)--(3.984,3.065)--(3.987,3.065)--(3.990,3.065)--(3.993,3.065)%
  --(3.996,3.065)--(3.999,3.065)--(4.002,3.065)--(4.005,3.065)--(4.008,3.065)--(4.011,3.065)%
  --(4.014,3.065)--(4.017,3.065)--(4.020,3.065)--(4.023,3.065)--(4.026,3.065)--(4.029,3.065)%
  --(4.032,3.065)--(4.035,3.065)--(4.038,3.065)--(4.040,3.065)--(4.043,3.065)--(4.046,3.065)%
  --(4.049,3.065)--(4.052,3.065)--(4.055,3.065)--(4.058,3.065)--(4.061,3.065)--(4.064,3.065)%
  --(4.067,3.065)--(4.070,3.065)--(4.073,3.065)--(4.076,3.065)--(4.079,3.065)--(4.082,3.065)%
  --(4.085,3.065)--(4.088,3.065)--(4.091,3.065)--(4.093,3.065)--(4.096,3.065)--(4.099,3.065)%
  --(4.102,3.065)--(4.105,3.065)--(4.108,3.065)--(4.111,3.065)--(4.114,3.065)--(4.117,3.065)%
  --(4.120,3.065)--(4.123,3.065)--(4.126,3.065)--(4.129,3.065)--(4.132,3.065)--(4.135,3.065)%
  --(4.138,3.065)--(4.141,3.065)--(4.144,3.065)--(4.147,3.065)--(4.149,3.065)--(4.152,3.065)%
  --(4.155,3.065)--(4.158,3.065)--(4.161,3.065)--(4.164,3.065)--(4.167,3.065)--(4.170,3.065)%
  --(4.173,3.065)--(4.176,3.065)--(4.179,3.065)--(4.182,3.065)--(4.185,3.065)--(4.188,3.065)%
  --(4.191,3.065)--(4.194,3.065)--(4.197,3.065)--(4.200,3.065)--(4.202,3.065)--(4.205,3.065)%
  --(4.208,3.065)--(4.211,3.065)--(4.214,3.065)--(4.217,3.065)--(4.220,3.065)--(4.223,3.065)%
  --(4.226,3.065)--(4.229,3.065)--(4.232,3.065)--(4.235,3.065)--(4.238,3.065)--(4.241,3.065)%
  --(4.244,3.065)--(4.247,3.065)--(4.250,3.065)--(4.253,3.065)--(4.256,3.065)--(4.258,3.065)%
  --(4.261,3.065)--(4.264,3.065)--(4.267,3.065)--(4.270,3.065)--(4.273,3.065)--(4.276,3.065)%
  --(4.279,3.065)--(4.282,3.065)--(4.285,3.065)--(4.288,3.065)--(4.291,3.065)--(4.294,3.065)%
  --(4.297,3.065)--(4.300,3.065)--(4.303,3.065)--(4.306,3.065)--(4.309,3.065)--(4.311,3.065)%
  --(4.314,3.065)--(4.317,3.065)--(4.320,3.065)--(4.323,3.065)--(4.326,3.065)--(4.329,3.065)%
  --(4.332,3.065)--(4.335,3.065)--(4.338,3.065)--(4.341,3.065)--(4.344,3.065)--(4.347,3.065)%
  --(4.350,3.065)--(4.353,3.065)--(4.356,3.078)--(4.359,3.078)--(4.362,3.078)--(4.365,3.078)%
  --(4.367,3.078)--(4.370,3.078)--(4.373,3.078)--(4.376,3.078)--(4.379,3.078)--(4.382,3.078)%
  --(4.385,3.078)--(4.388,3.078)--(4.391,3.078)--(4.394,3.078)--(4.397,3.078)--(4.400,3.078)%
  --(4.403,3.078)--(4.406,3.078)--(4.409,3.078)--(4.412,3.078)--(4.415,3.078)--(4.418,3.078)%
  --(4.420,3.078)--(4.423,3.078)--(4.426,3.078)--(4.429,3.078)--(4.432,3.078)--(4.435,3.078)%
  --(4.438,3.078)--(4.441,3.078)--(4.444,3.078)--(4.447,3.078);
\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.132)--(1.504,0.985)--(4.447,0.985)--(4.447,3.132)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{4.447cm}{3.132cm}}
\end{tikzpicture}
%% gnuplot variables


==> images/selfObs-scheme.tex <==
% Define a few styles and constants
\tikzstyle{blocvide}= [minimum width=0.2cm, minimum height=0.2cm,text centered]
\tikzstyle{blocdebase}= [draw, text centered,minimum height=0.5cm, rounded corners]

\tikzstyle{simulation}= [draw, dashed, text centered,minimum height=2.3cm, minimum width=8cm, rounded corners]

\tikzstyle{obs} = [blocdebase]

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
    
    \node[obs,minimum height=1cm] (observateur) at (2cm, 2.6cm)  {$obs'$};
    
     \node[blocdebase] (regles) at (4cm, -2.7cm)  {$filter$: set of rules $R$};
     
     \node[blocdebase,minimum height=1cm] (groupe) at (2cm, 0.8cm)  {group $G$};
    
    \node[blocvide]  at (5.5cm, 0.2cm)  {organisational structures};
    
    \node[blocvide] (observation) at (5cm, 2.6cm)  {observation};
    
    \path (observateur) edge (observation) {};
    
     \path (observateur) edge (groupe) {};
     
      \node[blocvide] at (7.5cm, -2.7cm) {$\mathcal{A}$};
    
     \node[blocvide]  at (4cm, -0.5cm){if $R = \top$};
            
    \foreach \x in {1, 2,  3} {
    	\node [circle,draw]  (a) at (\x cm, -1.4cm){};
	\path (a) edge [->]  node {} (groupe);
	\path (regles) edge [->] node {} (a);
    }
    
     \foreach \x in { 4, 5 ,6, 7} {
    	\node [circle,draw]  (a) at (\x cm, -1.4cm){};
	\path (regles) edge  [->] node {} (a);
    }
		
	\begin{pgfonlayer}{background}
		\node[simulation] at (4cm, -2cm){};
		\node[simulation, minimum height=1.8cm] at (4cm, 0.8cm){};
   	 \end{pgfonlayer}
		
    
\end{tikzpicture}
